Learning to Map Context-Dependent Sentences to Executable Formal Queries

We propose a context-dependent model to map utterances within an interaction to executable formal queries. To incorporate interaction history, the model maintains an interaction-level encoder that updates after each turn, and can copy sub-sequences of previously predicted queries during generation. Our approach combines implicit and explicit modeling of references between utterances. We evaluate our model on the ATIS flight planning interactions, and demonstrate the benefits of modeling context and explicit references.

==> attention_full_1.tex <==
\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (17, 87);
{\em 
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {what};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=2.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {leave};
\draw[gray, xshift=3.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {from};
\draw[gray, xshift=4.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#1};
\draw[gray, xshift=5.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {to};
\draw[gray, xshift=6.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#0};
\draw[gray, xshift=7.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {on};
\draw[gray, xshift=8.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {YEAR\#0};
\draw[gray, xshift=9.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {MONTH\_NUMBER\#0};
\draw[gray, xshift=10.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {DAY\_NUMBER\#0};
\draw[gray, xshift=11.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {what};
\draw[gray, xshift=12.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {does};
\draw[gray, xshift=13.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {AIRPORT\_CODE\#0};
\draw[gray, xshift=14.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {mean};
\draw[gray, xshift=15.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {show};
\draw[gray, xshift=16.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights}; }
{ \tt 
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {DAY\_NUMBER\#0};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_number};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {MONTH\_NUMBER\#0};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.month\_number};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {YEAR\#0};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.year};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {date\_day};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_name};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {days.day\_name};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {days};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {days.days\_code};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_days};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=37.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#0};
\draw[gray, yshift=38.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=39.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=40.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=41.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=42.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=43.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=44.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=45.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=46.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=47.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=48.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=49.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=50.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=51.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=52.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=53.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=54.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=55.5 cm] (0.3,0) -- (0,0) node[left] {flight.to\_airport};
\draw[gray, yshift=56.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=57.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=58.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=59.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=60.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#1};
\draw[gray, yshift=61.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=62.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=63.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=64.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=65.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=66.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=67.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=68.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=69.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=70.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=71.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=72.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=73.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=74.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=75.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=76.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=77.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=78.5 cm] (0.3,0) -- (0,0) node[left] {flight.from\_airport};
\draw[gray, yshift=79.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=80.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=81.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=82.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=83.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=84.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=85.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=86.5 cm] (0.3,0) -- (0,0) node[left] {(};
}
\filldraw[thin,red,opacity=0.00] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.00] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.00] (2, 0) rectangle (3,1);
\filldraw[thin,red,opacity=0.00] (3, 0) rectangle (4,1);
\filldraw[thin,red,opacity=0.00] (4, 0) rectangle (5,1);
\filldraw[thin,red,opacity=0.00] (5, 0) rectangle (6,1);
\filldraw[thin,red,opacity=0.00] (6, 0) rectangle (7,1);
\filldraw[thin,red,opacity=0.00] (7, 0) rectangle (8,1);
\filldraw[thin,red,opacity=0.00] (8, 0) rectangle (9,1);
\filldraw[thin,red,opacity=0.00] (9, 0) rectangle (10,1);
\filldraw[thin,red,opacity=0.00] (10, 0) rectangle (11,1);
\filldraw[thin,red,opacity=0.00] (11, 0) rectangle (12,1);
\filldraw[thin,red,opacity=0.00] (12, 0) rectangle (13,1);
\filldraw[thin,red,opacity=0.00] (13, 0) rectangle (14,1);
\filldraw[thin,red,opacity=0.00] (14, 0) rectangle (15,1);
\filldraw[thin,red,opacity=0.86] (15, 0) rectangle (16,1);
\filldraw[thin,red,opacity=0.14] (16, 0) rectangle (17,1);
\filldraw[thin,red,opacity=0.02] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.05] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.00] (2, 1) rectangle (3,2);
\filldraw[thin,red,opacity=0.00] (3, 1) rectangle (4,2);
\filldraw[thin,red,opacity=0.00] (4, 1) rectangle (5,2);
\filldraw[thin,red,opacity=0.00] (5, 1) rectangle (6,2);
\filldraw[thin,red,opacity=0.04] (6, 1) rectangle (7,2);
\filldraw[thin,red,opacity=0.00] (7, 1) rectangle (8,2);
\filldraw[thin,red,opacity=0.00] (8, 1) rectangle (9,2);
\filldraw[thin,red,opacity=0.00] (9, 1) rectangle (10,2);
\filldraw[thin,red,opacity=0.00] (10, 1) rectangle (11,2);
\filldraw[thin,red,opacity=0.00] (11, 1) rectangle (12,2);
\filldraw[thin,red,opacity=0.00] (12, 1) rectangle (13,2);
\filldraw[thin,red,opacity=0.01] (13, 1) rectangle (14,2);
\filldraw[thin,red,opacity=0.01] (14, 1) rectangle (15,2);
\filldraw[thin,red,opacity=0.27] (15, 1) rectangle (16,2);
\filldraw[thin,red,opacity=0.59] (16, 1) rectangle (17,2);
\filldraw[thin,red,opacity=0.00] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.00] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=0.00] (2, 2) rectangle (3,3);
\filldraw[thin,red,opacity=0.00] (3, 2) rectangle (4,3);
\filldraw[thin,red,opacity=0.00] (4, 2) rectangle (5,3);
\filldraw[thin,red,opacity=0.00] (5, 2) rectangle (6,3);
\filldraw[thin,red,opacity=0.00] (6, 2) rectangle (7,3);
\filldraw[thin,red,opacity=0.00] (7, 2) rectangle (8,3);
\filldraw[thin,red,opacity=0.00] (8, 2) rectangle (9,3);
\filldraw[thin,red,opacity=0.00] (9, 2) rectangle (10,3);
\filldraw[thin,red,opacity=0.00] (10, 2) rectangle (11,3);
\filldraw[thin,red,opacity=0.00] (11, 2) rectangle (12,3);
\filldraw[thin,red,opacity=0.00] (12, 2) rectangle (13,3);
\filldraw[thin,red,opacity=0.00] (13, 2) rectangle (14,3);
\filldraw[thin,red,opacity=0.00] (14, 2) rectangle (15,3);
\filldraw[thin,red,opacity=0.61] (15, 2) rectangle (16,3);
\filldraw[thin,red,opacity=0.38] (16, 2) rectangle (17,3);
\filldraw[thin,red,opacity=0.00] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.00] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=0.00] (2, 3) rectangle (3,4);
\filldraw[thin,red,opacity=0.00] (3, 3) rectangle (4,4);
\filldraw[thin,red,opacity=0.00] (4, 3) rectangle (5,4);
\filldraw[thin,red,opacity=0.00] (5, 3) rectangle (6,4);
\filldraw[thin,red,opacity=0.00] (6, 3) rectangle (7,4);
\filldraw[thin,red,opacity=0.00] (7, 3) rectangle (8,4);
\filldraw[thin,red,opacity=0.00] (8, 3) rectangle (9,4);
\filldraw[thin,red,opacity=0.01] (9, 3) rectangle (10,4);
\filldraw[thin,red,opacity=0.00] (10, 3) rectangle (11,4);
\filldraw[thin,red,opacity=0.00] (11, 3) rectangle (12,4);
\filldraw[thin,red,opacity=0.00] (12, 3) rectangle (13,4);
\filldraw[thin,red,opacity=0.00] (13, 3) rectangle (14,4);
\filldraw[thin,red,opacity=0.00] (14, 3) rectangle (15,4);
\filldraw[thin,red,opacity=0.91] (15, 3) rectangle (16,4);
\filldraw[thin,red,opacity=0.08] (16, 3) rectangle (17,4);
\filldraw[thin,red,opacity=0.00] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.00] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=0.00] (2, 4) rectangle (3,5);
\filldraw[thin,red,opacity=0.00] (3, 4) rectangle (4,5);
\filldraw[thin,red,opacity=0.00] (4, 4) rectangle (5,5);
\filldraw[thin,red,opacity=0.00] (5, 4) rectangle (6,5);
\filldraw[thin,red,opacity=0.00] (6, 4) rectangle (7,5);
\filldraw[thin,red,opacity=0.00] (7, 4) rectangle (8,5);
\filldraw[thin,red,opacity=0.00] (8, 4) rectangle (9,5);
\filldraw[thin,red,opacity=0.00] (9, 4) rectangle (10,5);
\filldraw[thin,red,opacity=0.00] (10, 4) rectangle (11,5);
\filldraw[thin,red,opacity=0.00] (11, 4) rectangle (12,5);
\filldraw[thin,red,opacity=0.00] (12, 4) rectangle (13,5);
\filldraw[thin,red,opacity=0.00] (13, 4) rectangle (14,5);
\filldraw[thin,red,opacity=0.00] (14, 4) rectangle (15,5);
\filldraw[thin,red,opacity=1.00] (15, 4) rectangle (16,5);
\filldraw[thin,red,opacity=0.00] (16, 4) rectangle (17,5);
\filldraw[thin,red,opacity=0.00] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.00] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.00] (2, 5) rectangle (3,6);
\filldraw[thin,red,opacity=0.00] (3, 5) rectangle (4,6);
\filldraw[thin,red,opacity=0.00] (4, 5) rectangle (5,6);
\filldraw[thin,red,opacity=0.00] (5, 5) rectangle (6,6);
\filldraw[thin,red,opacity=0.00] (6, 5) rectangle (7,6);
\filldraw[thin,red,opacity=0.02] (7, 5) rectangle (8,6);
\filldraw[thin,red,opacity=0.00] (8, 5) rectangle (9,6);
\filldraw[thin,red,opacity=0.01] (9, 5) rectangle (10,6);
\filldraw[thin,red,opacity=0.96] (10, 5) rectangle (11,6);
\filldraw[thin,red,opacity=0.00] (11, 5) rectangle (12,6);
\filldraw[thin,red,opacity=0.00] (12, 5) rectangle (13,6);
\filldraw[thin,red,opacity=0.00] (13, 5) rectangle (14,6);
\filldraw[thin,red,opacity=0.00] (14, 5) rectangle (15,6);
\filldraw[thin,red,opacity=0.01] (15, 5) rectangle (16,6);
\filldraw[thin,red,opacity=0.00] (16, 5) rectangle (17,6);
\filldraw[thin,red,opacity=0.00] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.00] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.00] (2, 6) rectangle (3,7);
\filldraw[thin,red,opacity=0.00] (3, 6) rectangle (4,7);
\filldraw[thin,red,opacity=0.00] (4, 6) rectangle (5,7);
\filldraw[thin,red,opacity=0.00] (5, 6) rectangle (6,7);
\filldraw[thin,red,opacity=0.00] (6, 6) rectangle (7,7);
\filldraw[thin,red,opacity=0.00] (7, 6) rectangle (8,7);
\filldraw[thin,red,opacity=0.00] (8, 6) rectangle (9,7);
\filldraw[thin,red,opacity=0.00] (9, 6) rectangle (10,7);
\filldraw[thin,red,opacity=0.03] (10, 6) rectangle (11,7);
\filldraw[thin,red,opacity=0.00] (11, 6) rectangle (12,7);
\filldraw[thin,red,opacity=0.00] (12, 6) rectangle (13,7);
\filldraw[thin,red,opacity=0.00] (13, 6) rectangle (14,7);
\filldraw[thin,red,opacity=0.00] (14, 6) rectangle (15,7);
\filldraw[thin,red,opacity=0.97] (15, 6) rectangle (16,7);
\filldraw[thin,red,opacity=0.00] (16, 6) rectangle (17,7);
\filldraw[thin,red,opacity=0.00] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.00] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=0.00] (2, 7) rectangle (3,8);
\filldraw[thin,red,opacity=0.00] (3, 7) rectangle (4,8);
\filldraw[thin,red,opacity=0.00] (4, 7) rectangle (5,8);
\filldraw[thin,red,opacity=0.00] (5, 7) rectangle (6,8);
\filldraw[thin,red,opacity=0.00] (6, 7) rectangle (7,8);
\filldraw[thin,red,opacity=0.00] (7, 7) rectangle (8,8);
\filldraw[thin,red,opacity=0.00] (8, 7) rectangle (9,8);
\filldraw[thin,red,opacity=0.00] (9, 7) rectangle (10,8);
\filldraw[thin,red,opacity=1.00] (10, 7) rectangle (11,8);
\filldraw[thin,red,opacity=0.00] (11, 7) rectangle (12,8);
\filldraw[thin,red,opacity=0.00] (12, 7) rectangle (13,8);
\filldraw[thin,red,opacity=0.00] (13, 7) rectangle (14,8);
\filldraw[thin,red,opacity=0.00] (14, 7) rectangle (15,8);
\filldraw[thin,red,opacity=0.00] (15, 7) rectangle (16,8);
\filldraw[thin,red,opacity=0.00] (16, 7) rectangle (17,8);
\filldraw[thin,red,opacity=0.00] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.00] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.00] (2, 8) rectangle (3,9);
\filldraw[thin,red,opacity=0.00] (3, 8) rectangle (4,9);
\filldraw[thin,red,opacity=0.00] (4, 8) rectangle (5,9);
\filldraw[thin,red,opacity=0.00] (5, 8) rectangle (6,9);
\filldraw[thin,red,opacity=0.00] (6, 8) rectangle (7,9);
\filldraw[thin,red,opacity=0.00] (7, 8) rectangle (8,9);
\filldraw[thin,red,opacity=0.00] (8, 8) rectangle (9,9);
\filldraw[thin,red,opacity=0.00] (9, 8) rectangle (10,9);
\filldraw[thin,red,opacity=0.00] (10, 8) rectangle (11,9);
\filldraw[thin,red,opacity=0.00] (11, 8) rectangle (12,9);
\filldraw[thin,red,opacity=0.00] (12, 8) rectangle (13,9);
\filldraw[thin,red,opacity=0.00] (13, 8) rectangle (14,9);
\filldraw[thin,red,opacity=0.00] (14, 8) rectangle (15,9);
\filldraw[thin,red,opacity=0.99] (15, 8) rectangle (16,9);
\filldraw[thin,red,opacity=0.01] (16, 8) rectangle (17,9);
\filldraw[thin,red,opacity=0.00] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.00] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=0.00] (2, 9) rectangle (3,10);
\filldraw[thin,red,opacity=0.00] (3, 9) rectangle (4,10);
\filldraw[thin,red,opacity=0.02] (4, 9) rectangle (5,10);
\filldraw[thin,red,opacity=0.06] (5, 9) rectangle (6,10);
\filldraw[thin,red,opacity=0.01] (6, 9) rectangle (7,10);
\filldraw[thin,red,opacity=0.03] (7, 9) rectangle (8,10);
\filldraw[thin,red,opacity=0.00] (8, 9) rectangle (9,10);
\filldraw[thin,red,opacity=0.05] (9, 9) rectangle (10,10);
\filldraw[thin,red,opacity=0.70] (10, 9) rectangle (11,10);
\filldraw[thin,red,opacity=0.00] (11, 9) rectangle (12,10);
\filldraw[thin,red,opacity=0.00] (12, 9) rectangle (13,10);
\filldraw[thin,red,opacity=0.00] (13, 9) rectangle (14,10);
\filldraw[thin,red,opacity=0.03] (14, 9) rectangle (15,10);
\filldraw[thin,red,opacity=0.07] (15, 9) rectangle (16,10);
\filldraw[thin,red,opacity=0.01] (16, 9) rectangle (17,10);
\filldraw[thin,red,opacity=0.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=0.00] (2, 10) rectangle (3,11);
\filldraw[thin,red,opacity=0.00] (3, 10) rectangle (4,11);
\filldraw[thin,red,opacity=0.00] (4, 10) rectangle (5,11);
\filldraw[thin,red,opacity=0.00] (5, 10) rectangle (6,11);
\filldraw[thin,red,opacity=0.00] (6, 10) rectangle (7,11);
\filldraw[thin,red,opacity=0.00] (7, 10) rectangle (8,11);
\filldraw[thin,red,opacity=0.00] (8, 10) rectangle (9,11);
\filldraw[thin,red,opacity=0.00] (9, 10) rectangle (10,11);
\filldraw[thin,red,opacity=0.00] (10, 10) rectangle (11,11);
\filldraw[thin,red,opacity=0.00] (11, 10) rectangle (12,11);
\filldraw[thin,red,opacity=0.00] (12, 10) rectangle (13,11);
\filldraw[thin,red,opacity=0.00] (13, 10) rectangle (14,11);
\filldraw[thin,red,opacity=0.00] (14, 10) rectangle (15,11);
\filldraw[thin,red,opacity=0.96] (15, 10) rectangle (16,11);
\filldraw[thin,red,opacity=0.04] (16, 10) rectangle (17,11);
\filldraw[thin,red,opacity=0.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=0.00] (2, 11) rectangle (3,12);
\filldraw[thin,red,opacity=0.00] (3, 11) rectangle (4,12);
\filldraw[thin,red,opacity=0.00] (4, 11) rectangle (5,12);
\filldraw[thin,red,opacity=0.00] (5, 11) rectangle (6,12);
\filldraw[thin,red,opacity=0.00] (6, 11) rectangle (7,12);
\filldraw[thin,red,opacity=0.00] (7, 11) rectangle (8,12);
\filldraw[thin,red,opacity=0.00] (8, 11) rectangle (9,12);
\filldraw[thin,red,opacity=0.99] (9, 11) rectangle (10,12);
\filldraw[thin,red,opacity=0.01] (10, 11) rectangle (11,12);
\filldraw[thin,red,opacity=0.00] (11, 11) rectangle (12,12);
\filldraw[thin,red,opacity=0.00] (12, 11) rectangle (13,12);
\filldraw[thin,red,opacity=0.00] (13, 11) rectangle (14,12);
\filldraw[thin,red,opacity=0.00] (14, 11) rectangle (15,12);
\filldraw[thin,red,opacity=0.00] (15, 11) rectangle (16,12);
\filldraw[thin,red,opacity=0.00] (16, 11) rectangle (17,12);
\filldraw[thin,red,opacity=0.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=0.00] (2, 12) rectangle (3,13);
\filldraw[thin,red,opacity=0.00] (3, 12) rectangle (4,13);
\filldraw[thin,red,opacity=0.00] (4, 12) rectangle (5,13);
\filldraw[thin,red,opacity=0.00] (5, 12) rectangle (6,13);
\filldraw[thin,red,opacity=0.00] (6, 12) rectangle (7,13);
\filldraw[thin,red,opacity=0.00] (7, 12) rectangle (8,13);
\filldraw[thin,red,opacity=0.00] (8, 12) rectangle (9,13);
\filldraw[thin,red,opacity=0.00] (9, 12) rectangle (10,13);
\filldraw[thin,red,opacity=0.00] (10, 12) rectangle (11,13);
\filldraw[thin,red,opacity=0.00] (11, 12) rectangle (12,13);
\filldraw[thin,red,opacity=0.00] (12, 12) rectangle (13,13);
\filldraw[thin,red,opacity=0.00] (13, 12) rectangle (14,13);
\filldraw[thin,red,opacity=0.00] (14, 12) rectangle (15,13);
\filldraw[thin,red,opacity=0.99] (15, 12) rectangle (16,13);
\filldraw[thin,red,opacity=0.01] (16, 12) rectangle (17,13);
\filldraw[thin,red,opacity=0.00] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.00] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=0.01] (2, 13) rectangle (3,14);
\filldraw[thin,red,opacity=0.05] (3, 13) rectangle (4,14);
\filldraw[thin,red,opacity=0.03] (4, 13) rectangle (5,14);
\filldraw[thin,red,opacity=0.04] (5, 13) rectangle (6,14);
\filldraw[thin,red,opacity=0.01] (6, 13) rectangle (7,14);
\filldraw[thin,red,opacity=0.06] (7, 13) rectangle (8,14);
\filldraw[thin,red,opacity=0.15] (8, 13) rectangle (9,14);
\filldraw[thin,red,opacity=0.04] (9, 13) rectangle (10,14);
\filldraw[thin,red,opacity=0.09] (10, 13) rectangle (11,14);
\filldraw[thin,red,opacity=0.00] (11, 13) rectangle (12,14);
\filldraw[thin,red,opacity=0.00] (12, 13) rectangle (13,14);
\filldraw[thin,red,opacity=0.00] (13, 13) rectangle (14,14);
\filldraw[thin,red,opacity=0.00] (14, 13) rectangle (15,14);
\filldraw[thin,red,opacity=0.43] (15, 13) rectangle (16,14);
\filldraw[thin,red,opacity=0.08] (16, 13) rectangle (17,14);
\filldraw[thin,red,opacity=0.00] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.00] (2, 14) rectangle (3,15);
\filldraw[thin,red,opacity=0.00] (3, 14) rectangle (4,15);
\filldraw[thin,red,opacity=0.00] (4, 14) rectangle (5,15);
\filldraw[thin,red,opacity=0.00] (5, 14) rectangle (6,15);
\filldraw[thin,red,opacity=0.00] (6, 14) rectangle (7,15);
\filldraw[thin,red,opacity=0.00] (7, 14) rectangle (8,15);
\filldraw[thin,red,opacity=0.03] (8, 14) rectangle (9,15);
\filldraw[thin,red,opacity=0.00] (9, 14) rectangle (10,15);
\filldraw[thin,red,opacity=0.00] (10, 14) rectangle (11,15);
\filldraw[thin,red,opacity=0.00] (11, 14) rectangle (12,15);
\filldraw[thin,red,opacity=0.00] (12, 14) rectangle (13,15);
\filldraw[thin,red,opacity=0.00] (13, 14) rectangle (14,15);
\filldraw[thin,red,opacity=0.00] (14, 14) rectangle (15,15);
\filldraw[thin,red,opacity=0.97] (15, 14) rectangle (16,15);
\filldraw[thin,red,opacity=0.00] (16, 14) rectangle (17,15);
\filldraw[thin,red,opacity=0.00] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.00] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=0.00] (2, 15) rectangle (3,16);
\filldraw[thin,red,opacity=0.00] (3, 15) rectangle (4,16);
\filldraw[thin,red,opacity=0.00] (4, 15) rectangle (5,16);
\filldraw[thin,red,opacity=0.00] (5, 15) rectangle (6,16);
\filldraw[thin,red,opacity=0.00] (6, 15) rectangle (7,16);
\filldraw[thin,red,opacity=0.00] (7, 15) rectangle (8,16);
\filldraw[thin,red,opacity=1.00] (8, 15) rectangle (9,16);
\filldraw[thin,red,opacity=0.00] (9, 15) rectangle (10,16);
\filldraw[thin,red,opacity=0.00] (10, 15) rectangle (11,16);
\filldraw[thin,red,opacity=0.00] (11, 15) rectangle (12,16);
\filldraw[thin,red,opacity=0.00] (12, 15) rectangle (13,16);
\filldraw[thin,red,opacity=0.00] (13, 15) rectangle (14,16);
\filldraw[thin,red,opacity=0.00] (14, 15) rectangle (15,16);
\filldraw[thin,red,opacity=0.00] (15, 15) rectangle (16,16);
\filldraw[thin,red,opacity=0.00] (16, 15) rectangle (17,16);
\filldraw[thin,red,opacity=0.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.00] (2, 16) rectangle (3,17);
\filldraw[thin,red,opacity=0.00] (3, 16) rectangle (4,17);
\filldraw[thin,red,opacity=0.00] (4, 16) rectangle (5,17);
\filldraw[thin,red,opacity=0.00] (5, 16) rectangle (6,17);
\filldraw[thin,red,opacity=0.00] (6, 16) rectangle (7,17);
\filldraw[thin,red,opacity=0.00] (7, 16) rectangle (8,17);
\filldraw[thin,red,opacity=0.01] (8, 16) rectangle (9,17);
\filldraw[thin,red,opacity=0.00] (9, 16) rectangle (10,17);
\filldraw[thin,red,opacity=0.00] (10, 16) rectangle (11,17);
\filldraw[thin,red,opacity=0.00] (11, 16) rectangle (12,17);
\filldraw[thin,red,opacity=0.00] (12, 16) rectangle (13,17);
\filldraw[thin,red,opacity=0.00] (13, 16) rectangle (14,17);
\filldraw[thin,red,opacity=0.00] (14, 16) rectangle (15,17);
\filldraw[thin,red,opacity=0.99] (15, 16) rectangle (16,17);
\filldraw[thin,red,opacity=0.00] (16, 16) rectangle (17,17);
\filldraw[thin,red,opacity=0.00] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.00] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=0.00] (2, 17) rectangle (3,18);
\filldraw[thin,red,opacity=0.00] (3, 17) rectangle (4,18);
\filldraw[thin,red,opacity=0.00] (4, 17) rectangle (5,18);
\filldraw[thin,red,opacity=0.00] (5, 17) rectangle (6,18);
\filldraw[thin,red,opacity=0.00] (6, 17) rectangle (7,18);
\filldraw[thin,red,opacity=0.00] (7, 17) rectangle (8,18);
\filldraw[thin,red,opacity=0.04] (8, 17) rectangle (9,18);
\filldraw[thin,red,opacity=0.00] (9, 17) rectangle (10,18);
\filldraw[thin,red,opacity=0.00] (10, 17) rectangle (11,18);
\filldraw[thin,red,opacity=0.00] (11, 17) rectangle (12,18);
\filldraw[thin,red,opacity=0.00] (12, 17) rectangle (13,18);
\filldraw[thin,red,opacity=0.00] (13, 17) rectangle (14,18);
\filldraw[thin,red,opacity=0.00] (14, 17) rectangle (15,18);
\filldraw[thin,red,opacity=0.86] (15, 17) rectangle (16,18);
\filldraw[thin,red,opacity=0.10] (16, 17) rectangle (17,18);
\filldraw[thin,red,opacity=0.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=0.00] (2, 18) rectangle (3,19);
\filldraw[thin,red,opacity=0.00] (3, 18) rectangle (4,19);
\filldraw[thin,red,opacity=0.00] (4, 18) rectangle (5,19);
\filldraw[thin,red,opacity=0.00] (5, 18) rectangle (6,19);
\filldraw[thin,red,opacity=0.00] (6, 18) rectangle (7,19);
\filldraw[thin,red,opacity=0.00] (7, 18) rectangle (8,19);
\filldraw[thin,red,opacity=0.09] (8, 18) rectangle (9,19);
\filldraw[thin,red,opacity=0.00] (9, 18) rectangle (10,19);
\filldraw[thin,red,opacity=0.00] (10, 18) rectangle (11,19);
\filldraw[thin,red,opacity=0.00] (11, 18) rectangle (12,19);
\filldraw[thin,red,opacity=0.00] (12, 18) rectangle (13,19);
\filldraw[thin,red,opacity=0.00] (13, 18) rectangle (14,19);
\filldraw[thin,red,opacity=0.00] (14, 18) rectangle (15,19);
\filldraw[thin,red,opacity=0.41] (15, 18) rectangle (16,19);
\filldraw[thin,red,opacity=0.50] (16, 18) rectangle (17,19);
\filldraw[thin,red,opacity=0.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=0.00] (2, 19) rectangle (3,20);
\filldraw[thin,red,opacity=0.00] (3, 19) rectangle (4,20);
\filldraw[thin,red,opacity=0.00] (4, 19) rectangle (5,20);
\filldraw[thin,red,opacity=0.00] (5, 19) rectangle (6,20);
\filldraw[thin,red,opacity=0.00] (6, 19) rectangle (7,20);
\filldraw[thin,red,opacity=0.00] (7, 19) rectangle (8,20);
\filldraw[thin,red,opacity=0.00] (8, 19) rectangle (9,20);
\filldraw[thin,red,opacity=0.00] (9, 19) rectangle (10,20);
\filldraw[thin,red,opacity=0.00] (10, 19) rectangle (11,20);
\filldraw[thin,red,opacity=0.00] (11, 19) rectangle (12,20);
\filldraw[thin,red,opacity=0.00] (12, 19) rectangle (13,20);
\filldraw[thin,red,opacity=0.00] (13, 19) rectangle (14,20);
\filldraw[thin,red,opacity=0.00] (14, 19) rectangle (15,20);
\filldraw[thin,red,opacity=0.00] (15, 19) rectangle (16,20);
\filldraw[thin,red,opacity=1.00] (16, 19) rectangle (17,20);
\filldraw[thin,red,opacity=0.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=0.00] (2, 20) rectangle (3,21);
\filldraw[thin,red,opacity=0.00] (3, 20) rectangle (4,21);
\filldraw[thin,red,opacity=0.00] (4, 20) rectangle (5,21);
\filldraw[thin,red,opacity=0.00] (5, 20) rectangle (6,21);
\filldraw[thin,red,opacity=0.00] (6, 20) rectangle (7,21);
\filldraw[thin,red,opacity=1.00] (7, 20) rectangle (8,21);
\filldraw[thin,red,opacity=0.00] (8, 20) rectangle (9,21);
\filldraw[thin,red,opacity=0.00] (9, 20) rectangle (10,21);
\filldraw[thin,red,opacity=0.00] (10, 20) rectangle (11,21);
\filldraw[thin,red,opacity=0.00] (11, 20) rectangle (12,21);
\filldraw[thin,red,opacity=0.00] (12, 20) rectangle (13,21);
\filldraw[thin,red,opacity=0.00] (13, 20) rectangle (14,21);
\filldraw[thin,red,opacity=0.00] (14, 20) rectangle (15,21);
\filldraw[thin,red,opacity=0.00] (15, 20) rectangle (16,21);
\filldraw[thin,red,opacity=0.00] (16, 20) rectangle (17,21);
\filldraw[thin,red,opacity=0.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=0.00] (2, 21) rectangle (3,22);
\filldraw[thin,red,opacity=0.00] (3, 21) rectangle (4,22);
\filldraw[thin,red,opacity=0.00] (4, 21) rectangle (5,22);
\filldraw[thin,red,opacity=0.00] (5, 21) rectangle (6,22);
\filldraw[thin,red,opacity=0.00] (6, 21) rectangle (7,22);
\filldraw[thin,red,opacity=0.79] (7, 21) rectangle (8,22);
\filldraw[thin,red,opacity=0.00] (8, 21) rectangle (9,22);
\filldraw[thin,red,opacity=0.00] (9, 21) rectangle (10,22);
\filldraw[thin,red,opacity=0.00] (10, 21) rectangle (11,22);
\filldraw[thin,red,opacity=0.00] (11, 21) rectangle (12,22);
\filldraw[thin,red,opacity=0.00] (12, 21) rectangle (13,22);
\filldraw[thin,red,opacity=0.00] (13, 21) rectangle (14,22);
\filldraw[thin,red,opacity=0.00] (14, 21) rectangle (15,22);
\filldraw[thin,red,opacity=0.00] (15, 21) rectangle (16,22);
\filldraw[thin,red,opacity=0.21] (16, 21) rectangle (17,22);
\filldraw[thin,red,opacity=0.00] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=0.00] (2, 22) rectangle (3,23);
\filldraw[thin,red,opacity=0.00] (3, 22) rectangle (4,23);
\filldraw[thin,red,opacity=0.00] (4, 22) rectangle (5,23);
\filldraw[thin,red,opacity=0.00] (5, 22) rectangle (6,23);
\filldraw[thin,red,opacity=0.00] (6, 22) rectangle (7,23);
\filldraw[thin,red,opacity=1.00] (7, 22) rectangle (8,23);
\filldraw[thin,red,opacity=0.00] (8, 22) rectangle (9,23);
\filldraw[thin,red,opacity=0.00] (9, 22) rectangle (10,23);
\filldraw[thin,red,opacity=0.00] (10, 22) rectangle (11,23);
\filldraw[thin,red,opacity=0.00] (11, 22) rectangle (12,23);
\filldraw[thin,red,opacity=0.00] (12, 22) rectangle (13,23);
\filldraw[thin,red,opacity=0.00] (13, 22) rectangle (14,23);
\filldraw[thin,red,opacity=0.00] (14, 22) rectangle (15,23);
\filldraw[thin,red,opacity=0.00] (15, 22) rectangle (16,23);
\filldraw[thin,red,opacity=0.00] (16, 22) rectangle (17,23);
\filldraw[thin,red,opacity=0.00] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.00] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.00] (2, 23) rectangle (3,24);
\filldraw[thin,red,opacity=0.00] (3, 23) rectangle (4,24);
\filldraw[thin,red,opacity=0.00] (4, 23) rectangle (5,24);
\filldraw[thin,red,opacity=0.00] (5, 23) rectangle (6,24);
\filldraw[thin,red,opacity=0.00] (6, 23) rectangle (7,24);
\filldraw[thin,red,opacity=1.00] (7, 23) rectangle (8,24);
\filldraw[thin,red,opacity=0.00] (8, 23) rectangle (9,24);
\filldraw[thin,red,opacity=0.00] (9, 23) rectangle (10,24);
\filldraw[thin,red,opacity=0.00] (10, 23) rectangle (11,24);
\filldraw[thin,red,opacity=0.00] (11, 23) rectangle (12,24);
\filldraw[thin,red,opacity=0.00] (12, 23) rectangle (13,24);
\filldraw[thin,red,opacity=0.00] (13, 23) rectangle (14,24);
\filldraw[thin,red,opacity=0.00] (14, 23) rectangle (15,24);
\filldraw[thin,red,opacity=0.00] (15, 23) rectangle (16,24);
\filldraw[thin,red,opacity=0.00] (16, 23) rectangle (17,24);
\filldraw[thin,red,opacity=0.00] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.00] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=0.00] (2, 24) rectangle (3,25);
\filldraw[thin,red,opacity=0.00] (3, 24) rectangle (4,25);
\filldraw[thin,red,opacity=0.00] (4, 24) rectangle (5,25);
\filldraw[thin,red,opacity=0.00] (5, 24) rectangle (6,25);
\filldraw[thin,red,opacity=0.00] (6, 24) rectangle (7,25);
\filldraw[thin,red,opacity=1.00] (7, 24) rectangle (8,25);
\filldraw[thin,red,opacity=0.00] (8, 24) rectangle (9,25);
\filldraw[thin,red,opacity=0.00] (9, 24) rectangle (10,25);
\filldraw[thin,red,opacity=0.00] (10, 24) rectangle (11,25);
\filldraw[thin,red,opacity=0.00] (11, 24) rectangle (12,25);
\filldraw[thin,red,opacity=0.00] (12, 24) rectangle (13,25);
\filldraw[thin,red,opacity=0.00] (13, 24) rectangle (14,25);
\filldraw[thin,red,opacity=0.00] (14, 24) rectangle (15,25);
\filldraw[thin,red,opacity=0.00] (15, 24) rectangle (16,25);
\filldraw[thin,red,opacity=0.00] (16, 24) rectangle (17,25);
\filldraw[thin,red,opacity=0.00] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.00] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=0.00] (2, 25) rectangle (3,26);
\filldraw[thin,red,opacity=0.00] (3, 25) rectangle (4,26);
\filldraw[thin,red,opacity=0.00] (4, 25) rectangle (5,26);
\filldraw[thin,red,opacity=0.00] (5, 25) rectangle (6,26);
\filldraw[thin,red,opacity=0.00] (6, 25) rectangle (7,26);
\filldraw[thin,red,opacity=0.03] (7, 25) rectangle (8,26);
\filldraw[thin,red,opacity=0.21] (8, 25) rectangle (9,26);
\filldraw[thin,red,opacity=0.03] (9, 25) rectangle (10,26);
\filldraw[thin,red,opacity=0.01] (10, 25) rectangle (11,26);
\filldraw[thin,red,opacity=0.00] (11, 25) rectangle (12,26);
\filldraw[thin,red,opacity=0.00] (12, 25) rectangle (13,26);
\filldraw[thin,red,opacity=0.00] (13, 25) rectangle (14,26);
\filldraw[thin,red,opacity=0.00] (14, 25) rectangle (15,26);
\filldraw[thin,red,opacity=0.46] (15, 25) rectangle (16,26);
\filldraw[thin,red,opacity=0.26] (16, 25) rectangle (17,26);
\filldraw[thin,red,opacity=0.00] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.00] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=0.00] (2, 26) rectangle (3,27);
\filldraw[thin,red,opacity=0.00] (3, 26) rectangle (4,27);
\filldraw[thin,red,opacity=0.00] (4, 26) rectangle (5,27);
\filldraw[thin,red,opacity=0.00] (5, 26) rectangle (6,27);
\filldraw[thin,red,opacity=0.00] (6, 26) rectangle (7,27);
\filldraw[thin,red,opacity=0.01] (7, 26) rectangle (8,27);
\filldraw[thin,red,opacity=0.93] (8, 26) rectangle (9,27);
\filldraw[thin,red,opacity=0.06] (9, 26) rectangle (10,27);
\filldraw[thin,red,opacity=0.00] (10, 26) rectangle (11,27);
\filldraw[thin,red,opacity=0.00] (11, 26) rectangle (12,27);
\filldraw[thin,red,opacity=0.00] (12, 26) rectangle (13,27);
\filldraw[thin,red,opacity=0.00] (13, 26) rectangle (14,27);
\filldraw[thin,red,opacity=0.00] (14, 26) rectangle (15,27);
\filldraw[thin,red,opacity=0.00] (15, 26) rectangle (16,27);
\filldraw[thin,red,opacity=0.00] (16, 26) rectangle (17,27);
\filldraw[thin,red,opacity=0.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=0.00] (2, 27) rectangle (3,28);
\filldraw[thin,red,opacity=0.00] (3, 27) rectangle (4,28);
\filldraw[thin,red,opacity=0.00] (4, 27) rectangle (5,28);
\filldraw[thin,red,opacity=0.00] (5, 27) rectangle (6,28);
\filldraw[thin,red,opacity=0.00] (6, 27) rectangle (7,28);
\filldraw[thin,red,opacity=0.00] (7, 27) rectangle (8,28);
\filldraw[thin,red,opacity=0.12] (8, 27) rectangle (9,28);
\filldraw[thin,red,opacity=0.87] (9, 27) rectangle (10,28);
\filldraw[thin,red,opacity=0.00] (10, 27) rectangle (11,28);
\filldraw[thin,red,opacity=0.00] (11, 27) rectangle (12,28);
\filldraw[thin,red,opacity=0.00] (12, 27) rectangle (13,28);
\filldraw[thin,red,opacity=0.00] (13, 27) rectangle (14,28);
\filldraw[thin,red,opacity=0.00] (14, 27) rectangle (15,28);
\filldraw[thin,red,opacity=0.01] (15, 27) rectangle (16,28);
\filldraw[thin,red,opacity=0.00] (16, 27) rectangle (17,28);
\filldraw[thin,red,opacity=0.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=0.00] (2, 28) rectangle (3,29);
\filldraw[thin,red,opacity=0.00] (3, 28) rectangle (4,29);
\filldraw[thin,red,opacity=0.00] (4, 28) rectangle (5,29);
\filldraw[thin,red,opacity=0.00] (5, 28) rectangle (6,29);
\filldraw[thin,red,opacity=0.00] (6, 28) rectangle (7,29);
\filldraw[thin,red,opacity=0.00] (7, 28) rectangle (8,29);
\filldraw[thin,red,opacity=0.02] (8, 28) rectangle (9,29);
\filldraw[thin,red,opacity=0.96] (9, 28) rectangle (10,29);
\filldraw[thin,red,opacity=0.02] (10, 28) rectangle (11,29);
\filldraw[thin,red,opacity=0.00] (11, 28) rectangle (12,29);
\filldraw[thin,red,opacity=0.00] (12, 28) rectangle (13,29);
\filldraw[thin,red,opacity=0.00] (13, 28) rectangle (14,29);
\filldraw[thin,red,opacity=0.00] (14, 28) rectangle (15,29);
\filldraw[thin,red,opacity=0.00] (15, 28) rectangle (16,29);
\filldraw[thin,red,opacity=0.00] (16, 28) rectangle (17,29);
\filldraw[thin,red,opacity=0.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=0.00] (2, 29) rectangle (3,30);
\filldraw[thin,red,opacity=0.00] (3, 29) rectangle (4,30);
\filldraw[thin,red,opacity=0.00] (4, 29) rectangle (5,30);
\filldraw[thin,red,opacity=0.00] (5, 29) rectangle (6,30);
\filldraw[thin,red,opacity=0.00] (6, 29) rectangle (7,30);
\filldraw[thin,red,opacity=0.00] (7, 29) rectangle (8,30);
\filldraw[thin,red,opacity=0.00] (8, 29) rectangle (9,30);
\filldraw[thin,red,opacity=0.98] (9, 29) rectangle (10,30);
\filldraw[thin,red,opacity=0.02] (10, 29) rectangle (11,30);
\filldraw[thin,red,opacity=0.00] (11, 29) rectangle (12,30);
\filldraw[thin,red,opacity=0.00] (12, 29) rectangle (13,30);
\filldraw[thin,red,opacity=0.00] (13, 29) rectangle (14,30);
\filldraw[thin,red,opacity=0.00] (14, 29) rectangle (15,30);
\filldraw[thin,red,opacity=0.00] (15, 29) rectangle (16,30);
\filldraw[thin,red,opacity=0.00] (16, 29) rectangle (17,30);
\filldraw[thin,red,opacity=0.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=0.00] (2, 30) rectangle (3,31);
\filldraw[thin,red,opacity=0.00] (3, 30) rectangle (4,31);
\filldraw[thin,red,opacity=0.00] (4, 30) rectangle (5,31);
\filldraw[thin,red,opacity=0.00] (5, 30) rectangle (6,31);
\filldraw[thin,red,opacity=0.07] (6, 30) rectangle (7,31);
\filldraw[thin,red,opacity=0.00] (7, 30) rectangle (8,31);
\filldraw[thin,red,opacity=0.02] (8, 30) rectangle (9,31);
\filldraw[thin,red,opacity=0.15] (9, 30) rectangle (10,31);
\filldraw[thin,red,opacity=0.02] (10, 30) rectangle (11,31);
\filldraw[thin,red,opacity=0.00] (11, 30) rectangle (12,31);
\filldraw[thin,red,opacity=0.00] (12, 30) rectangle (13,31);
\filldraw[thin,red,opacity=0.64] (13, 30) rectangle (14,31);
\filldraw[thin,red,opacity=0.00] (14, 30) rectangle (15,31);
\filldraw[thin,red,opacity=0.10] (15, 30) rectangle (16,31);
\filldraw[thin,red,opacity=0.00] (16, 30) rectangle (17,31);
\filldraw[thin,red,opacity=0.00] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.00] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.00] (2, 31) rectangle (3,32);
\filldraw[thin,red,opacity=0.00] (3, 31) rectangle (4,32);
\filldraw[thin,red,opacity=0.00] (4, 31) rectangle (5,32);
\filldraw[thin,red,opacity=0.00] (5, 31) rectangle (6,32);
\filldraw[thin,red,opacity=0.00] (6, 31) rectangle (7,32);
\filldraw[thin,red,opacity=0.00] (7, 31) rectangle (8,32);
\filldraw[thin,red,opacity=0.00] (8, 31) rectangle (9,32);
\filldraw[thin,red,opacity=0.00] (9, 31) rectangle (10,32);
\filldraw[thin,red,opacity=0.00] (10, 31) rectangle (11,32);
\filldraw[thin,red,opacity=0.00] (11, 31) rectangle (12,32);
\filldraw[thin,red,opacity=0.00] (12, 31) rectangle (13,32);
\filldraw[thin,red,opacity=0.00] (13, 31) rectangle (14,32);
\filldraw[thin,red,opacity=0.99] (14, 31) rectangle (15,32);
\filldraw[thin,red,opacity=0.00] (15, 31) rectangle (16,32);
\filldraw[thin,red,opacity=0.00] (16, 31) rectangle (17,32);
\filldraw[thin,red,opacity=0.00] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.00] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.00] (2, 32) rectangle (3,33);
\filldraw[thin,red,opacity=0.00] (3, 32) rectangle (4,33);
\filldraw[thin,red,opacity=0.00] (4, 32) rectangle (5,33);
\filldraw[thin,red,opacity=0.00] (5, 32) rectangle (6,33);
\filldraw[thin,red,opacity=0.00] (6, 32) rectangle (7,33);
\filldraw[thin,red,opacity=0.00] (7, 32) rectangle (8,33);
\filldraw[thin,red,opacity=0.00] (8, 32) rectangle (9,33);
\filldraw[thin,red,opacity=0.00] (9, 32) rectangle (10,33);
\filldraw[thin,red,opacity=0.00] (10, 32) rectangle (11,33);
\filldraw[thin,red,opacity=0.00] (11, 32) rectangle (12,33);
\filldraw[thin,red,opacity=0.00] (12, 32) rectangle (13,33);
\filldraw[thin,red,opacity=0.00] (13, 32) rectangle (14,33);
\filldraw[thin,red,opacity=0.01] (14, 32) rectangle (15,33);
\filldraw[thin,red,opacity=0.99] (15, 32) rectangle (16,33);
\filldraw[thin,red,opacity=0.00] (16, 32) rectangle (17,33);
\filldraw[thin,red,opacity=0.00] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.00] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=0.00] (2, 33) rectangle (3,34);
\filldraw[thin,red,opacity=0.00] (3, 33) rectangle (4,34);
\filldraw[thin,red,opacity=0.00] (4, 33) rectangle (5,34);
\filldraw[thin,red,opacity=0.00] (5, 33) rectangle (6,34);
\filldraw[thin,red,opacity=0.00] (6, 33) rectangle (7,34);
\filldraw[thin,red,opacity=0.01] (7, 33) rectangle (8,34);
\filldraw[thin,red,opacity=0.03] (8, 33) rectangle (9,34);
\filldraw[thin,red,opacity=0.68] (9, 33) rectangle (10,34);
\filldraw[thin,red,opacity=0.10] (10, 33) rectangle (11,34);
\filldraw[thin,red,opacity=0.01] (11, 33) rectangle (12,34);
\filldraw[thin,red,opacity=0.00] (12, 33) rectangle (13,34);
\filldraw[thin,red,opacity=0.00] (13, 33) rectangle (14,34);
\filldraw[thin,red,opacity=0.02] (14, 33) rectangle (15,34);
\filldraw[thin,red,opacity=0.06] (15, 33) rectangle (16,34);
\filldraw[thin,red,opacity=0.09] (16, 33) rectangle (17,34);
\filldraw[thin,red,opacity=0.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=0.00] (2, 34) rectangle (3,35);
\filldraw[thin,red,opacity=0.00] (3, 34) rectangle (4,35);
\filldraw[thin,red,opacity=0.00] (4, 34) rectangle (5,35);
\filldraw[thin,red,opacity=0.00] (5, 34) rectangle (6,35);
\filldraw[thin,red,opacity=0.00] (6, 34) rectangle (7,35);
\filldraw[thin,red,opacity=0.00] (7, 34) rectangle (8,35);
\filldraw[thin,red,opacity=0.22] (8, 34) rectangle (9,35);
\filldraw[thin,red,opacity=0.11] (9, 34) rectangle (10,35);
\filldraw[thin,red,opacity=0.00] (10, 34) rectangle (11,35);
\filldraw[thin,red,opacity=0.00] (11, 34) rectangle (12,35);
\filldraw[thin,red,opacity=0.00] (12, 34) rectangle (13,35);
\filldraw[thin,red,opacity=0.00] (13, 34) rectangle (14,35);
\filldraw[thin,red,opacity=0.00] (14, 34) rectangle (15,35);
\filldraw[thin,red,opacity=0.54] (15, 34) rectangle (16,35);
\filldraw[thin,red,opacity=0.13] (16, 34) rectangle (17,35);
\filldraw[thin,red,opacity=0.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.00] (2, 35) rectangle (3,36);
\filldraw[thin,red,opacity=0.00] (3, 35) rectangle (4,36);
\filldraw[thin,red,opacity=0.00] (4, 35) rectangle (5,36);
\filldraw[thin,red,opacity=0.00] (5, 35) rectangle (6,36);
\filldraw[thin,red,opacity=0.00] (6, 35) rectangle (7,36);
\filldraw[thin,red,opacity=0.52] (7, 35) rectangle (8,36);
\filldraw[thin,red,opacity=0.00] (8, 35) rectangle (9,36);
\filldraw[thin,red,opacity=0.00] (9, 35) rectangle (10,36);
\filldraw[thin,red,opacity=0.00] (10, 35) rectangle (11,36);
\filldraw[thin,red,opacity=0.00] (11, 35) rectangle (12,36);
\filldraw[thin,red,opacity=0.00] (12, 35) rectangle (13,36);
\filldraw[thin,red,opacity=0.00] (13, 35) rectangle (14,36);
\filldraw[thin,red,opacity=0.00] (14, 35) rectangle (15,36);
\filldraw[thin,red,opacity=0.47] (15, 35) rectangle (16,36);
\filldraw[thin,red,opacity=0.00] (16, 35) rectangle (17,36);
\filldraw[thin,red,opacity=0.00] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.00] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.00] (2, 36) rectangle (3,37);
\filldraw[thin,red,opacity=0.00] (3, 36) rectangle (4,37);
\filldraw[thin,red,opacity=0.00] (4, 36) rectangle (5,37);
\filldraw[thin,red,opacity=0.00] (5, 36) rectangle (6,37);
\filldraw[thin,red,opacity=0.00] (6, 36) rectangle (7,37);
\filldraw[thin,red,opacity=1.00] (7, 36) rectangle (8,37);
\filldraw[thin,red,opacity=0.00] (8, 36) rectangle (9,37);
\filldraw[thin,red,opacity=0.00] (9, 36) rectangle (10,37);
\filldraw[thin,red,opacity=0.00] (10, 36) rectangle (11,37);
\filldraw[thin,red,opacity=0.00] (11, 36) rectangle (12,37);
\filldraw[thin,red,opacity=0.00] (12, 36) rectangle (13,37);
\filldraw[thin,red,opacity=0.00] (13, 36) rectangle (14,37);
\filldraw[thin,red,opacity=0.00] (14, 36) rectangle (15,37);
\filldraw[thin,red,opacity=0.00] (15, 36) rectangle (16,37);
\filldraw[thin,red,opacity=0.00] (16, 36) rectangle (17,37);
\filldraw[thin,red,opacity=0.00] (0, 37) rectangle (1,38);
\filldraw[thin,red,opacity=0.00] (1, 37) rectangle (2,38);
\filldraw[thin,red,opacity=0.00] (2, 37) rectangle (3,38);
\filldraw[thin,red,opacity=0.00] (3, 37) rectangle (4,38);
\filldraw[thin,red,opacity=0.00] (4, 37) rectangle (5,38);
\filldraw[thin,red,opacity=0.00] (5, 37) rectangle (6,38);
\filldraw[thin,red,opacity=1.00] (6, 37) rectangle (7,38);
\filldraw[thin,red,opacity=0.00] (7, 37) rectangle (8,38);
\filldraw[thin,red,opacity=0.00] (8, 37) rectangle (9,38);
\filldraw[thin,red,opacity=0.00] (9, 37) rectangle (10,38);
\filldraw[thin,red,opacity=0.00] (10, 37) rectangle (11,38);
\filldraw[thin,red,opacity=0.00] (11, 37) rectangle (12,38);
\filldraw[thin,red,opacity=0.00] (12, 37) rectangle (13,38);
\filldraw[thin,red,opacity=0.00] (13, 37) rectangle (14,38);
\filldraw[thin,red,opacity=0.00] (14, 37) rectangle (15,38);
\filldraw[thin,red,opacity=0.00] (15, 37) rectangle (16,38);
\filldraw[thin,red,opacity=0.00] (16, 37) rectangle (17,38);
\filldraw[thin,red,opacity=0.00] (0, 38) rectangle (1,39);
\filldraw[thin,red,opacity=0.00] (1, 38) rectangle (2,39);
\filldraw[thin,red,opacity=0.00] (2, 38) rectangle (3,39);
\filldraw[thin,red,opacity=0.00] (3, 38) rectangle (4,39);
\filldraw[thin,red,opacity=0.00] (4, 38) rectangle (5,39);
\filldraw[thin,red,opacity=0.00] (5, 38) rectangle (6,39);
\filldraw[thin,red,opacity=0.00] (6, 38) rectangle (7,39);
\filldraw[thin,red,opacity=0.00] (7, 38) rectangle (8,39);
\filldraw[thin,red,opacity=0.00] (8, 38) rectangle (9,39);
\filldraw[thin,red,opacity=0.00] (9, 38) rectangle (10,39);
\filldraw[thin,red,opacity=0.00] (10, 38) rectangle (11,39);
\filldraw[thin,red,opacity=0.00] (11, 38) rectangle (12,39);
\filldraw[thin,red,opacity=0.00] (12, 38) rectangle (13,39);
\filldraw[thin,red,opacity=0.00] (13, 38) rectangle (14,39);
\filldraw[thin,red,opacity=0.00] (14, 38) rectangle (15,39);
\filldraw[thin,red,opacity=1.00] (15, 38) rectangle (16,39);
\filldraw[thin,red,opacity=0.00] (16, 38) rectangle (17,39);
\filldraw[thin,red,opacity=0.00] (0, 39) rectangle (1,40);
\filldraw[thin,red,opacity=0.00] (1, 39) rectangle (2,40);
\filldraw[thin,red,opacity=0.00] (2, 39) rectangle (3,40);
\filldraw[thin,red,opacity=0.00] (3, 39) rectangle (4,40);
\filldraw[thin,red,opacity=0.00] (4, 39) rectangle (5,40);
\filldraw[thin,red,opacity=0.00] (5, 39) rectangle (6,40);
\filldraw[thin,red,opacity=0.62] (6, 39) rectangle (7,40);
\filldraw[thin,red,opacity=0.00] (7, 39) rectangle (8,40);
\filldraw[thin,red,opacity=0.00] (8, 39) rectangle (9,40);
\filldraw[thin,red,opacity=0.00] (9, 39) rectangle (10,40);
\filldraw[thin,red,opacity=0.00] (10, 39) rectangle (11,40);
\filldraw[thin,red,opacity=0.00] (11, 39) rectangle (12,40);
\filldraw[thin,red,opacity=0.00] (12, 39) rectangle (13,40);
\filldraw[thin,red,opacity=0.00] (13, 39) rectangle (14,40);
\filldraw[thin,red,opacity=0.00] (14, 39) rectangle (15,40);
\filldraw[thin,red,opacity=0.32] (15, 39) rectangle (16,40);
\filldraw[thin,red,opacity=0.04] (16, 39) rectangle (17,40);
\filldraw[thin,red,opacity=0.00] (0, 40) rectangle (1,41);
\filldraw[thin,red,opacity=0.00] (1, 40) rectangle (2,41);
\filldraw[thin,red,opacity=0.00] (2, 40) rectangle (3,41);
\filldraw[thin,red,opacity=0.00] (3, 40) rectangle (4,41);
\filldraw[thin,red,opacity=0.00] (4, 40) rectangle (5,41);
\filldraw[thin,red,opacity=0.00] (5, 40) rectangle (6,41);
\filldraw[thin,red,opacity=0.00] (6, 40) rectangle (7,41);
\filldraw[thin,red,opacity=0.00] (7, 40) rectangle (8,41);
\filldraw[thin,red,opacity=0.00] (8, 40) rectangle (9,41);
\filldraw[thin,red,opacity=0.00] (9, 40) rectangle (10,41);
\filldraw[thin,red,opacity=0.00] (10, 40) rectangle (11,41);
\filldraw[thin,red,opacity=0.00] (11, 40) rectangle (12,41);
\filldraw[thin,red,opacity=0.00] (12, 40) rectangle (13,41);
\filldraw[thin,red,opacity=0.00] (13, 40) rectangle (14,41);
\filldraw[thin,red,opacity=0.00] (14, 40) rectangle (15,41);
\filldraw[thin,red,opacity=0.63] (15, 40) rectangle (16,41);
\filldraw[thin,red,opacity=0.37] (16, 40) rectangle (17,41);
\filldraw[thin,red,opacity=0.00] (0, 41) rectangle (1,42);
\filldraw[thin,red,opacity=0.00] (1, 41) rectangle (2,42);
\filldraw[thin,red,opacity=0.00] (2, 41) rectangle (3,42);
\filldraw[thin,red,opacity=0.00] (3, 41) rectangle (4,42);
\filldraw[thin,red,opacity=0.00] (4, 41) rectangle (5,42);
\filldraw[thin,red,opacity=0.00] (5, 41) rectangle (6,42);
\filldraw[thin,red,opacity=0.00] (6, 41) rectangle (7,42);
\filldraw[thin,red,opacity=0.00] (7, 41) rectangle (8,42);
\filldraw[thin,red,opacity=0.00] (8, 41) rectangle (9,42);
\filldraw[thin,red,opacity=0.00] (9, 41) rectangle (10,42);
\filldraw[thin,red,opacity=0.00] (10, 41) rectangle (11,42);
\filldraw[thin,red,opacity=0.00] (11, 41) rectangle (12,42);
\filldraw[thin,red,opacity=0.00] (12, 41) rectangle (13,42);
\filldraw[thin,red,opacity=0.00] (13, 41) rectangle (14,42);
\filldraw[thin,red,opacity=0.00] (14, 41) rectangle (15,42);
\filldraw[thin,red,opacity=0.00] (15, 41) rectangle (16,42);
\filldraw[thin,red,opacity=0.99] (16, 41) rectangle (17,42);
\filldraw[thin,red,opacity=0.00] (0, 42) rectangle (1,43);
\filldraw[thin,red,opacity=0.00] (1, 42) rectangle (2,43);
\filldraw[thin,red,opacity=0.00] (2, 42) rectangle (3,43);
\filldraw[thin,red,opacity=0.00] (3, 42) rectangle (4,43);
\filldraw[thin,red,opacity=0.00] (4, 42) rectangle (5,43);
\filldraw[thin,red,opacity=0.00] (5, 42) rectangle (6,43);
\filldraw[thin,red,opacity=0.00] (6, 42) rectangle (7,43);
\filldraw[thin,red,opacity=0.57] (7, 42) rectangle (8,43);
\filldraw[thin,red,opacity=0.06] (8, 42) rectangle (9,43);
\filldraw[thin,red,opacity=0.24] (9, 42) rectangle (10,43);
\filldraw[thin,red,opacity=0.03] (10, 42) rectangle (11,43);
\filldraw[thin,red,opacity=0.00] (11, 42) rectangle (12,43);
\filldraw[thin,red,opacity=0.00] (12, 42) rectangle (13,43);
\filldraw[thin,red,opacity=0.00] (13, 42) rectangle (14,43);
\filldraw[thin,red,opacity=0.00] (14, 42) rectangle (15,43);
\filldraw[thin,red,opacity=0.01] (15, 42) rectangle (16,43);
\filldraw[thin,red,opacity=0.08] (16, 42) rectangle (17,43);
\filldraw[thin,red,opacity=0.00] (0, 43) rectangle (1,44);
\filldraw[thin,red,opacity=0.00] (1, 43) rectangle (2,44);
\filldraw[thin,red,opacity=0.00] (2, 43) rectangle (3,44);
\filldraw[thin,red,opacity=0.00] (3, 43) rectangle (4,44);
\filldraw[thin,red,opacity=0.00] (4, 43) rectangle (5,44);
\filldraw[thin,red,opacity=0.00] (5, 43) rectangle (6,44);
\filldraw[thin,red,opacity=0.00] (6, 43) rectangle (7,44);
\filldraw[thin,red,opacity=0.00] (7, 43) rectangle (8,44);
\filldraw[thin,red,opacity=0.00] (8, 43) rectangle (9,44);
\filldraw[thin,red,opacity=0.00] (9, 43) rectangle (10,44);
\filldraw[thin,red,opacity=0.00] (10, 43) rectangle (11,44);
\filldraw[thin,red,opacity=0.00] (11, 43) rectangle (12,44);
\filldraw[thin,red,opacity=0.00] (12, 43) rectangle (13,44);
\filldraw[thin,red,opacity=0.00] (13, 43) rectangle (14,44);
\filldraw[thin,red,opacity=0.00] (14, 43) rectangle (15,44);
\filldraw[thin,red,opacity=0.00] (15, 43) rectangle (16,44);
\filldraw[thin,red,opacity=1.00] (16, 43) rectangle (17,44);
\filldraw[thin,red,opacity=0.00] (0, 44) rectangle (1,45);
\filldraw[thin,red,opacity=0.00] (1, 44) rectangle (2,45);
\filldraw[thin,red,opacity=0.00] (2, 44) rectangle (3,45);
\filldraw[thin,red,opacity=0.00] (3, 44) rectangle (4,45);
\filldraw[thin,red,opacity=0.00] (4, 44) rectangle (5,45);
\filldraw[thin,red,opacity=0.00] (5, 44) rectangle (6,45);
\filldraw[thin,red,opacity=0.91] (6, 44) rectangle (7,45);
\filldraw[thin,red,opacity=0.00] (7, 44) rectangle (8,45);
\filldraw[thin,red,opacity=0.00] (8, 44) rectangle (9,45);
\filldraw[thin,red,opacity=0.00] (9, 44) rectangle (10,45);
\filldraw[thin,red,opacity=0.00] (10, 44) rectangle (11,45);
\filldraw[thin,red,opacity=0.00] (11, 44) rectangle (12,45);
\filldraw[thin,red,opacity=0.00] (12, 44) rectangle (13,45);
\filldraw[thin,red,opacity=0.00] (13, 44) rectangle (14,45);
\filldraw[thin,red,opacity=0.00] (14, 44) rectangle (15,45);
\filldraw[thin,red,opacity=0.09] (15, 44) rectangle (16,45);
\filldraw[thin,red,opacity=0.00] (16, 44) rectangle (17,45);
\filldraw[thin,red,opacity=0.00] (0, 45) rectangle (1,46);
\filldraw[thin,red,opacity=0.00] (1, 45) rectangle (2,46);
\filldraw[thin,red,opacity=0.00] (2, 45) rectangle (3,46);
\filldraw[thin,red,opacity=0.00] (3, 45) rectangle (4,46);
\filldraw[thin,red,opacity=0.00] (4, 45) rectangle (5,46);
\filldraw[thin,red,opacity=0.00] (5, 45) rectangle (6,46);
\filldraw[thin,red,opacity=0.00] (6, 45) rectangle (7,46);
\filldraw[thin,red,opacity=0.89] (7, 45) rectangle (8,46);
\filldraw[thin,red,opacity=0.00] (8, 45) rectangle (9,46);
\filldraw[thin,red,opacity=0.01] (9, 45) rectangle (10,46);
\filldraw[thin,red,opacity=0.05] (10, 45) rectangle (11,46);
\filldraw[thin,red,opacity=0.00] (11, 45) rectangle (12,46);
\filldraw[thin,red,opacity=0.00] (12, 45) rectangle (13,46);
\filldraw[thin,red,opacity=0.00] (13, 45) rectangle (14,46);
\filldraw[thin,red,opacity=0.06] (14, 45) rectangle (15,46);
\filldraw[thin,red,opacity=0.00] (15, 45) rectangle (16,46);
\filldraw[thin,red,opacity=0.00] (16, 45) rectangle (17,46);
\filldraw[thin,red,opacity=0.00] (0, 46) rectangle (1,47);
\filldraw[thin,red,opacity=0.00] (1, 46) rectangle (2,47);
\filldraw[thin,red,opacity=0.00] (2, 46) rectangle (3,47);
\filldraw[thin,red,opacity=0.00] (3, 46) rectangle (4,47);
\filldraw[thin,red,opacity=0.00] (4, 46) rectangle (5,47);
\filldraw[thin,red,opacity=0.00] (5, 46) rectangle (6,47);
\filldraw[thin,red,opacity=0.00] (6, 46) rectangle (7,47);
\filldraw[thin,red,opacity=0.00] (7, 46) rectangle (8,47);
\filldraw[thin,red,opacity=0.00] (8, 46) rectangle (9,47);
\filldraw[thin,red,opacity=0.00] (9, 46) rectangle (10,47);
\filldraw[thin,red,opacity=0.00] (10, 46) rectangle (11,47);
\filldraw[thin,red,opacity=0.00] (11, 46) rectangle (12,47);
\filldraw[thin,red,opacity=0.00] (12, 46) rectangle (13,47);
\filldraw[thin,red,opacity=0.00] (13, 46) rectangle (14,47);
\filldraw[thin,red,opacity=0.00] (14, 46) rectangle (15,47);
\filldraw[thin,red,opacity=1.00] (15, 46) rectangle (16,47);
\filldraw[thin,red,opacity=0.00] (16, 46) rectangle (17,47);
\filldraw[thin,red,opacity=0.00] (0, 47) rectangle (1,48);
\filldraw[thin,red,opacity=0.00] (1, 47) rectangle (2,48);
\filldraw[thin,red,opacity=0.00] (2, 47) rectangle (3,48);
\filldraw[thin,red,opacity=0.00] (3, 47) rectangle (4,48);
\filldraw[thin,red,opacity=0.00] (4, 47) rectangle (5,48);
\filldraw[thin,red,opacity=0.00] (5, 47) rectangle (6,48);
\filldraw[thin,red,opacity=0.00] (6, 47) rectangle (7,48);
\filldraw[thin,red,opacity=0.00] (7, 47) rectangle (8,48);
\filldraw[thin,red,opacity=0.00] (8, 47) rectangle (9,48);
\filldraw[thin,red,opacity=0.00] (9, 47) rectangle (10,48);
\filldraw[thin,red,opacity=0.00] (10, 47) rectangle (11,48);
\filldraw[thin,red,opacity=0.00] (11, 47) rectangle (12,48);
\filldraw[thin,red,opacity=0.00] (12, 47) rectangle (13,48);
\filldraw[thin,red,opacity=0.00] (13, 47) rectangle (14,48);
\filldraw[thin,red,opacity=0.00] (14, 47) rectangle (15,48);
\filldraw[thin,red,opacity=1.00] (15, 47) rectangle (16,48);
\filldraw[thin,red,opacity=0.00] (16, 47) rectangle (17,48);
\filldraw[thin,red,opacity=0.00] (0, 48) rectangle (1,49);
\filldraw[thin,red,opacity=0.00] (1, 48) rectangle (2,49);
\filldraw[thin,red,opacity=0.00] (2, 48) rectangle (3,49);
\filldraw[thin,red,opacity=0.00] (3, 48) rectangle (4,49);
\filldraw[thin,red,opacity=0.00] (4, 48) rectangle (5,49);
\filldraw[thin,red,opacity=0.00] (5, 48) rectangle (6,49);
\filldraw[thin,red,opacity=0.00] (6, 48) rectangle (7,49);
\filldraw[thin,red,opacity=0.00] (7, 48) rectangle (8,49);
\filldraw[thin,red,opacity=0.00] (8, 48) rectangle (9,49);
\filldraw[thin,red,opacity=0.00] (9, 48) rectangle (10,49);
\filldraw[thin,red,opacity=0.00] (10, 48) rectangle (11,49);
\filldraw[thin,red,opacity=0.00] (11, 48) rectangle (12,49);
\filldraw[thin,red,opacity=0.00] (12, 48) rectangle (13,49);
\filldraw[thin,red,opacity=0.00] (13, 48) rectangle (14,49);
\filldraw[thin,red,opacity=0.00] (14, 48) rectangle (15,49);
\filldraw[thin,red,opacity=0.98] (15, 48) rectangle (16,49);
\filldraw[thin,red,opacity=0.02] (16, 48) rectangle (17,49);
\filldraw[thin,red,opacity=0.00] (0, 49) rectangle (1,50);
\filldraw[thin,red,opacity=0.00] (1, 49) rectangle (2,50);
\filldraw[thin,red,opacity=0.00] (2, 49) rectangle (3,50);
\filldraw[thin,red,opacity=0.00] (3, 49) rectangle (4,50);
\filldraw[thin,red,opacity=0.00] (4, 49) rectangle (5,50);
\filldraw[thin,red,opacity=0.00] (5, 49) rectangle (6,50);
\filldraw[thin,red,opacity=0.00] (6, 49) rectangle (7,50);
\filldraw[thin,red,opacity=0.00] (7, 49) rectangle (8,50);
\filldraw[thin,red,opacity=0.00] (8, 49) rectangle (9,50);
\filldraw[thin,red,opacity=0.00] (9, 49) rectangle (10,50);
\filldraw[thin,red,opacity=0.00] (10, 49) rectangle (11,50);
\filldraw[thin,red,opacity=0.00] (11, 49) rectangle (12,50);
\filldraw[thin,red,opacity=0.00] (12, 49) rectangle (13,50);
\filldraw[thin,red,opacity=0.00] (13, 49) rectangle (14,50);
\filldraw[thin,red,opacity=0.00] (14, 49) rectangle (15,50);
\filldraw[thin,red,opacity=0.98] (15, 49) rectangle (16,50);
\filldraw[thin,red,opacity=0.02] (16, 49) rectangle (17,50);
\filldraw[thin,red,opacity=0.00] (0, 50) rectangle (1,51);
\filldraw[thin,red,opacity=0.00] (1, 50) rectangle (2,51);
\filldraw[thin,red,opacity=0.00] (2, 50) rectangle (3,51);
\filldraw[thin,red,opacity=0.00] (3, 50) rectangle (4,51);
\filldraw[thin,red,opacity=0.00] (4, 50) rectangle (5,51);
\filldraw[thin,red,opacity=0.00] (5, 50) rectangle (6,51);
\filldraw[thin,red,opacity=0.01] (6, 50) rectangle (7,51);
\filldraw[thin,red,opacity=0.00] (7, 50) rectangle (8,51);
\filldraw[thin,red,opacity=0.14] (8, 50) rectangle (9,51);
\filldraw[thin,red,opacity=0.03] (9, 50) rectangle (10,51);
\filldraw[thin,red,opacity=0.00] (10, 50) rectangle (11,51);
\filldraw[thin,red,opacity=0.00] (11, 50) rectangle (12,51);
\filldraw[thin,red,opacity=0.00] (12, 50) rectangle (13,51);
\filldraw[thin,red,opacity=0.00] (13, 50) rectangle (14,51);
\filldraw[thin,red,opacity=0.00] (14, 50) rectangle (15,51);
\filldraw[thin,red,opacity=0.81] (15, 50) rectangle (16,51);
\filldraw[thin,red,opacity=0.00] (16, 50) rectangle (17,51);
\filldraw[thin,red,opacity=0.00] (0, 51) rectangle (1,52);
\filldraw[thin,red,opacity=0.00] (1, 51) rectangle (2,52);
\filldraw[thin,red,opacity=0.00] (2, 51) rectangle (3,52);
\filldraw[thin,red,opacity=0.00] (3, 51) rectangle (4,52);
\filldraw[thin,red,opacity=0.00] (4, 51) rectangle (5,52);
\filldraw[thin,red,opacity=0.00] (5, 51) rectangle (6,52);
\filldraw[thin,red,opacity=0.08] (6, 51) rectangle (7,52);
\filldraw[thin,red,opacity=0.00] (7, 51) rectangle (8,52);
\filldraw[thin,red,opacity=0.00] (8, 51) rectangle (9,52);
\filldraw[thin,red,opacity=0.00] (9, 51) rectangle (10,52);
\filldraw[thin,red,opacity=0.00] (10, 51) rectangle (11,52);
\filldraw[thin,red,opacity=0.00] (11, 51) rectangle (12,52);
\filldraw[thin,red,opacity=0.00] (12, 51) rectangle (13,52);
\filldraw[thin,red,opacity=0.00] (13, 51) rectangle (14,52);
\filldraw[thin,red,opacity=0.00] (14, 51) rectangle (15,52);
\filldraw[thin,red,opacity=0.38] (15, 51) rectangle (16,52);
\filldraw[thin,red,opacity=0.54] (16, 51) rectangle (17,52);
\filldraw[thin,red,opacity=0.00] (0, 52) rectangle (1,53);
\filldraw[thin,red,opacity=0.00] (1, 52) rectangle (2,53);
\filldraw[thin,red,opacity=0.00] (2, 52) rectangle (3,53);
\filldraw[thin,red,opacity=0.00] (3, 52) rectangle (4,53);
\filldraw[thin,red,opacity=0.00] (4, 52) rectangle (5,53);
\filldraw[thin,red,opacity=0.00] (5, 52) rectangle (6,53);
\filldraw[thin,red,opacity=0.01] (6, 52) rectangle (7,53);
\filldraw[thin,red,opacity=0.00] (7, 52) rectangle (8,53);
\filldraw[thin,red,opacity=0.00] (8, 52) rectangle (9,53);
\filldraw[thin,red,opacity=0.00] (9, 52) rectangle (10,53);
\filldraw[thin,red,opacity=0.00] (10, 52) rectangle (11,53);
\filldraw[thin,red,opacity=0.00] (11, 52) rectangle (12,53);
\filldraw[thin,red,opacity=0.00] (12, 52) rectangle (13,53);
\filldraw[thin,red,opacity=0.00] (13, 52) rectangle (14,53);
\filldraw[thin,red,opacity=0.00] (14, 52) rectangle (15,53);
\filldraw[thin,red,opacity=0.99] (15, 52) rectangle (16,53);
\filldraw[thin,red,opacity=0.00] (16, 52) rectangle (17,53);
\filldraw[thin,red,opacity=0.00] (0, 53) rectangle (1,54);
\filldraw[thin,red,opacity=0.00] (1, 53) rectangle (2,54);
\filldraw[thin,red,opacity=0.00] (2, 53) rectangle (3,54);
\filldraw[thin,red,opacity=0.00] (3, 53) rectangle (4,54);
\filldraw[thin,red,opacity=0.00] (4, 53) rectangle (5,54);
\filldraw[thin,red,opacity=0.00] (5, 53) rectangle (6,54);
\filldraw[thin,red,opacity=0.00] (6, 53) rectangle (7,54);
\filldraw[thin,red,opacity=0.00] (7, 53) rectangle (8,54);
\filldraw[thin,red,opacity=0.00] (8, 53) rectangle (9,54);
\filldraw[thin,red,opacity=0.90] (9, 53) rectangle (10,54);
\filldraw[thin,red,opacity=0.10] (10, 53) rectangle (11,54);
\filldraw[thin,red,opacity=0.00] (11, 53) rectangle (12,54);
\filldraw[thin,red,opacity=0.00] (12, 53) rectangle (13,54);
\filldraw[thin,red,opacity=0.00] (13, 53) rectangle (14,54);
\filldraw[thin,red,opacity=0.00] (14, 53) rectangle (15,54);
\filldraw[thin,red,opacity=0.00] (15, 53) rectangle (16,54);
\filldraw[thin,red,opacity=0.00] (16, 53) rectangle (17,54);
\filldraw[thin,red,opacity=0.00] (0, 54) rectangle (1,55);
\filldraw[thin,red,opacity=0.00] (1, 54) rectangle (2,55);
\filldraw[thin,red,opacity=0.00] (2, 54) rectangle (3,55);
\filldraw[thin,red,opacity=0.00] (3, 54) rectangle (4,55);
\filldraw[thin,red,opacity=0.00] (4, 54) rectangle (5,55);
\filldraw[thin,red,opacity=0.00] (5, 54) rectangle (6,55);
\filldraw[thin,red,opacity=0.00] (6, 54) rectangle (7,55);
\filldraw[thin,red,opacity=0.00] (7, 54) rectangle (8,55);
\filldraw[thin,red,opacity=0.00] (8, 54) rectangle (9,55);
\filldraw[thin,red,opacity=0.00] (9, 54) rectangle (10,55);
\filldraw[thin,red,opacity=0.00] (10, 54) rectangle (11,55);
\filldraw[thin,red,opacity=0.00] (11, 54) rectangle (12,55);
\filldraw[thin,red,opacity=0.00] (12, 54) rectangle (13,55);
\filldraw[thin,red,opacity=0.00] (13, 54) rectangle (14,55);
\filldraw[thin,red,opacity=0.00] (14, 54) rectangle (15,55);
\filldraw[thin,red,opacity=1.00] (15, 54) rectangle (16,55);
\filldraw[thin,red,opacity=0.00] (16, 54) rectangle (17,55);
\filldraw[thin,red,opacity=0.00] (0, 55) rectangle (1,56);
\filldraw[thin,red,opacity=0.00] (1, 55) rectangle (2,56);
\filldraw[thin,red,opacity=0.00] (2, 55) rectangle (3,56);
\filldraw[thin,red,opacity=0.00] (3, 55) rectangle (4,56);
\filldraw[thin,red,opacity=0.00] (4, 55) rectangle (5,56);
\filldraw[thin,red,opacity=0.63] (5, 55) rectangle (6,56);
\filldraw[thin,red,opacity=0.00] (6, 55) rectangle (7,56);
\filldraw[thin,red,opacity=0.00] (7, 55) rectangle (8,56);
\filldraw[thin,red,opacity=0.00] (8, 55) rectangle (9,56);
\filldraw[thin,red,opacity=0.00] (9, 55) rectangle (10,56);
\filldraw[thin,red,opacity=0.00] (10, 55) rectangle (11,56);
\filldraw[thin,red,opacity=0.00] (11, 55) rectangle (12,56);
\filldraw[thin,red,opacity=0.00] (12, 55) rectangle (13,56);
\filldraw[thin,red,opacity=0.00] (13, 55) rectangle (14,56);
\filldraw[thin,red,opacity=0.00] (14, 55) rectangle (15,56);
\filldraw[thin,red,opacity=0.35] (15, 55) rectangle (16,56);
\filldraw[thin,red,opacity=0.01] (16, 55) rectangle (17,56);
\filldraw[thin,red,opacity=0.00] (0, 56) rectangle (1,57);
\filldraw[thin,red,opacity=0.00] (1, 56) rectangle (2,57);
\filldraw[thin,red,opacity=0.00] (2, 56) rectangle (3,57);
\filldraw[thin,red,opacity=0.00] (3, 56) rectangle (4,57);
\filldraw[thin,red,opacity=0.00] (4, 56) rectangle (5,57);
\filldraw[thin,red,opacity=0.05] (5, 56) rectangle (6,57);
\filldraw[thin,red,opacity=0.00] (6, 56) rectangle (7,57);
\filldraw[thin,red,opacity=0.01] (7, 56) rectangle (8,57);
\filldraw[thin,red,opacity=0.08] (8, 56) rectangle (9,57);
\filldraw[thin,red,opacity=0.41] (9, 56) rectangle (10,57);
\filldraw[thin,red,opacity=0.25] (10, 56) rectangle (11,57);
\filldraw[thin,red,opacity=0.00] (11, 56) rectangle (12,57);
\filldraw[thin,red,opacity=0.00] (12, 56) rectangle (13,57);
\filldraw[thin,red,opacity=0.00] (13, 56) rectangle (14,57);
\filldraw[thin,red,opacity=0.02] (14, 56) rectangle (15,57);
\filldraw[thin,red,opacity=0.12] (15, 56) rectangle (16,57);
\filldraw[thin,red,opacity=0.05] (16, 56) rectangle (17,57);
\filldraw[thin,red,opacity=0.00] (0, 57) rectangle (1,58);
\filldraw[thin,red,opacity=0.00] (1, 57) rectangle (2,58);
\filldraw[thin,red,opacity=0.00] (2, 57) rectangle (3,58);
\filldraw[thin,red,opacity=0.00] (3, 57) rectangle (4,58);
\filldraw[thin,red,opacity=0.00] (4, 57) rectangle (5,58);
\filldraw[thin,red,opacity=0.00] (5, 57) rectangle (6,58);
\filldraw[thin,red,opacity=0.00] (6, 57) rectangle (7,58);
\filldraw[thin,red,opacity=0.00] (7, 57) rectangle (8,58);
\filldraw[thin,red,opacity=0.00] (8, 57) rectangle (9,58);
\filldraw[thin,red,opacity=0.00] (9, 57) rectangle (10,58);
\filldraw[thin,red,opacity=0.00] (10, 57) rectangle (11,58);
\filldraw[thin,red,opacity=0.00] (11, 57) rectangle (12,58);
\filldraw[thin,red,opacity=0.00] (12, 57) rectangle (13,58);
\filldraw[thin,red,opacity=0.00] (13, 57) rectangle (14,58);
\filldraw[thin,red,opacity=0.00] (14, 57) rectangle (15,58);
\filldraw[thin,red,opacity=0.73] (15, 57) rectangle (16,58);
\filldraw[thin,red,opacity=0.27] (16, 57) rectangle (17,58);
\filldraw[thin,red,opacity=0.00] (0, 58) rectangle (1,59);
\filldraw[thin,red,opacity=0.00] (1, 58) rectangle (2,59);
\filldraw[thin,red,opacity=0.00] (2, 58) rectangle (3,59);
\filldraw[thin,red,opacity=0.00] (3, 58) rectangle (4,59);
\filldraw[thin,red,opacity=0.00] (4, 58) rectangle (5,59);
\filldraw[thin,red,opacity=0.20] (5, 58) rectangle (6,59);
\filldraw[thin,red,opacity=0.00] (6, 58) rectangle (7,59);
\filldraw[thin,red,opacity=0.00] (7, 58) rectangle (8,59);
\filldraw[thin,red,opacity=0.00] (8, 58) rectangle (9,59);
\filldraw[thin,red,opacity=0.00] (9, 58) rectangle (10,59);
\filldraw[thin,red,opacity=0.00] (10, 58) rectangle (11,59);
\filldraw[thin,red,opacity=0.00] (11, 58) rectangle (12,59);
\filldraw[thin,red,opacity=0.00] (12, 58) rectangle (13,59);
\filldraw[thin,red,opacity=0.00] (13, 58) rectangle (14,59);
\filldraw[thin,red,opacity=0.00] (14, 58) rectangle (15,59);
\filldraw[thin,red,opacity=0.79] (15, 58) rectangle (16,59);
\filldraw[thin,red,opacity=0.00] (16, 58) rectangle (17,59);
\filldraw[thin,red,opacity=0.00] (0, 59) rectangle (1,60);
\filldraw[thin,red,opacity=0.00] (1, 59) rectangle (2,60);
\filldraw[thin,red,opacity=0.00] (2, 59) rectangle (3,60);
\filldraw[thin,red,opacity=0.00] (3, 59) rectangle (4,60);
\filldraw[thin,red,opacity=0.15] (4, 59) rectangle (5,60);
\filldraw[thin,red,opacity=0.12] (5, 59) rectangle (6,60);
\filldraw[thin,red,opacity=0.00] (6, 59) rectangle (7,60);
\filldraw[thin,red,opacity=0.09] (7, 59) rectangle (8,60);
\filldraw[thin,red,opacity=0.00] (8, 59) rectangle (9,60);
\filldraw[thin,red,opacity=0.00] (9, 59) rectangle (10,60);
\filldraw[thin,red,opacity=0.00] (10, 59) rectangle (11,60);
\filldraw[thin,red,opacity=0.00] (11, 59) rectangle (12,60);
\filldraw[thin,red,opacity=0.00] (12, 59) rectangle (13,60);
\filldraw[thin,red,opacity=0.00] (13, 59) rectangle (14,60);
\filldraw[thin,red,opacity=0.00] (14, 59) rectangle (15,60);
\filldraw[thin,red,opacity=0.65] (15, 59) rectangle (16,60);
\filldraw[thin,red,opacity=0.00] (16, 59) rectangle (17,60);
\filldraw[thin,red,opacity=0.00] (0, 60) rectangle (1,61);
\filldraw[thin,red,opacity=0.00] (1, 60) rectangle (2,61);
\filldraw[thin,red,opacity=0.00] (2, 60) rectangle (3,61);
\filldraw[thin,red,opacity=0.00] (3, 60) rectangle (4,61);
\filldraw[thin,red,opacity=1.00] (4, 60) rectangle (5,61);
\filldraw[thin,red,opacity=0.00] (5, 60) rectangle (6,61);
\filldraw[thin,red,opacity=0.00] (6, 60) rectangle (7,61);
\filldraw[thin,red,opacity=0.00] (7, 60) rectangle (8,61);
\filldraw[thin,red,opacity=0.00] (8, 60) rectangle (9,61);
\filldraw[thin,red,opacity=0.00] (9, 60) rectangle (10,61);
\filldraw[thin,red,opacity=0.00] (10, 60) rectangle (11,61);
\filldraw[thin,red,opacity=0.00] (11, 60) rectangle (12,61);
\filldraw[thin,red,opacity=0.00] (12, 60) rectangle (13,61);
\filldraw[thin,red,opacity=0.00] (13, 60) rectangle (14,61);
\filldraw[thin,red,opacity=0.00] (14, 60) rectangle (15,61);
\filldraw[thin,red,opacity=0.00] (15, 60) rectangle (16,61);
\filldraw[thin,red,opacity=0.00] (16, 60) rectangle (17,61);
\filldraw[thin,red,opacity=0.00] (0, 61) rectangle (1,62);
\filldraw[thin,red,opacity=0.00] (1, 61) rectangle (2,62);
\filldraw[thin,red,opacity=0.00] (2, 61) rectangle (3,62);
\filldraw[thin,red,opacity=0.00] (3, 61) rectangle (4,62);
\filldraw[thin,red,opacity=0.00] (4, 61) rectangle (5,62);
\filldraw[thin,red,opacity=0.00] (5, 61) rectangle (6,62);
\filldraw[thin,red,opacity=0.00] (6, 61) rectangle (7,62);
\filldraw[thin,red,opacity=0.00] (7, 61) rectangle (8,62);
\filldraw[thin,red,opacity=0.00] (8, 61) rectangle (9,62);
\filldraw[thin,red,opacity=0.00] (9, 61) rectangle (10,62);
\filldraw[thin,red,opacity=0.00] (10, 61) rectangle (11,62);
\filldraw[thin,red,opacity=0.00] (11, 61) rectangle (12,62);
\filldraw[thin,red,opacity=0.00] (12, 61) rectangle (13,62);
\filldraw[thin,red,opacity=0.00] (13, 61) rectangle (14,62);
\filldraw[thin,red,opacity=0.00] (14, 61) rectangle (15,62);
\filldraw[thin,red,opacity=1.00] (15, 61) rectangle (16,62);
\filldraw[thin,red,opacity=0.00] (16, 61) rectangle (17,62);
\filldraw[thin,red,opacity=0.00] (0, 62) rectangle (1,63);
\filldraw[thin,red,opacity=0.00] (1, 62) rectangle (2,63);
\filldraw[thin,red,opacity=0.00] (2, 62) rectangle (3,63);
\filldraw[thin,red,opacity=0.00] (3, 62) rectangle (4,63);
\filldraw[thin,red,opacity=0.70] (4, 62) rectangle (5,63);
\filldraw[thin,red,opacity=0.00] (5, 62) rectangle (6,63);
\filldraw[thin,red,opacity=0.04] (6, 62) rectangle (7,63);
\filldraw[thin,red,opacity=0.00] (7, 62) rectangle (8,63);
\filldraw[thin,red,opacity=0.00] (8, 62) rectangle (9,63);
\filldraw[thin,red,opacity=0.00] (9, 62) rectangle (10,63);
\filldraw[thin,red,opacity=0.00] (10, 62) rectangle (11,63);
\filldraw[thin,red,opacity=0.00] (11, 62) rectangle (12,63);
\filldraw[thin,red,opacity=0.00] (12, 62) rectangle (13,63);
\filldraw[thin,red,opacity=0.00] (13, 62) rectangle (14,63);
\filldraw[thin,red,opacity=0.00] (14, 62) rectangle (15,63);
\filldraw[thin,red,opacity=0.21] (15, 62) rectangle (16,63);
\filldraw[thin,red,opacity=0.06] (16, 62) rectangle (17,63);
\filldraw[thin,red,opacity=0.00] (0, 63) rectangle (1,64);
\filldraw[thin,red,opacity=0.00] (1, 63) rectangle (2,64);
\filldraw[thin,red,opacity=0.00] (2, 63) rectangle (3,64);
\filldraw[thin,red,opacity=0.00] (3, 63) rectangle (4,64);
\filldraw[thin,red,opacity=0.00] (4, 63) rectangle (5,64);
\filldraw[thin,red,opacity=0.00] (5, 63) rectangle (6,64);
\filldraw[thin,red,opacity=0.00] (6, 63) rectangle (7,64);
\filldraw[thin,red,opacity=0.00] (7, 63) rectangle (8,64);
\filldraw[thin,red,opacity=0.00] (8, 63) rectangle (9,64);
\filldraw[thin,red,opacity=0.00] (9, 63) rectangle (10,64);
\filldraw[thin,red,opacity=0.00] (10, 63) rectangle (11,64);
\filldraw[thin,red,opacity=0.00] (11, 63) rectangle (12,64);
\filldraw[thin,red,opacity=0.00] (12, 63) rectangle (13,64);
\filldraw[thin,red,opacity=0.00] (13, 63) rectangle (14,64);
\filldraw[thin,red,opacity=0.00] (14, 63) rectangle (15,64);
\filldraw[thin,red,opacity=0.49] (15, 63) rectangle (16,64);
\filldraw[thin,red,opacity=0.51] (16, 63) rectangle (17,64);
\filldraw[thin,red,opacity=0.00] (0, 64) rectangle (1,65);
\filldraw[thin,red,opacity=0.00] (1, 64) rectangle (2,65);
\filldraw[thin,red,opacity=0.00] (2, 64) rectangle (3,65);
\filldraw[thin,red,opacity=0.00] (3, 64) rectangle (4,65);
\filldraw[thin,red,opacity=0.00] (4, 64) rectangle (5,65);
\filldraw[thin,red,opacity=0.00] (5, 64) rectangle (6,65);
\filldraw[thin,red,opacity=0.00] (6, 64) rectangle (7,65);
\filldraw[thin,red,opacity=0.00] (7, 64) rectangle (8,65);
\filldraw[thin,red,opacity=0.00] (8, 64) rectangle (9,65);
\filldraw[thin,red,opacity=0.00] (9, 64) rectangle (10,65);
\filldraw[thin,red,opacity=0.00] (10, 64) rectangle (11,65);
\filldraw[thin,red,opacity=0.00] (11, 64) rectangle (12,65);
\filldraw[thin,red,opacity=0.00] (12, 64) rectangle (13,65);
\filldraw[thin,red,opacity=0.00] (13, 64) rectangle (14,65);
\filldraw[thin,red,opacity=0.00] (14, 64) rectangle (15,65);
\filldraw[thin,red,opacity=0.00] (15, 64) rectangle (16,65);
\filldraw[thin,red,opacity=1.00] (16, 64) rectangle (17,65);
\filldraw[thin,red,opacity=0.00] (0, 65) rectangle (1,66);
\filldraw[thin,red,opacity=0.00] (1, 65) rectangle (2,66);
\filldraw[thin,red,opacity=0.00] (2, 65) rectangle (3,66);
\filldraw[thin,red,opacity=0.00] (3, 65) rectangle (4,66);
\filldraw[thin,red,opacity=0.00] (4, 65) rectangle (5,66);
\filldraw[thin,red,opacity=0.01] (5, 65) rectangle (6,66);
\filldraw[thin,red,opacity=0.00] (6, 65) rectangle (7,66);
\filldraw[thin,red,opacity=0.02] (7, 65) rectangle (8,66);
\filldraw[thin,red,opacity=0.00] (8, 65) rectangle (9,66);
\filldraw[thin,red,opacity=0.00] (9, 65) rectangle (10,66);
\filldraw[thin,red,opacity=0.00] (10, 65) rectangle (11,66);
\filldraw[thin,red,opacity=0.00] (11, 65) rectangle (12,66);
\filldraw[thin,red,opacity=0.00] (12, 65) rectangle (13,66);
\filldraw[thin,red,opacity=0.00] (13, 65) rectangle (14,66);
\filldraw[thin,red,opacity=0.00] (14, 65) rectangle (15,66);
\filldraw[thin,red,opacity=0.18] (15, 65) rectangle (16,66);
\filldraw[thin,red,opacity=0.78] (16, 65) rectangle (17,66);
\filldraw[thin,red,opacity=0.00] (0, 66) rectangle (1,67);
\filldraw[thin,red,opacity=0.00] (1, 66) rectangle (2,67);
\filldraw[thin,red,opacity=0.00] (2, 66) rectangle (3,67);
\filldraw[thin,red,opacity=0.00] (3, 66) rectangle (4,67);
\filldraw[thin,red,opacity=0.00] (4, 66) rectangle (5,67);
\filldraw[thin,red,opacity=0.00] (5, 66) rectangle (6,67);
\filldraw[thin,red,opacity=0.00] (6, 66) rectangle (7,67);
\filldraw[thin,red,opacity=0.00] (7, 66) rectangle (8,67);
\filldraw[thin,red,opacity=0.00] (8, 66) rectangle (9,67);
\filldraw[thin,red,opacity=0.00] (9, 66) rectangle (10,67);
\filldraw[thin,red,opacity=0.00] (10, 66) rectangle (11,67);
\filldraw[thin,red,opacity=0.00] (11, 66) rectangle (12,67);
\filldraw[thin,red,opacity=0.00] (12, 66) rectangle (13,67);
\filldraw[thin,red,opacity=0.00] (13, 66) rectangle (14,67);
\filldraw[thin,red,opacity=0.00] (14, 66) rectangle (15,67);
\filldraw[thin,red,opacity=0.00] (15, 66) rectangle (16,67);
\filldraw[thin,red,opacity=1.00] (16, 66) rectangle (17,67);
\filldraw[thin,red,opacity=0.00] (0, 67) rectangle (1,68);
\filldraw[thin,red,opacity=0.00] (1, 67) rectangle (2,68);
\filldraw[thin,red,opacity=0.00] (2, 67) rectangle (3,68);
\filldraw[thin,red,opacity=0.00] (3, 67) rectangle (4,68);
\filldraw[thin,red,opacity=0.00] (4, 67) rectangle (5,68);
\filldraw[thin,red,opacity=0.00] (5, 67) rectangle (6,68);
\filldraw[thin,red,opacity=0.02] (6, 67) rectangle (7,68);
\filldraw[thin,red,opacity=0.00] (7, 67) rectangle (8,68);
\filldraw[thin,red,opacity=0.00] (8, 67) rectangle (9,68);
\filldraw[thin,red,opacity=0.00] (9, 67) rectangle (10,68);
\filldraw[thin,red,opacity=0.00] (10, 67) rectangle (11,68);
\filldraw[thin,red,opacity=0.00] (11, 67) rectangle (12,68);
\filldraw[thin,red,opacity=0.00] (12, 67) rectangle (13,68);
\filldraw[thin,red,opacity=0.00] (13, 67) rectangle (14,68);
\filldraw[thin,red,opacity=0.00] (14, 67) rectangle (15,68);
\filldraw[thin,red,opacity=0.97] (15, 67) rectangle (16,68);
\filldraw[thin,red,opacity=0.00] (16, 67) rectangle (17,68);
\filldraw[thin,red,opacity=0.00] (0, 68) rectangle (1,69);
\filldraw[thin,red,opacity=0.00] (1, 68) rectangle (2,69);
\filldraw[thin,red,opacity=0.00] (2, 68) rectangle (3,69);
\filldraw[thin,red,opacity=0.00] (3, 68) rectangle (4,69);
\filldraw[thin,red,opacity=0.00] (4, 68) rectangle (5,69);
\filldraw[thin,red,opacity=0.00] (5, 68) rectangle (6,69);
\filldraw[thin,red,opacity=0.00] (6, 68) rectangle (7,69);
\filldraw[thin,red,opacity=0.17] (7, 68) rectangle (8,69);
\filldraw[thin,red,opacity=0.00] (8, 68) rectangle (9,69);
\filldraw[thin,red,opacity=0.00] (9, 68) rectangle (10,69);
\filldraw[thin,red,opacity=0.01] (10, 68) rectangle (11,69);
\filldraw[thin,red,opacity=0.00] (11, 68) rectangle (12,69);
\filldraw[thin,red,opacity=0.00] (12, 68) rectangle (13,69);
\filldraw[thin,red,opacity=0.00] (13, 68) rectangle (14,69);
\filldraw[thin,red,opacity=0.82] (14, 68) rectangle (15,69);
\filldraw[thin,red,opacity=0.00] (15, 68) rectangle (16,69);
\filldraw[thin,red,opacity=0.00] (16, 68) rectangle (17,69);
\filldraw[thin,red,opacity=0.00] (0, 69) rectangle (1,70);
\filldraw[thin,red,opacity=0.00] (1, 69) rectangle (2,70);
\filldraw[thin,red,opacity=0.00] (2, 69) rectangle (3,70);
\filldraw[thin,red,opacity=0.00] (3, 69) rectangle (4,70);
\filldraw[thin,red,opacity=0.00] (4, 69) rectangle (5,70);
\filldraw[thin,red,opacity=0.00] (5, 69) rectangle (6,70);
\filldraw[thin,red,opacity=0.00] (6, 69) rectangle (7,70);
\filldraw[thin,red,opacity=0.00] (7, 69) rectangle (8,70);
\filldraw[thin,red,opacity=0.00] (8, 69) rectangle (9,70);
\filldraw[thin,red,opacity=0.00] (9, 69) rectangle (10,70);
\filldraw[thin,red,opacity=0.00] (10, 69) rectangle (11,70);
\filldraw[thin,red,opacity=0.00] (11, 69) rectangle (12,70);
\filldraw[thin,red,opacity=0.00] (12, 69) rectangle (13,70);
\filldraw[thin,red,opacity=0.00] (13, 69) rectangle (14,70);
\filldraw[thin,red,opacity=0.00] (14, 69) rectangle (15,70);
\filldraw[thin,red,opacity=1.00] (15, 69) rectangle (16,70);
\filldraw[thin,red,opacity=0.00] (16, 69) rectangle (17,70);
\filldraw[thin,red,opacity=0.00] (0, 70) rectangle (1,71);
\filldraw[thin,red,opacity=0.00] (1, 70) rectangle (2,71);
\filldraw[thin,red,opacity=0.00] (2, 70) rectangle (3,71);
\filldraw[thin,red,opacity=0.00] (3, 70) rectangle (4,71);
\filldraw[thin,red,opacity=0.00] (4, 70) rectangle (5,71);
\filldraw[thin,red,opacity=0.00] (5, 70) rectangle (6,71);
\filldraw[thin,red,opacity=0.00] (6, 70) rectangle (7,71);
\filldraw[thin,red,opacity=0.00] (7, 70) rectangle (8,71);
\filldraw[thin,red,opacity=0.00] (8, 70) rectangle (9,71);
\filldraw[thin,red,opacity=0.00] (9, 70) rectangle (10,71);
\filldraw[thin,red,opacity=0.00] (10, 70) rectangle (11,71);
\filldraw[thin,red,opacity=0.00] (11, 70) rectangle (12,71);
\filldraw[thin,red,opacity=0.00] (12, 70) rectangle (13,71);
\filldraw[thin,red,opacity=0.00] (13, 70) rectangle (14,71);
\filldraw[thin,red,opacity=0.00] (14, 70) rectangle (15,71);
\filldraw[thin,red,opacity=0.99] (15, 70) rectangle (16,71);
\filldraw[thin,red,opacity=0.01] (16, 70) rectangle (17,71);
\filldraw[thin,red,opacity=0.00] (0, 71) rectangle (1,72);
\filldraw[thin,red,opacity=0.00] (1, 71) rectangle (2,72);
\filldraw[thin,red,opacity=0.00] (2, 71) rectangle (3,72);
\filldraw[thin,red,opacity=0.00] (3, 71) rectangle (4,72);
\filldraw[thin,red,opacity=0.00] (4, 71) rectangle (5,72);
\filldraw[thin,red,opacity=0.00] (5, 71) rectangle (6,72);
\filldraw[thin,red,opacity=0.00] (6, 71) rectangle (7,72);
\filldraw[thin,red,opacity=0.00] (7, 71) rectangle (8,72);
\filldraw[thin,red,opacity=0.00] (8, 71) rectangle (9,72);
\filldraw[thin,red,opacity=0.00] (9, 71) rectangle (10,72);
\filldraw[thin,red,opacity=0.00] (10, 71) rectangle (11,72);
\filldraw[thin,red,opacity=0.00] (11, 71) rectangle (12,72);
\filldraw[thin,red,opacity=0.00] (12, 71) rectangle (13,72);
\filldraw[thin,red,opacity=0.00] (13, 71) rectangle (14,72);
\filldraw[thin,red,opacity=0.00] (14, 71) rectangle (15,72);
\filldraw[thin,red,opacity=0.99] (15, 71) rectangle (16,72);
\filldraw[thin,red,opacity=0.01] (16, 71) rectangle (17,72);
\filldraw[thin,red,opacity=0.00] (0, 72) rectangle (1,73);
\filldraw[thin,red,opacity=0.00] (1, 72) rectangle (2,73);
\filldraw[thin,red,opacity=0.00] (2, 72) rectangle (3,73);
\filldraw[thin,red,opacity=0.00] (3, 72) rectangle (4,73);
\filldraw[thin,red,opacity=0.00] (4, 72) rectangle (5,73);
\filldraw[thin,red,opacity=0.00] (5, 72) rectangle (6,73);
\filldraw[thin,red,opacity=0.00] (6, 72) rectangle (7,73);
\filldraw[thin,red,opacity=0.00] (7, 72) rectangle (8,73);
\filldraw[thin,red,opacity=0.00] (8, 72) rectangle (9,73);
\filldraw[thin,red,opacity=0.00] (9, 72) rectangle (10,73);
\filldraw[thin,red,opacity=0.00] (10, 72) rectangle (11,73);
\filldraw[thin,red,opacity=0.00] (11, 72) rectangle (12,73);
\filldraw[thin,red,opacity=0.00] (12, 72) rectangle (13,73);
\filldraw[thin,red,opacity=0.00] (13, 72) rectangle (14,73);
\filldraw[thin,red,opacity=0.00] (14, 72) rectangle (15,73);
\filldraw[thin,red,opacity=0.90] (15, 72) rectangle (16,73);
\filldraw[thin,red,opacity=0.10] (16, 72) rectangle (17,73);
\filldraw[thin,red,opacity=0.00] (0, 73) rectangle (1,74);
\filldraw[thin,red,opacity=0.00] (1, 73) rectangle (2,74);
\filldraw[thin,red,opacity=0.00] (2, 73) rectangle (3,74);
\filldraw[thin,red,opacity=0.00] (3, 73) rectangle (4,74);
\filldraw[thin,red,opacity=0.00] (4, 73) rectangle (5,74);
\filldraw[thin,red,opacity=0.00] (5, 73) rectangle (6,74);
\filldraw[thin,red,opacity=0.00] (6, 73) rectangle (7,74);
\filldraw[thin,red,opacity=0.00] (7, 73) rectangle (8,74);
\filldraw[thin,red,opacity=0.00] (8, 73) rectangle (9,74);
\filldraw[thin,red,opacity=0.00] (9, 73) rectangle (10,74);
\filldraw[thin,red,opacity=0.00] (10, 73) rectangle (11,74);
\filldraw[thin,red,opacity=0.00] (11, 73) rectangle (12,74);
\filldraw[thin,red,opacity=0.00] (12, 73) rectangle (13,74);
\filldraw[thin,red,opacity=0.00] (13, 73) rectangle (14,74);
\filldraw[thin,red,opacity=0.00] (14, 73) rectangle (15,74);
\filldraw[thin,red,opacity=0.99] (15, 73) rectangle (16,74);
\filldraw[thin,red,opacity=0.01] (16, 73) rectangle (17,74);
\filldraw[thin,red,opacity=0.00] (0, 74) rectangle (1,75);
\filldraw[thin,red,opacity=0.00] (1, 74) rectangle (2,75);
\filldraw[thin,red,opacity=0.00] (2, 74) rectangle (3,75);
\filldraw[thin,red,opacity=0.00] (3, 74) rectangle (4,75);
\filldraw[thin,red,opacity=0.38] (4, 74) rectangle (5,75);
\filldraw[thin,red,opacity=0.00] (5, 74) rectangle (6,75);
\filldraw[thin,red,opacity=0.00] (6, 74) rectangle (7,75);
\filldraw[thin,red,opacity=0.00] (7, 74) rectangle (8,75);
\filldraw[thin,red,opacity=0.00] (8, 74) rectangle (9,75);
\filldraw[thin,red,opacity=0.00] (9, 74) rectangle (10,75);
\filldraw[thin,red,opacity=0.00] (10, 74) rectangle (11,75);
\filldraw[thin,red,opacity=0.00] (11, 74) rectangle (12,75);
\filldraw[thin,red,opacity=0.00] (12, 74) rectangle (13,75);
\filldraw[thin,red,opacity=0.00] (13, 74) rectangle (14,75);
\filldraw[thin,red,opacity=0.00] (14, 74) rectangle (15,75);
\filldraw[thin,red,opacity=0.58] (15, 74) rectangle (16,75);
\filldraw[thin,red,opacity=0.04] (16, 74) rectangle (17,75);
\filldraw[thin,red,opacity=0.00] (0, 75) rectangle (1,76);
\filldraw[thin,red,opacity=0.00] (1, 75) rectangle (2,76);
\filldraw[thin,red,opacity=0.00] (2, 75) rectangle (3,76);
\filldraw[thin,red,opacity=0.00] (3, 75) rectangle (4,76);
\filldraw[thin,red,opacity=0.84] (4, 75) rectangle (5,76);
\filldraw[thin,red,opacity=0.00] (5, 75) rectangle (6,76);
\filldraw[thin,red,opacity=0.00] (6, 75) rectangle (7,76);
\filldraw[thin,red,opacity=0.00] (7, 75) rectangle (8,76);
\filldraw[thin,red,opacity=0.00] (8, 75) rectangle (9,76);
\filldraw[thin,red,opacity=0.00] (9, 75) rectangle (10,76);
\filldraw[thin,red,opacity=0.00] (10, 75) rectangle (11,76);
\filldraw[thin,red,opacity=0.00] (11, 75) rectangle (12,76);
\filldraw[thin,red,opacity=0.00] (12, 75) rectangle (13,76);
\filldraw[thin,red,opacity=0.00] (13, 75) rectangle (14,76);
\filldraw[thin,red,opacity=0.00] (14, 75) rectangle (15,76);
\filldraw[thin,red,opacity=0.16] (15, 75) rectangle (16,76);
\filldraw[thin,red,opacity=0.00] (16, 75) rectangle (17,76);
\filldraw[thin,red,opacity=0.00] (0, 76) rectangle (1,77);
\filldraw[thin,red,opacity=0.00] (1, 76) rectangle (2,77);
\filldraw[thin,red,opacity=0.00] (2, 76) rectangle (3,77);
\filldraw[thin,red,opacity=0.00] (3, 76) rectangle (4,77);
\filldraw[thin,red,opacity=0.00] (4, 76) rectangle (5,77);
\filldraw[thin,red,opacity=0.00] (5, 76) rectangle (6,77);
\filldraw[thin,red,opacity=0.00] (6, 76) rectangle (7,77);
\filldraw[thin,red,opacity=0.00] (7, 76) rectangle (8,77);
\filldraw[thin,red,opacity=0.00] (8, 76) rectangle (9,77);
\filldraw[thin,red,opacity=0.47] (9, 76) rectangle (10,77);
\filldraw[thin,red,opacity=0.06] (10, 76) rectangle (11,77);
\filldraw[thin,red,opacity=0.00] (11, 76) rectangle (12,77);
\filldraw[thin,red,opacity=0.00] (12, 76) rectangle (13,77);
\filldraw[thin,red,opacity=0.00] (13, 76) rectangle (14,77);
\filldraw[thin,red,opacity=0.24] (14, 76) rectangle (15,77);
\filldraw[thin,red,opacity=0.22] (15, 76) rectangle (16,77);
\filldraw[thin,red,opacity=0.00] (16, 76) rectangle (17,77);
\filldraw[thin,red,opacity=0.00] (0, 77) rectangle (1,78);
\filldraw[thin,red,opacity=0.00] (1, 77) rectangle (2,78);
\filldraw[thin,red,opacity=0.00] (2, 77) rectangle (3,78);
\filldraw[thin,red,opacity=0.00] (3, 77) rectangle (4,78);
\filldraw[thin,red,opacity=0.00] (4, 77) rectangle (5,78);
\filldraw[thin,red,opacity=0.00] (5, 77) rectangle (6,78);
\filldraw[thin,red,opacity=0.00] (6, 77) rectangle (7,78);
\filldraw[thin,red,opacity=0.00] (7, 77) rectangle (8,78);
\filldraw[thin,red,opacity=0.00] (8, 77) rectangle (9,78);
\filldraw[thin,red,opacity=0.00] (9, 77) rectangle (10,78);
\filldraw[thin,red,opacity=0.00] (10, 77) rectangle (11,78);
\filldraw[thin,red,opacity=0.00] (11, 77) rectangle (12,78);
\filldraw[thin,red,opacity=0.00] (12, 77) rectangle (13,78);
\filldraw[thin,red,opacity=0.00] (13, 77) rectangle (14,78);
\filldraw[thin,red,opacity=0.00] (14, 77) rectangle (15,78);
\filldraw[thin,red,opacity=1.00] (15, 77) rectangle (16,78);
\filldraw[thin,red,opacity=0.00] (16, 77) rectangle (17,78);
\filldraw[thin,red,opacity=0.00] (0, 78) rectangle (1,79);
\filldraw[thin,red,opacity=0.00] (1, 78) rectangle (2,79);
\filldraw[thin,red,opacity=0.00] (2, 78) rectangle (3,79);
\filldraw[thin,red,opacity=0.00] (3, 78) rectangle (4,79);
\filldraw[thin,red,opacity=0.00] (4, 78) rectangle (5,79);
\filldraw[thin,red,opacity=0.00] (5, 78) rectangle (6,79);
\filldraw[thin,red,opacity=0.00] (6, 78) rectangle (7,79);
\filldraw[thin,red,opacity=0.00] (7, 78) rectangle (8,79);
\filldraw[thin,red,opacity=0.00] (8, 78) rectangle (9,79);
\filldraw[thin,red,opacity=0.00] (9, 78) rectangle (10,79);
\filldraw[thin,red,opacity=0.00] (10, 78) rectangle (11,79);
\filldraw[thin,red,opacity=0.00] (11, 78) rectangle (12,79);
\filldraw[thin,red,opacity=0.00] (12, 78) rectangle (13,79);
\filldraw[thin,red,opacity=0.00] (13, 78) rectangle (14,79);
\filldraw[thin,red,opacity=0.00] (14, 78) rectangle (15,79);
\filldraw[thin,red,opacity=0.98] (15, 78) rectangle (16,79);
\filldraw[thin,red,opacity=0.02] (16, 78) rectangle (17,79);
\filldraw[thin,red,opacity=0.00] (0, 79) rectangle (1,80);
\filldraw[thin,red,opacity=0.00] (1, 79) rectangle (2,80);
\filldraw[thin,red,opacity=0.00] (2, 79) rectangle (3,80);
\filldraw[thin,red,opacity=0.01] (3, 79) rectangle (4,80);
\filldraw[thin,red,opacity=0.01] (4, 79) rectangle (5,80);
\filldraw[thin,red,opacity=0.01] (5, 79) rectangle (6,80);
\filldraw[thin,red,opacity=0.07] (6, 79) rectangle (7,80);
\filldraw[thin,red,opacity=0.02] (7, 79) rectangle (8,80);
\filldraw[thin,red,opacity=0.05] (8, 79) rectangle (9,80);
\filldraw[thin,red,opacity=0.30] (9, 79) rectangle (10,80);
\filldraw[thin,red,opacity=0.18] (10, 79) rectangle (11,80);
\filldraw[thin,red,opacity=0.00] (11, 79) rectangle (12,80);
\filldraw[thin,red,opacity=0.00] (12, 79) rectangle (13,80);
\filldraw[thin,red,opacity=0.00] (13, 79) rectangle (14,80);
\filldraw[thin,red,opacity=0.00] (14, 79) rectangle (15,80);
\filldraw[thin,red,opacity=0.19] (15, 79) rectangle (16,80);
\filldraw[thin,red,opacity=0.16] (16, 79) rectangle (17,80);
\filldraw[thin,red,opacity=0.00] (0, 80) rectangle (1,81);
\filldraw[thin,red,opacity=0.00] (1, 80) rectangle (2,81);
\filldraw[thin,red,opacity=0.00] (2, 80) rectangle (3,81);
\filldraw[thin,red,opacity=0.00] (3, 80) rectangle (4,81);
\filldraw[thin,red,opacity=0.00] (4, 80) rectangle (5,81);
\filldraw[thin,red,opacity=0.00] (5, 80) rectangle (6,81);
\filldraw[thin,red,opacity=0.00] (6, 80) rectangle (7,81);
\filldraw[thin,red,opacity=0.00] (7, 80) rectangle (8,81);
\filldraw[thin,red,opacity=0.00] (8, 80) rectangle (9,81);
\filldraw[thin,red,opacity=0.00] (9, 80) rectangle (10,81);
\filldraw[thin,red,opacity=0.00] (10, 80) rectangle (11,81);
\filldraw[thin,red,opacity=0.00] (11, 80) rectangle (12,81);
\filldraw[thin,red,opacity=0.00] (12, 80) rectangle (13,81);
\filldraw[thin,red,opacity=0.00] (13, 80) rectangle (14,81);
\filldraw[thin,red,opacity=0.00] (14, 80) rectangle (15,81);
\filldraw[thin,red,opacity=0.02] (15, 80) rectangle (16,81);
\filldraw[thin,red,opacity=0.98] (16, 80) rectangle (17,81);
\filldraw[thin,red,opacity=0.00] (0, 81) rectangle (1,82);
\filldraw[thin,red,opacity=0.00] (1, 81) rectangle (2,82);
\filldraw[thin,red,opacity=0.00] (2, 81) rectangle (3,82);
\filldraw[thin,red,opacity=0.00] (3, 81) rectangle (4,82);
\filldraw[thin,red,opacity=0.00] (4, 81) rectangle (5,82);
\filldraw[thin,red,opacity=0.00] (5, 81) rectangle (6,82);
\filldraw[thin,red,opacity=0.00] (6, 81) rectangle (7,82);
\filldraw[thin,red,opacity=0.00] (7, 81) rectangle (8,82);
\filldraw[thin,red,opacity=0.00] (8, 81) rectangle (9,82);
\filldraw[thin,red,opacity=0.00] (9, 81) rectangle (10,82);
\filldraw[thin,red,opacity=0.00] (10, 81) rectangle (11,82);
\filldraw[thin,red,opacity=0.00] (11, 81) rectangle (12,82);
\filldraw[thin,red,opacity=0.00] (12, 81) rectangle (13,82);
\filldraw[thin,red,opacity=0.00] (13, 81) rectangle (14,82);
\filldraw[thin,red,opacity=0.00] (14, 81) rectangle (15,82);
\filldraw[thin,red,opacity=0.02] (15, 81) rectangle (16,82);
\filldraw[thin,red,opacity=0.98] (16, 81) rectangle (17,82);
\filldraw[thin,red,opacity=0.00] (0, 82) rectangle (1,83);
\filldraw[thin,red,opacity=0.00] (1, 82) rectangle (2,83);
\filldraw[thin,red,opacity=0.00] (2, 82) rectangle (3,83);
\filldraw[thin,red,opacity=0.00] (3, 82) rectangle (4,83);
\filldraw[thin,red,opacity=0.00] (4, 82) rectangle (5,83);
\filldraw[thin,red,opacity=0.00] (5, 82) rectangle (6,83);
\filldraw[thin,red,opacity=0.00] (6, 82) rectangle (7,83);
\filldraw[thin,red,opacity=0.00] (7, 82) rectangle (8,83);
\filldraw[thin,red,opacity=0.00] (8, 82) rectangle (9,83);
\filldraw[thin,red,opacity=0.00] (9, 82) rectangle (10,83);
\filldraw[thin,red,opacity=0.00] (10, 82) rectangle (11,83);
\filldraw[thin,red,opacity=0.00] (11, 82) rectangle (12,83);
\filldraw[thin,red,opacity=0.00] (12, 82) rectangle (13,83);
\filldraw[thin,red,opacity=0.00] (13, 82) rectangle (14,83);
\filldraw[thin,red,opacity=0.00] (14, 82) rectangle (15,83);
\filldraw[thin,red,opacity=0.02] (15, 82) rectangle (16,83);
\filldraw[thin,red,opacity=0.98] (16, 82) rectangle (17,83);
\filldraw[thin,red,opacity=0.00] (0, 83) rectangle (1,84);
\filldraw[thin,red,opacity=0.00] (1, 83) rectangle (2,84);
\filldraw[thin,red,opacity=0.00] (2, 83) rectangle (3,84);
\filldraw[thin,red,opacity=0.00] (3, 83) rectangle (4,84);
\filldraw[thin,red,opacity=0.00] (4, 83) rectangle (5,84);
\filldraw[thin,red,opacity=0.00] (5, 83) rectangle (6,84);
\filldraw[thin,red,opacity=0.00] (6, 83) rectangle (7,84);
\filldraw[thin,red,opacity=0.00] (7, 83) rectangle (8,84);
\filldraw[thin,red,opacity=0.00] (8, 83) rectangle (9,84);
\filldraw[thin,red,opacity=0.00] (9, 83) rectangle (10,84);
\filldraw[thin,red,opacity=0.00] (10, 83) rectangle (11,84);
\filldraw[thin,red,opacity=0.00] (11, 83) rectangle (12,84);
\filldraw[thin,red,opacity=0.00] (12, 83) rectangle (13,84);
\filldraw[thin,red,opacity=0.00] (13, 83) rectangle (14,84);
\filldraw[thin,red,opacity=0.00] (14, 83) rectangle (15,84);
\filldraw[thin,red,opacity=0.00] (15, 83) rectangle (16,84);
\filldraw[thin,red,opacity=1.00] (16, 83) rectangle (17,84);
\filldraw[thin,red,opacity=0.00] (0, 84) rectangle (1,85);
\filldraw[thin,red,opacity=0.00] (1, 84) rectangle (2,85);
\filldraw[thin,red,opacity=0.00] (2, 84) rectangle (3,85);
\filldraw[thin,red,opacity=0.00] (3, 84) rectangle (4,85);
\filldraw[thin,red,opacity=0.00] (4, 84) rectangle (5,85);
\filldraw[thin,red,opacity=0.00] (5, 84) rectangle (6,85);
\filldraw[thin,red,opacity=0.00] (6, 84) rectangle (7,85);
\filldraw[thin,red,opacity=0.00] (7, 84) rectangle (8,85);
\filldraw[thin,red,opacity=0.00] (8, 84) rectangle (9,85);
\filldraw[thin,red,opacity=0.00] (9, 84) rectangle (10,85);
\filldraw[thin,red,opacity=0.00] (10, 84) rectangle (11,85);
\filldraw[thin,red,opacity=0.00] (11, 84) rectangle (12,85);
\filldraw[thin,red,opacity=0.00] (12, 84) rectangle (13,85);
\filldraw[thin,red,opacity=0.00] (13, 84) rectangle (14,85);
\filldraw[thin,red,opacity=0.00] (14, 84) rectangle (15,85);
\filldraw[thin,red,opacity=0.00] (15, 84) rectangle (16,85);
\filldraw[thin,red,opacity=1.00] (16, 84) rectangle (17,85);
\filldraw[thin,red,opacity=0.00] (0, 85) rectangle (1,86);
\filldraw[thin,red,opacity=0.00] (1, 85) rectangle (2,86);
\filldraw[thin,red,opacity=0.00] (2, 85) rectangle (3,86);
\filldraw[thin,red,opacity=0.00] (3, 85) rectangle (4,86);
\filldraw[thin,red,opacity=0.00] (4, 85) rectangle (5,86);
\filldraw[thin,red,opacity=0.00] (5, 85) rectangle (6,86);
\filldraw[thin,red,opacity=0.01] (6, 85) rectangle (7,86);
\filldraw[thin,red,opacity=0.00] (7, 85) rectangle (8,86);
\filldraw[thin,red,opacity=0.04] (8, 85) rectangle (9,86);
\filldraw[thin,red,opacity=0.02] (9, 85) rectangle (10,86);
\filldraw[thin,red,opacity=0.01] (10, 85) rectangle (11,86);
\filldraw[thin,red,opacity=0.00] (11, 85) rectangle (12,86);
\filldraw[thin,red,opacity=0.00] (12, 85) rectangle (13,86);
\filldraw[thin,red,opacity=0.00] (13, 85) rectangle (14,86);
\filldraw[thin,red,opacity=0.00] (14, 85) rectangle (15,86);
\filldraw[thin,red,opacity=0.61] (15, 85) rectangle (16,86);
\filldraw[thin,red,opacity=0.30] (16, 85) rectangle (17,86);
\filldraw[thin,red,opacity=0.00] (0, 86) rectangle (1,87);
\filldraw[thin,red,opacity=0.00] (1, 86) rectangle (2,87);
\filldraw[thin,red,opacity=0.00] (2, 86) rectangle (3,87);
\filldraw[thin,red,opacity=0.00] (3, 86) rectangle (4,87);
\filldraw[thin,red,opacity=0.00] (4, 86) rectangle (5,87);
\filldraw[thin,red,opacity=0.00] (5, 86) rectangle (6,87);
\filldraw[thin,red,opacity=0.00] (6, 86) rectangle (7,87);
\filldraw[thin,red,opacity=0.99] (7, 86) rectangle (8,87);
\filldraw[thin,red,opacity=0.00] (8, 86) rectangle (9,87);
\filldraw[thin,red,opacity=0.00] (9, 86) rectangle (10,87);
\filldraw[thin,red,opacity=0.01] (10, 86) rectangle (11,87);
\filldraw[thin,red,opacity=0.00] (11, 86) rectangle (12,87);
\filldraw[thin,red,opacity=0.00] (12, 86) rectangle (13,87);
\filldraw[thin,red,opacity=0.00] (13, 86) rectangle (14,87);
\filldraw[thin,red,opacity=0.00] (14, 86) rectangle (15,87);
\filldraw[thin,red,opacity=0.00] (15, 86) rectangle (16,87);
\filldraw[thin,red,opacity=0.00] (16, 86) rectangle (17,87);
\draw (11, 0) -- (11, 87) ; 
\draw (15, 0) -- (15, 87);
\end{scope}\end{tiny}\end{tikzpicture}


==> attention_full_2.tex <==
\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (24, 37);
{\em 
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=2.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=3.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=4.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {from};
\draw[gray, xshift=5.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#0};
\draw[gray, xshift=6.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {to};
\draw[gray, xshift=7.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#1};
\draw[gray, xshift=8.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=9.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=10.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=11.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {the};
\draw[gray, xshift=12.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {shortest};
\draw[gray, xshift=13.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=14.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=15.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=16.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=17.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {the};
\draw[gray, xshift=18.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fares};
\draw[gray, xshift=19.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {for};
\draw[gray, xshift=20.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {a};
\draw[gray, xshift=21.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {round};
\draw[gray, xshift=22.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {trip};
\draw[gray, xshift=23.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fare}; }
{\tt
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {SEGMENT\_9};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.flight\_id};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.fare\_id};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {NOT NULL};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {IS};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {fare.round\_trip\_cost};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {fare};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {(}; }
\filldraw[thin,red,opacity=0.00] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.00] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.00] (2, 0) rectangle (3,1);
\filldraw[thin,red,opacity=0.00] (3, 0) rectangle (4,1);
\filldraw[thin,red,opacity=0.00] (4, 0) rectangle (5,1);
\filldraw[thin,red,opacity=0.00] (5, 0) rectangle (6,1);
\filldraw[thin,red,opacity=0.00] (6, 0) rectangle (7,1);
\filldraw[thin,red,opacity=0.00] (7, 0) rectangle (8,1);
\filldraw[thin,red,opacity=0.02] (8, 0) rectangle (9,1);
\filldraw[thin,red,opacity=0.03] (9, 0) rectangle (10,1);
\filldraw[thin,red,opacity=0.01] (10, 0) rectangle (11,1);
\filldraw[thin,red,opacity=0.00] (11, 0) rectangle (12,1);
\filldraw[thin,red,opacity=0.00] (12, 0) rectangle (13,1);
\filldraw[thin,red,opacity=0.00] (13, 0) rectangle (14,1);
\filldraw[thin,red,opacity=0.30] (14, 0) rectangle (15,1);
\filldraw[thin,red,opacity=0.24] (15, 0) rectangle (16,1);
\filldraw[thin,red,opacity=0.13] (16, 0) rectangle (17,1);
\filldraw[thin,red,opacity=0.02] (17, 0) rectangle (18,1);
\filldraw[thin,red,opacity=0.00] (18, 0) rectangle (19,1);
\filldraw[thin,red,opacity=0.23] (19, 0) rectangle (20,1);
\filldraw[thin,red,opacity=0.00] (20, 0) rectangle (21,1);
\filldraw[thin,red,opacity=0.00] (21, 0) rectangle (22,1);
\filldraw[thin,red,opacity=0.00] (22, 0) rectangle (23,1);
\filldraw[thin,red,opacity=0.00] (23, 0) rectangle (24,1);
\filldraw[thin,red,opacity=0.02] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.01] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.01] (2, 1) rectangle (3,2);
\filldraw[thin,red,opacity=0.01] (3, 1) rectangle (4,2);
\filldraw[thin,red,opacity=0.00] (4, 1) rectangle (5,2);
\filldraw[thin,red,opacity=0.03] (5, 1) rectangle (6,2);
\filldraw[thin,red,opacity=0.01] (6, 1) rectangle (7,2);
\filldraw[thin,red,opacity=0.10] (7, 1) rectangle (8,2);
\filldraw[thin,red,opacity=0.04] (8, 1) rectangle (9,2);
\filldraw[thin,red,opacity=0.02] (9, 1) rectangle (10,2);
\filldraw[thin,red,opacity=0.02] (10, 1) rectangle (11,2);
\filldraw[thin,red,opacity=0.03] (11, 1) rectangle (12,2);
\filldraw[thin,red,opacity=0.14] (12, 1) rectangle (13,2);
\filldraw[thin,red,opacity=0.03] (13, 1) rectangle (14,2);
\filldraw[thin,red,opacity=0.03] (14, 1) rectangle (15,2);
\filldraw[thin,red,opacity=0.02] (15, 1) rectangle (16,2);
\filldraw[thin,red,opacity=0.02] (16, 1) rectangle (17,2);
\filldraw[thin,red,opacity=0.02] (17, 1) rectangle (18,2);
\filldraw[thin,red,opacity=0.02] (18, 1) rectangle (19,2);
\filldraw[thin,red,opacity=0.09] (19, 1) rectangle (20,2);
\filldraw[thin,red,opacity=0.19] (20, 1) rectangle (21,2);
\filldraw[thin,red,opacity=0.09] (21, 1) rectangle (22,2);
\filldraw[thin,red,opacity=0.04] (22, 1) rectangle (23,2);
\filldraw[thin,red,opacity=0.01] (23, 1) rectangle (24,2);
\filldraw[thin,red,opacity=0.01] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.00] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=0.00] (2, 2) rectangle (3,3);
\filldraw[thin,red,opacity=0.00] (3, 2) rectangle (4,3);
\filldraw[thin,red,opacity=0.00] (4, 2) rectangle (5,3);
\filldraw[thin,red,opacity=0.00] (5, 2) rectangle (6,3);
\filldraw[thin,red,opacity=0.00] (6, 2) rectangle (7,3);
\filldraw[thin,red,opacity=0.02] (7, 2) rectangle (8,3);
\filldraw[thin,red,opacity=0.03] (8, 2) rectangle (9,3);
\filldraw[thin,red,opacity=0.03] (9, 2) rectangle (10,3);
\filldraw[thin,red,opacity=0.03] (10, 2) rectangle (11,3);
\filldraw[thin,red,opacity=0.03] (11, 2) rectangle (12,3);
\filldraw[thin,red,opacity=0.04] (12, 2) rectangle (13,3);
\filldraw[thin,red,opacity=0.01] (13, 2) rectangle (14,3);
\filldraw[thin,red,opacity=0.03] (14, 2) rectangle (15,3);
\filldraw[thin,red,opacity=0.04] (15, 2) rectangle (16,3);
\filldraw[thin,red,opacity=0.05] (16, 2) rectangle (17,3);
\filldraw[thin,red,opacity=0.04] (17, 2) rectangle (18,3);
\filldraw[thin,red,opacity=0.09] (18, 2) rectangle (19,3);
\filldraw[thin,red,opacity=0.13] (19, 2) rectangle (20,3);
\filldraw[thin,red,opacity=0.09] (20, 2) rectangle (21,3);
\filldraw[thin,red,opacity=0.07] (21, 2) rectangle (22,3);
\filldraw[thin,red,opacity=0.13] (22, 2) rectangle (23,3);
\filldraw[thin,red,opacity=0.11] (23, 2) rectangle (24,3);
\filldraw[thin,red,opacity=0.00] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.00] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=0.00] (2, 3) rectangle (3,4);
\filldraw[thin,red,opacity=0.00] (3, 3) rectangle (4,4);
\filldraw[thin,red,opacity=0.00] (4, 3) rectangle (5,4);
\filldraw[thin,red,opacity=0.00] (5, 3) rectangle (6,4);
\filldraw[thin,red,opacity=0.00] (6, 3) rectangle (7,4);
\filldraw[thin,red,opacity=0.00] (7, 3) rectangle (8,4);
\filldraw[thin,red,opacity=0.00] (8, 3) rectangle (9,4);
\filldraw[thin,red,opacity=0.00] (9, 3) rectangle (10,4);
\filldraw[thin,red,opacity=0.00] (10, 3) rectangle (11,4);
\filldraw[thin,red,opacity=0.00] (11, 3) rectangle (12,4);
\filldraw[thin,red,opacity=0.00] (12, 3) rectangle (13,4);
\filldraw[thin,red,opacity=0.00] (13, 3) rectangle (14,4);
\filldraw[thin,red,opacity=0.01] (14, 3) rectangle (15,4);
\filldraw[thin,red,opacity=0.02] (15, 3) rectangle (16,4);
\filldraw[thin,red,opacity=0.03] (16, 3) rectangle (17,4);
\filldraw[thin,red,opacity=0.02] (17, 3) rectangle (18,4);
\filldraw[thin,red,opacity=0.14] (18, 3) rectangle (19,4);
\filldraw[thin,red,opacity=0.03] (19, 3) rectangle (20,4);
\filldraw[thin,red,opacity=0.00] (20, 3) rectangle (21,4);
\filldraw[thin,red,opacity=0.01] (21, 3) rectangle (22,4);
\filldraw[thin,red,opacity=0.11] (22, 3) rectangle (23,4);
\filldraw[thin,red,opacity=0.62] (23, 3) rectangle (24,4);
\filldraw[thin,red,opacity=0.00] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.00] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=0.00] (2, 4) rectangle (3,5);
\filldraw[thin,red,opacity=0.00] (3, 4) rectangle (4,5);
\filldraw[thin,red,opacity=0.00] (4, 4) rectangle (5,5);
\filldraw[thin,red,opacity=0.00] (5, 4) rectangle (6,5);
\filldraw[thin,red,opacity=0.00] (6, 4) rectangle (7,5);
\filldraw[thin,red,opacity=0.00] (7, 4) rectangle (8,5);
\filldraw[thin,red,opacity=0.00] (8, 4) rectangle (9,5);
\filldraw[thin,red,opacity=0.00] (9, 4) rectangle (10,5);
\filldraw[thin,red,opacity=0.00] (10, 4) rectangle (11,5);
\filldraw[thin,red,opacity=0.00] (11, 4) rectangle (12,5);
\filldraw[thin,red,opacity=0.00] (12, 4) rectangle (13,5);
\filldraw[thin,red,opacity=0.00] (13, 4) rectangle (14,5);
\filldraw[thin,red,opacity=0.00] (14, 4) rectangle (15,5);
\filldraw[thin,red,opacity=0.00] (15, 4) rectangle (16,5);
\filldraw[thin,red,opacity=0.01] (16, 4) rectangle (17,5);
\filldraw[thin,red,opacity=0.00] (17, 4) rectangle (18,5);
\filldraw[thin,red,opacity=0.10] (18, 4) rectangle (19,5);
\filldraw[thin,red,opacity=0.01] (19, 4) rectangle (20,5);
\filldraw[thin,red,opacity=0.00] (20, 4) rectangle (21,5);
\filldraw[thin,red,opacity=0.00] (21, 4) rectangle (22,5);
\filldraw[thin,red,opacity=0.06] (22, 4) rectangle (23,5);
\filldraw[thin,red,opacity=0.82] (23, 4) rectangle (24,5);
\filldraw[thin,red,opacity=0.00] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.00] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.00] (2, 5) rectangle (3,6);
\filldraw[thin,red,opacity=0.00] (3, 5) rectangle (4,6);
\filldraw[thin,red,opacity=0.00] (4, 5) rectangle (5,6);
\filldraw[thin,red,opacity=0.00] (5, 5) rectangle (6,6);
\filldraw[thin,red,opacity=0.00] (6, 5) rectangle (7,6);
\filldraw[thin,red,opacity=0.00] (7, 5) rectangle (8,6);
\filldraw[thin,red,opacity=0.00] (8, 5) rectangle (9,6);
\filldraw[thin,red,opacity=0.00] (9, 5) rectangle (10,6);
\filldraw[thin,red,opacity=0.00] (10, 5) rectangle (11,6);
\filldraw[thin,red,opacity=0.00] (11, 5) rectangle (12,6);
\filldraw[thin,red,opacity=0.00] (12, 5) rectangle (13,6);
\filldraw[thin,red,opacity=0.00] (13, 5) rectangle (14,6);
\filldraw[thin,red,opacity=0.01] (14, 5) rectangle (15,6);
\filldraw[thin,red,opacity=0.03] (15, 5) rectangle (16,6);
\filldraw[thin,red,opacity=0.04] (16, 5) rectangle (17,6);
\filldraw[thin,red,opacity=0.01] (17, 5) rectangle (18,6);
\filldraw[thin,red,opacity=0.05] (18, 5) rectangle (19,6);
\filldraw[thin,red,opacity=0.02] (19, 5) rectangle (20,6);
\filldraw[thin,red,opacity=0.00] (20, 5) rectangle (21,6);
\filldraw[thin,red,opacity=0.02] (21, 5) rectangle (22,6);
\filldraw[thin,red,opacity=0.54] (22, 5) rectangle (23,6);
\filldraw[thin,red,opacity=0.29] (23, 5) rectangle (24,6);
\filldraw[thin,red,opacity=0.00] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.00] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.00] (2, 6) rectangle (3,7);
\filldraw[thin,red,opacity=0.00] (3, 6) rectangle (4,7);
\filldraw[thin,red,opacity=0.00] (4, 6) rectangle (5,7);
\filldraw[thin,red,opacity=0.00] (5, 6) rectangle (6,7);
\filldraw[thin,red,opacity=0.00] (6, 6) rectangle (7,7);
\filldraw[thin,red,opacity=0.00] (7, 6) rectangle (8,7);
\filldraw[thin,red,opacity=0.00] (8, 6) rectangle (9,7);
\filldraw[thin,red,opacity=0.00] (9, 6) rectangle (10,7);
\filldraw[thin,red,opacity=0.00] (10, 6) rectangle (11,7);
\filldraw[thin,red,opacity=0.00] (11, 6) rectangle (12,7);
\filldraw[thin,red,opacity=0.00] (12, 6) rectangle (13,7);
\filldraw[thin,red,opacity=0.00] (13, 6) rectangle (14,7);
\filldraw[thin,red,opacity=0.08] (14, 6) rectangle (15,7);
\filldraw[thin,red,opacity=0.21] (15, 6) rectangle (16,7);
\filldraw[thin,red,opacity=0.17] (16, 6) rectangle (17,7);
\filldraw[thin,red,opacity=0.03] (17, 6) rectangle (18,7);
\filldraw[thin,red,opacity=0.03] (18, 6) rectangle (19,7);
\filldraw[thin,red,opacity=0.40] (19, 6) rectangle (20,7);
\filldraw[thin,red,opacity=0.00] (20, 6) rectangle (21,7);
\filldraw[thin,red,opacity=0.02] (21, 6) rectangle (22,7);
\filldraw[thin,red,opacity=0.01] (22, 6) rectangle (23,7);
\filldraw[thin,red,opacity=0.05] (23, 6) rectangle (24,7);
\filldraw[thin,red,opacity=0.00] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.00] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=0.00] (2, 7) rectangle (3,8);
\filldraw[thin,red,opacity=0.00] (3, 7) rectangle (4,8);
\filldraw[thin,red,opacity=0.00] (4, 7) rectangle (5,8);
\filldraw[thin,red,opacity=0.00] (5, 7) rectangle (6,8);
\filldraw[thin,red,opacity=0.00] (6, 7) rectangle (7,8);
\filldraw[thin,red,opacity=0.00] (7, 7) rectangle (8,8);
\filldraw[thin,red,opacity=0.00] (8, 7) rectangle (9,8);
\filldraw[thin,red,opacity=0.00] (9, 7) rectangle (10,8);
\filldraw[thin,red,opacity=0.00] (10, 7) rectangle (11,8);
\filldraw[thin,red,opacity=0.00] (11, 7) rectangle (12,8);
\filldraw[thin,red,opacity=0.00] (12, 7) rectangle (13,8);
\filldraw[thin,red,opacity=0.00] (13, 7) rectangle (14,8);
\filldraw[thin,red,opacity=0.11] (14, 7) rectangle (15,8);
\filldraw[thin,red,opacity=0.15] (15, 7) rectangle (16,8);
\filldraw[thin,red,opacity=0.47] (16, 7) rectangle (17,8);
\filldraw[thin,red,opacity=0.04] (17, 7) rectangle (18,8);
\filldraw[thin,red,opacity=0.06] (18, 7) rectangle (19,8);
\filldraw[thin,red,opacity=0.14] (19, 7) rectangle (20,8);
\filldraw[thin,red,opacity=0.00] (20, 7) rectangle (21,8);
\filldraw[thin,red,opacity=0.01] (21, 7) rectangle (22,8);
\filldraw[thin,red,opacity=0.00] (22, 7) rectangle (23,8);
\filldraw[thin,red,opacity=0.01] (23, 7) rectangle (24,8);
\filldraw[thin,red,opacity=0.00] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.00] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.00] (2, 8) rectangle (3,9);
\filldraw[thin,red,opacity=0.00] (3, 8) rectangle (4,9);
\filldraw[thin,red,opacity=0.00] (4, 8) rectangle (5,9);
\filldraw[thin,red,opacity=0.00] (5, 8) rectangle (6,9);
\filldraw[thin,red,opacity=0.00] (6, 8) rectangle (7,9);
\filldraw[thin,red,opacity=0.00] (7, 8) rectangle (8,9);
\filldraw[thin,red,opacity=0.00] (8, 8) rectangle (9,9);
\filldraw[thin,red,opacity=0.00] (9, 8) rectangle (10,9);
\filldraw[thin,red,opacity=0.00] (10, 8) rectangle (11,9);
\filldraw[thin,red,opacity=0.00] (11, 8) rectangle (12,9);
\filldraw[thin,red,opacity=0.00] (12, 8) rectangle (13,9);
\filldraw[thin,red,opacity=0.00] (13, 8) rectangle (14,9);
\filldraw[thin,red,opacity=0.03] (14, 8) rectangle (15,9);
\filldraw[thin,red,opacity=0.02] (15, 8) rectangle (16,9);
\filldraw[thin,red,opacity=0.02] (16, 8) rectangle (17,9);
\filldraw[thin,red,opacity=0.00] (17, 8) rectangle (18,9);
\filldraw[thin,red,opacity=0.01] (18, 8) rectangle (19,9);
\filldraw[thin,red,opacity=0.37] (19, 8) rectangle (20,9);
\filldraw[thin,red,opacity=0.10] (20, 8) rectangle (21,9);
\filldraw[thin,red,opacity=0.38] (21, 8) rectangle (22,9);
\filldraw[thin,red,opacity=0.06] (22, 8) rectangle (23,9);
\filldraw[thin,red,opacity=0.02] (23, 8) rectangle (24,9);
\filldraw[thin,red,opacity=0.00] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.00] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=0.00] (2, 9) rectangle (3,10);
\filldraw[thin,red,opacity=0.00] (3, 9) rectangle (4,10);
\filldraw[thin,red,opacity=0.00] (4, 9) rectangle (5,10);
\filldraw[thin,red,opacity=0.00] (5, 9) rectangle (6,10);
\filldraw[thin,red,opacity=0.00] (6, 9) rectangle (7,10);
\filldraw[thin,red,opacity=0.00] (7, 9) rectangle (8,10);
\filldraw[thin,red,opacity=0.00] (8, 9) rectangle (9,10);
\filldraw[thin,red,opacity=0.00] (9, 9) rectangle (10,10);
\filldraw[thin,red,opacity=0.00] (10, 9) rectangle (11,10);
\filldraw[thin,red,opacity=0.00] (11, 9) rectangle (12,10);
\filldraw[thin,red,opacity=0.00] (12, 9) rectangle (13,10);
\filldraw[thin,red,opacity=0.00] (13, 9) rectangle (14,10);
\filldraw[thin,red,opacity=0.61] (14, 9) rectangle (15,10);
\filldraw[thin,red,opacity=0.02] (15, 9) rectangle (16,10);
\filldraw[thin,red,opacity=0.06] (16, 9) rectangle (17,10);
\filldraw[thin,red,opacity=0.00] (17, 9) rectangle (18,10);
\filldraw[thin,red,opacity=0.00] (18, 9) rectangle (19,10);
\filldraw[thin,red,opacity=0.31] (19, 9) rectangle (20,10);
\filldraw[thin,red,opacity=0.00] (20, 9) rectangle (21,10);
\filldraw[thin,red,opacity=0.00] (21, 9) rectangle (22,10);
\filldraw[thin,red,opacity=0.00] (22, 9) rectangle (23,10);
\filldraw[thin,red,opacity=0.00] (23, 9) rectangle (24,10);
\filldraw[thin,red,opacity=0.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=0.00] (2, 10) rectangle (3,11);
\filldraw[thin,red,opacity=0.00] (3, 10) rectangle (4,11);
\filldraw[thin,red,opacity=0.00] (4, 10) rectangle (5,11);
\filldraw[thin,red,opacity=0.00] (5, 10) rectangle (6,11);
\filldraw[thin,red,opacity=0.00] (6, 10) rectangle (7,11);
\filldraw[thin,red,opacity=0.00] (7, 10) rectangle (8,11);
\filldraw[thin,red,opacity=0.00] (8, 10) rectangle (9,11);
\filldraw[thin,red,opacity=0.00] (9, 10) rectangle (10,11);
\filldraw[thin,red,opacity=0.00] (10, 10) rectangle (11,11);
\filldraw[thin,red,opacity=0.00] (11, 10) rectangle (12,11);
\filldraw[thin,red,opacity=0.00] (12, 10) rectangle (13,11);
\filldraw[thin,red,opacity=0.00] (13, 10) rectangle (14,11);
\filldraw[thin,red,opacity=0.01] (14, 10) rectangle (15,11);
\filldraw[thin,red,opacity=0.02] (15, 10) rectangle (16,11);
\filldraw[thin,red,opacity=0.06] (16, 10) rectangle (17,11);
\filldraw[thin,red,opacity=0.00] (17, 10) rectangle (18,11);
\filldraw[thin,red,opacity=0.38] (18, 10) rectangle (19,11);
\filldraw[thin,red,opacity=0.46] (19, 10) rectangle (20,11);
\filldraw[thin,red,opacity=0.00] (20, 10) rectangle (21,11);
\filldraw[thin,red,opacity=0.00] (21, 10) rectangle (22,11);
\filldraw[thin,red,opacity=0.00] (22, 10) rectangle (23,11);
\filldraw[thin,red,opacity=0.05] (23, 10) rectangle (24,11);
\filldraw[thin,red,opacity=0.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=0.00] (2, 11) rectangle (3,12);
\filldraw[thin,red,opacity=0.00] (3, 11) rectangle (4,12);
\filldraw[thin,red,opacity=0.00] (4, 11) rectangle (5,12);
\filldraw[thin,red,opacity=0.00] (5, 11) rectangle (6,12);
\filldraw[thin,red,opacity=0.00] (6, 11) rectangle (7,12);
\filldraw[thin,red,opacity=0.00] (7, 11) rectangle (8,12);
\filldraw[thin,red,opacity=0.00] (8, 11) rectangle (9,12);
\filldraw[thin,red,opacity=0.00] (9, 11) rectangle (10,12);
\filldraw[thin,red,opacity=0.00] (10, 11) rectangle (11,12);
\filldraw[thin,red,opacity=0.00] (11, 11) rectangle (12,12);
\filldraw[thin,red,opacity=0.00] (12, 11) rectangle (13,12);
\filldraw[thin,red,opacity=0.00] (13, 11) rectangle (14,12);
\filldraw[thin,red,opacity=0.00] (14, 11) rectangle (15,12);
\filldraw[thin,red,opacity=0.00] (15, 11) rectangle (16,12);
\filldraw[thin,red,opacity=0.00] (16, 11) rectangle (17,12);
\filldraw[thin,red,opacity=0.00] (17, 11) rectangle (18,12);
\filldraw[thin,red,opacity=0.96] (18, 11) rectangle (19,12);
\filldraw[thin,red,opacity=0.03] (19, 11) rectangle (20,12);
\filldraw[thin,red,opacity=0.00] (20, 11) rectangle (21,12);
\filldraw[thin,red,opacity=0.00] (21, 11) rectangle (22,12);
\filldraw[thin,red,opacity=0.00] (22, 11) rectangle (23,12);
\filldraw[thin,red,opacity=0.01] (23, 11) rectangle (24,12);
\filldraw[thin,red,opacity=0.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=0.00] (2, 12) rectangle (3,13);
\filldraw[thin,red,opacity=0.00] (3, 12) rectangle (4,13);
\filldraw[thin,red,opacity=0.00] (4, 12) rectangle (5,13);
\filldraw[thin,red,opacity=0.00] (5, 12) rectangle (6,13);
\filldraw[thin,red,opacity=0.00] (6, 12) rectangle (7,13);
\filldraw[thin,red,opacity=0.00] (7, 12) rectangle (8,13);
\filldraw[thin,red,opacity=0.00] (8, 12) rectangle (9,13);
\filldraw[thin,red,opacity=0.00] (9, 12) rectangle (10,13);
\filldraw[thin,red,opacity=0.00] (10, 12) rectangle (11,13);
\filldraw[thin,red,opacity=0.00] (11, 12) rectangle (12,13);
\filldraw[thin,red,opacity=0.00] (12, 12) rectangle (13,13);
\filldraw[thin,red,opacity=0.00] (13, 12) rectangle (14,13);
\filldraw[thin,red,opacity=0.00] (14, 12) rectangle (15,13);
\filldraw[thin,red,opacity=0.00] (15, 12) rectangle (16,13);
\filldraw[thin,red,opacity=0.00] (16, 12) rectangle (17,13);
\filldraw[thin,red,opacity=0.00] (17, 12) rectangle (18,13);
\filldraw[thin,red,opacity=0.02] (18, 12) rectangle (19,13);
\filldraw[thin,red,opacity=0.00] (19, 12) rectangle (20,13);
\filldraw[thin,red,opacity=0.00] (20, 12) rectangle (21,13);
\filldraw[thin,red,opacity=0.00] (21, 12) rectangle (22,13);
\filldraw[thin,red,opacity=0.01] (22, 12) rectangle (23,13);
\filldraw[thin,red,opacity=0.97] (23, 12) rectangle (24,13);
\filldraw[thin,red,opacity=0.00] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.00] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=0.00] (2, 13) rectangle (3,14);
\filldraw[thin,red,opacity=0.00] (3, 13) rectangle (4,14);
\filldraw[thin,red,opacity=0.00] (4, 13) rectangle (5,14);
\filldraw[thin,red,opacity=0.00] (5, 13) rectangle (6,14);
\filldraw[thin,red,opacity=0.00] (6, 13) rectangle (7,14);
\filldraw[thin,red,opacity=0.00] (7, 13) rectangle (8,14);
\filldraw[thin,red,opacity=0.00] (8, 13) rectangle (9,14);
\filldraw[thin,red,opacity=0.00] (9, 13) rectangle (10,14);
\filldraw[thin,red,opacity=0.00] (10, 13) rectangle (11,14);
\filldraw[thin,red,opacity=0.00] (11, 13) rectangle (12,14);
\filldraw[thin,red,opacity=0.00] (12, 13) rectangle (13,14);
\filldraw[thin,red,opacity=0.00] (13, 13) rectangle (14,14);
\filldraw[thin,red,opacity=0.00] (14, 13) rectangle (15,14);
\filldraw[thin,red,opacity=0.00] (15, 13) rectangle (16,14);
\filldraw[thin,red,opacity=0.00] (16, 13) rectangle (17,14);
\filldraw[thin,red,opacity=0.00] (17, 13) rectangle (18,14);
\filldraw[thin,red,opacity=0.00] (18, 13) rectangle (19,14);
\filldraw[thin,red,opacity=0.00] (19, 13) rectangle (20,14);
\filldraw[thin,red,opacity=0.00] (20, 13) rectangle (21,14);
\filldraw[thin,red,opacity=0.01] (21, 13) rectangle (22,14);
\filldraw[thin,red,opacity=0.52] (22, 13) rectangle (23,14);
\filldraw[thin,red,opacity=0.46] (23, 13) rectangle (24,14);
\filldraw[thin,red,opacity=0.00] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.00] (2, 14) rectangle (3,15);
\filldraw[thin,red,opacity=0.00] (3, 14) rectangle (4,15);
\filldraw[thin,red,opacity=0.00] (4, 14) rectangle (5,15);
\filldraw[thin,red,opacity=0.00] (5, 14) rectangle (6,15);
\filldraw[thin,red,opacity=0.00] (6, 14) rectangle (7,15);
\filldraw[thin,red,opacity=0.00] (7, 14) rectangle (8,15);
\filldraw[thin,red,opacity=0.00] (8, 14) rectangle (9,15);
\filldraw[thin,red,opacity=0.00] (9, 14) rectangle (10,15);
\filldraw[thin,red,opacity=0.01] (10, 14) rectangle (11,15);
\filldraw[thin,red,opacity=0.00] (11, 14) rectangle (12,15);
\filldraw[thin,red,opacity=0.00] (12, 14) rectangle (13,15);
\filldraw[thin,red,opacity=0.00] (13, 14) rectangle (14,15);
\filldraw[thin,red,opacity=0.00] (14, 14) rectangle (15,15);
\filldraw[thin,red,opacity=0.21] (15, 14) rectangle (16,15);
\filldraw[thin,red,opacity=0.77] (16, 14) rectangle (17,15);
\filldraw[thin,red,opacity=0.00] (17, 14) rectangle (18,15);
\filldraw[thin,red,opacity=0.00] (18, 14) rectangle (19,15);
\filldraw[thin,red,opacity=0.00] (19, 14) rectangle (20,15);
\filldraw[thin,red,opacity=0.00] (20, 14) rectangle (21,15);
\filldraw[thin,red,opacity=0.00] (21, 14) rectangle (22,15);
\filldraw[thin,red,opacity=0.00] (22, 14) rectangle (23,15);
\filldraw[thin,red,opacity=0.00] (23, 14) rectangle (24,15);
\filldraw[thin,red,opacity=0.00] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.00] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=0.00] (2, 15) rectangle (3,16);
\filldraw[thin,red,opacity=0.00] (3, 15) rectangle (4,16);
\filldraw[thin,red,opacity=0.00] (4, 15) rectangle (5,16);
\filldraw[thin,red,opacity=0.00] (5, 15) rectangle (6,16);
\filldraw[thin,red,opacity=0.00] (6, 15) rectangle (7,16);
\filldraw[thin,red,opacity=0.00] (7, 15) rectangle (8,16);
\filldraw[thin,red,opacity=0.01] (8, 15) rectangle (9,16);
\filldraw[thin,red,opacity=0.00] (9, 15) rectangle (10,16);
\filldraw[thin,red,opacity=0.09] (10, 15) rectangle (11,16);
\filldraw[thin,red,opacity=0.04] (11, 15) rectangle (12,16);
\filldraw[thin,red,opacity=0.00] (12, 15) rectangle (13,16);
\filldraw[thin,red,opacity=0.00] (13, 15) rectangle (14,16);
\filldraw[thin,red,opacity=0.02] (14, 15) rectangle (15,16);
\filldraw[thin,red,opacity=0.01] (15, 15) rectangle (16,16);
\filldraw[thin,red,opacity=0.47] (16, 15) rectangle (17,16);
\filldraw[thin,red,opacity=0.01] (17, 15) rectangle (18,16);
\filldraw[thin,red,opacity=0.00] (18, 15) rectangle (19,16);
\filldraw[thin,red,opacity=0.00] (19, 15) rectangle (20,16);
\filldraw[thin,red,opacity=0.00] (20, 15) rectangle (21,16);
\filldraw[thin,red,opacity=0.11] (21, 15) rectangle (22,16);
\filldraw[thin,red,opacity=0.12] (22, 15) rectangle (23,16);
\filldraw[thin,red,opacity=0.13] (23, 15) rectangle (24,16);
\filldraw[thin,red,opacity=0.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.00] (2, 16) rectangle (3,17);
\filldraw[thin,red,opacity=0.00] (3, 16) rectangle (4,17);
\filldraw[thin,red,opacity=0.08] (4, 16) rectangle (5,17);
\filldraw[thin,red,opacity=0.00] (5, 16) rectangle (6,17);
\filldraw[thin,red,opacity=0.00] (6, 16) rectangle (7,17);
\filldraw[thin,red,opacity=0.00] (7, 16) rectangle (8,17);
\filldraw[thin,red,opacity=0.00] (8, 16) rectangle (9,17);
\filldraw[thin,red,opacity=0.00] (9, 16) rectangle (10,17);
\filldraw[thin,red,opacity=0.00] (10, 16) rectangle (11,17);
\filldraw[thin,red,opacity=0.00] (11, 16) rectangle (12,17);
\filldraw[thin,red,opacity=0.00] (12, 16) rectangle (13,17);
\filldraw[thin,red,opacity=0.00] (13, 16) rectangle (14,17);
\filldraw[thin,red,opacity=0.01] (14, 16) rectangle (15,17);
\filldraw[thin,red,opacity=0.01] (15, 16) rectangle (16,17);
\filldraw[thin,red,opacity=0.04] (16, 16) rectangle (17,17);
\filldraw[thin,red,opacity=0.00] (17, 16) rectangle (18,17);
\filldraw[thin,red,opacity=0.03] (18, 16) rectangle (19,17);
\filldraw[thin,red,opacity=0.81] (19, 16) rectangle (20,17);
\filldraw[thin,red,opacity=0.00] (20, 16) rectangle (21,17);
\filldraw[thin,red,opacity=0.00] (21, 16) rectangle (22,17);
\filldraw[thin,red,opacity=0.00] (22, 16) rectangle (23,17);
\filldraw[thin,red,opacity=0.02] (23, 16) rectangle (24,17);
\filldraw[thin,red,opacity=0.00] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.00] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=0.00] (2, 17) rectangle (3,18);
\filldraw[thin,red,opacity=0.00] (3, 17) rectangle (4,18);
\filldraw[thin,red,opacity=0.00] (4, 17) rectangle (5,18);
\filldraw[thin,red,opacity=0.05] (5, 17) rectangle (6,18);
\filldraw[thin,red,opacity=0.01] (6, 17) rectangle (7,18);
\filldraw[thin,red,opacity=0.18] (7, 17) rectangle (8,18);
\filldraw[thin,red,opacity=0.11] (8, 17) rectangle (9,18);
\filldraw[thin,red,opacity=0.00] (9, 17) rectangle (10,18);
\filldraw[thin,red,opacity=0.00] (10, 17) rectangle (11,18);
\filldraw[thin,red,opacity=0.00] (11, 17) rectangle (12,18);
\filldraw[thin,red,opacity=0.44] (12, 17) rectangle (13,18);
\filldraw[thin,red,opacity=0.00] (13, 17) rectangle (14,18);
\filldraw[thin,red,opacity=0.04] (14, 17) rectangle (15,18);
\filldraw[thin,red,opacity=0.00] (15, 17) rectangle (16,18);
\filldraw[thin,red,opacity=0.04] (16, 17) rectangle (17,18);
\filldraw[thin,red,opacity=0.00] (17, 17) rectangle (18,18);
\filldraw[thin,red,opacity=0.00] (18, 17) rectangle (19,18);
\filldraw[thin,red,opacity=0.13] (19, 17) rectangle (20,18);
\filldraw[thin,red,opacity=0.00] (20, 17) rectangle (21,18);
\filldraw[thin,red,opacity=0.00] (21, 17) rectangle (22,18);
\filldraw[thin,red,opacity=0.00] (22, 17) rectangle (23,18);
\filldraw[thin,red,opacity=0.00] (23, 17) rectangle (24,18);
\filldraw[thin,red,opacity=0.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=0.00] (2, 18) rectangle (3,19);
\filldraw[thin,red,opacity=0.00] (3, 18) rectangle (4,19);
\filldraw[thin,red,opacity=0.00] (4, 18) rectangle (5,19);
\filldraw[thin,red,opacity=0.00] (5, 18) rectangle (6,19);
\filldraw[thin,red,opacity=0.00] (6, 18) rectangle (7,19);
\filldraw[thin,red,opacity=0.00] (7, 18) rectangle (8,19);
\filldraw[thin,red,opacity=0.00] (8, 18) rectangle (9,19);
\filldraw[thin,red,opacity=0.00] (9, 18) rectangle (10,19);
\filldraw[thin,red,opacity=0.00] (10, 18) rectangle (11,19);
\filldraw[thin,red,opacity=0.00] (11, 18) rectangle (12,19);
\filldraw[thin,red,opacity=0.00] (12, 18) rectangle (13,19);
\filldraw[thin,red,opacity=0.00] (13, 18) rectangle (14,19);
\filldraw[thin,red,opacity=0.00] (14, 18) rectangle (15,19);
\filldraw[thin,red,opacity=0.00] (15, 18) rectangle (16,19);
\filldraw[thin,red,opacity=0.00] (16, 18) rectangle (17,19);
\filldraw[thin,red,opacity=0.00] (17, 18) rectangle (18,19);
\filldraw[thin,red,opacity=0.00] (18, 18) rectangle (19,19);
\filldraw[thin,red,opacity=0.00] (19, 18) rectangle (20,19);
\filldraw[thin,red,opacity=0.00] (20, 18) rectangle (21,19);
\filldraw[thin,red,opacity=0.00] (21, 18) rectangle (22,19);
\filldraw[thin,red,opacity=0.00] (22, 18) rectangle (23,19);
\filldraw[thin,red,opacity=1.00] (23, 18) rectangle (24,19);
\filldraw[thin,red,opacity=0.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=0.00] (2, 19) rectangle (3,20);
\filldraw[thin,red,opacity=0.00] (3, 19) rectangle (4,20);
\filldraw[thin,red,opacity=0.00] (4, 19) rectangle (5,20);
\filldraw[thin,red,opacity=0.00] (5, 19) rectangle (6,20);
\filldraw[thin,red,opacity=0.00] (6, 19) rectangle (7,20);
\filldraw[thin,red,opacity=0.00] (7, 19) rectangle (8,20);
\filldraw[thin,red,opacity=0.00] (8, 19) rectangle (9,20);
\filldraw[thin,red,opacity=0.00] (9, 19) rectangle (10,20);
\filldraw[thin,red,opacity=0.00] (10, 19) rectangle (11,20);
\filldraw[thin,red,opacity=0.00] (11, 19) rectangle (12,20);
\filldraw[thin,red,opacity=0.03] (12, 19) rectangle (13,20);
\filldraw[thin,red,opacity=0.00] (13, 19) rectangle (14,20);
\filldraw[thin,red,opacity=0.00] (14, 19) rectangle (15,20);
\filldraw[thin,red,opacity=0.00] (15, 19) rectangle (16,20);
\filldraw[thin,red,opacity=0.00] (16, 19) rectangle (17,20);
\filldraw[thin,red,opacity=0.00] (17, 19) rectangle (18,20);
\filldraw[thin,red,opacity=0.00] (18, 19) rectangle (19,20);
\filldraw[thin,red,opacity=0.21] (19, 19) rectangle (20,20);
\filldraw[thin,red,opacity=0.01] (20, 19) rectangle (21,20);
\filldraw[thin,red,opacity=0.74] (21, 19) rectangle (22,20);
\filldraw[thin,red,opacity=0.00] (22, 19) rectangle (23,20);
\filldraw[thin,red,opacity=0.00] (23, 19) rectangle (24,20);
\filldraw[thin,red,opacity=0.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=0.00] (2, 20) rectangle (3,21);
\filldraw[thin,red,opacity=0.00] (3, 20) rectangle (4,21);
\filldraw[thin,red,opacity=0.00] (4, 20) rectangle (5,21);
\filldraw[thin,red,opacity=0.00] (5, 20) rectangle (6,21);
\filldraw[thin,red,opacity=0.00] (6, 20) rectangle (7,21);
\filldraw[thin,red,opacity=0.00] (7, 20) rectangle (8,21);
\filldraw[thin,red,opacity=0.00] (8, 20) rectangle (9,21);
\filldraw[thin,red,opacity=0.00] (9, 20) rectangle (10,21);
\filldraw[thin,red,opacity=0.00] (10, 20) rectangle (11,21);
\filldraw[thin,red,opacity=0.00] (11, 20) rectangle (12,21);
\filldraw[thin,red,opacity=0.00] (12, 20) rectangle (13,21);
\filldraw[thin,red,opacity=0.00] (13, 20) rectangle (14,21);
\filldraw[thin,red,opacity=0.00] (14, 20) rectangle (15,21);
\filldraw[thin,red,opacity=0.00] (15, 20) rectangle (16,21);
\filldraw[thin,red,opacity=0.00] (16, 20) rectangle (17,21);
\filldraw[thin,red,opacity=0.00] (17, 20) rectangle (18,21);
\filldraw[thin,red,opacity=0.00] (18, 20) rectangle (19,21);
\filldraw[thin,red,opacity=0.00] (19, 20) rectangle (20,21);
\filldraw[thin,red,opacity=0.00] (20, 20) rectangle (21,21);
\filldraw[thin,red,opacity=0.85] (21, 20) rectangle (22,21);
\filldraw[thin,red,opacity=0.14] (22, 20) rectangle (23,21);
\filldraw[thin,red,opacity=0.00] (23, 20) rectangle (24,21);
\filldraw[thin,red,opacity=0.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=0.00] (2, 21) rectangle (3,22);
\filldraw[thin,red,opacity=0.00] (3, 21) rectangle (4,22);
\filldraw[thin,red,opacity=0.00] (4, 21) rectangle (5,22);
\filldraw[thin,red,opacity=0.00] (5, 21) rectangle (6,22);
\filldraw[thin,red,opacity=0.00] (6, 21) rectangle (7,22);
\filldraw[thin,red,opacity=0.00] (7, 21) rectangle (8,22);
\filldraw[thin,red,opacity=0.00] (8, 21) rectangle (9,22);
\filldraw[thin,red,opacity=0.01] (9, 21) rectangle (10,22);
\filldraw[thin,red,opacity=0.03] (10, 21) rectangle (11,22);
\filldraw[thin,red,opacity=0.00] (11, 21) rectangle (12,22);
\filldraw[thin,red,opacity=0.00] (12, 21) rectangle (13,22);
\filldraw[thin,red,opacity=0.00] (13, 21) rectangle (14,22);
\filldraw[thin,red,opacity=0.00] (14, 21) rectangle (15,22);
\filldraw[thin,red,opacity=0.01] (15, 21) rectangle (16,22);
\filldraw[thin,red,opacity=0.01] (16, 21) rectangle (17,22);
\filldraw[thin,red,opacity=0.00] (17, 21) rectangle (18,22);
\filldraw[thin,red,opacity=0.00] (18, 21) rectangle (19,22);
\filldraw[thin,red,opacity=0.00] (19, 21) rectangle (20,22);
\filldraw[thin,red,opacity=0.00] (20, 21) rectangle (21,22);
\filldraw[thin,red,opacity=0.43] (21, 21) rectangle (22,22);
\filldraw[thin,red,opacity=0.51] (22, 21) rectangle (23,22);
\filldraw[thin,red,opacity=0.00] (23, 21) rectangle (24,22);
\filldraw[thin,red,opacity=0.00] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=0.00] (2, 22) rectangle (3,23);
\filldraw[thin,red,opacity=0.00] (3, 22) rectangle (4,23);
\filldraw[thin,red,opacity=0.00] (4, 22) rectangle (5,23);
\filldraw[thin,red,opacity=0.00] (5, 22) rectangle (6,23);
\filldraw[thin,red,opacity=0.00] (6, 22) rectangle (7,23);
\filldraw[thin,red,opacity=0.00] (7, 22) rectangle (8,23);
\filldraw[thin,red,opacity=0.01] (8, 22) rectangle (9,23);
\filldraw[thin,red,opacity=0.05] (9, 22) rectangle (10,23);
\filldraw[thin,red,opacity=0.01] (10, 22) rectangle (11,23);
\filldraw[thin,red,opacity=0.01] (11, 22) rectangle (12,23);
\filldraw[thin,red,opacity=0.00] (12, 22) rectangle (13,23);
\filldraw[thin,red,opacity=0.00] (13, 22) rectangle (14,23);
\filldraw[thin,red,opacity=0.14] (14, 22) rectangle (15,23);
\filldraw[thin,red,opacity=0.65] (15, 22) rectangle (16,23);
\filldraw[thin,red,opacity=0.12] (16, 22) rectangle (17,23);
\filldraw[thin,red,opacity=0.00] (17, 22) rectangle (18,23);
\filldraw[thin,red,opacity=0.00] (18, 22) rectangle (19,23);
\filldraw[thin,red,opacity=0.00] (19, 22) rectangle (20,23);
\filldraw[thin,red,opacity=0.00] (20, 22) rectangle (21,23);
\filldraw[thin,red,opacity=0.00] (21, 22) rectangle (22,23);
\filldraw[thin,red,opacity=0.00] (22, 22) rectangle (23,23);
\filldraw[thin,red,opacity=0.00] (23, 22) rectangle (24,23);
\filldraw[thin,red,opacity=0.00] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.00] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.00] (2, 23) rectangle (3,24);
\filldraw[thin,red,opacity=0.00] (3, 23) rectangle (4,24);
\filldraw[thin,red,opacity=0.00] (4, 23) rectangle (5,24);
\filldraw[thin,red,opacity=0.00] (5, 23) rectangle (6,24);
\filldraw[thin,red,opacity=0.00] (6, 23) rectangle (7,24);
\filldraw[thin,red,opacity=0.00] (7, 23) rectangle (8,24);
\filldraw[thin,red,opacity=0.00] (8, 23) rectangle (9,24);
\filldraw[thin,red,opacity=0.00] (9, 23) rectangle (10,24);
\filldraw[thin,red,opacity=0.00] (10, 23) rectangle (11,24);
\filldraw[thin,red,opacity=0.00] (11, 23) rectangle (12,24);
\filldraw[thin,red,opacity=0.00] (12, 23) rectangle (13,24);
\filldraw[thin,red,opacity=0.00] (13, 23) rectangle (14,24);
\filldraw[thin,red,opacity=0.19] (14, 23) rectangle (15,24);
\filldraw[thin,red,opacity=0.02] (15, 23) rectangle (16,24);
\filldraw[thin,red,opacity=0.05] (16, 23) rectangle (17,24);
\filldraw[thin,red,opacity=0.03] (17, 23) rectangle (18,24);
\filldraw[thin,red,opacity=0.00] (18, 23) rectangle (19,24);
\filldraw[thin,red,opacity=0.00] (19, 23) rectangle (20,24);
\filldraw[thin,red,opacity=0.00] (20, 23) rectangle (21,24);
\filldraw[thin,red,opacity=0.23] (21, 23) rectangle (22,24);
\filldraw[thin,red,opacity=0.47] (22, 23) rectangle (23,24);
\filldraw[thin,red,opacity=0.00] (23, 23) rectangle (24,24);
\filldraw[thin,red,opacity=0.01] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.00] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=0.00] (2, 24) rectangle (3,25);
\filldraw[thin,red,opacity=0.00] (3, 24) rectangle (4,25);
\filldraw[thin,red,opacity=0.01] (4, 24) rectangle (5,25);
\filldraw[thin,red,opacity=0.01] (5, 24) rectangle (6,25);
\filldraw[thin,red,opacity=0.00] (6, 24) rectangle (7,25);
\filldraw[thin,red,opacity=0.00] (7, 24) rectangle (8,25);
\filldraw[thin,red,opacity=0.03] (8, 24) rectangle (9,25);
\filldraw[thin,red,opacity=0.01] (9, 24) rectangle (10,25);
\filldraw[thin,red,opacity=0.01] (10, 24) rectangle (11,25);
\filldraw[thin,red,opacity=0.01] (11, 24) rectangle (12,25);
\filldraw[thin,red,opacity=0.00] (12, 24) rectangle (13,25);
\filldraw[thin,red,opacity=0.00] (13, 24) rectangle (14,25);
\filldraw[thin,red,opacity=0.19] (14, 24) rectangle (15,25);
\filldraw[thin,red,opacity=0.05] (15, 24) rectangle (16,25);
\filldraw[thin,red,opacity=0.11] (16, 24) rectangle (17,25);
\filldraw[thin,red,opacity=0.12] (17, 24) rectangle (18,25);
\filldraw[thin,red,opacity=0.05] (18, 24) rectangle (19,25);
\filldraw[thin,red,opacity=0.04] (19, 24) rectangle (20,25);
\filldraw[thin,red,opacity=0.03] (20, 24) rectangle (21,25);
\filldraw[thin,red,opacity=0.00] (21, 24) rectangle (22,25);
\filldraw[thin,red,opacity=0.02] (22, 24) rectangle (23,25);
\filldraw[thin,red,opacity=0.29] (23, 24) rectangle (24,25);
\filldraw[thin,red,opacity=0.00] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.00] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=0.00] (2, 25) rectangle (3,26);
\filldraw[thin,red,opacity=0.00] (3, 25) rectangle (4,26);
\filldraw[thin,red,opacity=0.00] (4, 25) rectangle (5,26);
\filldraw[thin,red,opacity=0.00] (5, 25) rectangle (6,26);
\filldraw[thin,red,opacity=0.00] (6, 25) rectangle (7,26);
\filldraw[thin,red,opacity=0.00] (7, 25) rectangle (8,26);
\filldraw[thin,red,opacity=0.00] (8, 25) rectangle (9,26);
\filldraw[thin,red,opacity=0.00] (9, 25) rectangle (10,26);
\filldraw[thin,red,opacity=0.00] (10, 25) rectangle (11,26);
\filldraw[thin,red,opacity=0.00] (11, 25) rectangle (12,26);
\filldraw[thin,red,opacity=0.00] (12, 25) rectangle (13,26);
\filldraw[thin,red,opacity=0.00] (13, 25) rectangle (14,26);
\filldraw[thin,red,opacity=0.82] (14, 25) rectangle (15,26);
\filldraw[thin,red,opacity=0.08] (15, 25) rectangle (16,26);
\filldraw[thin,red,opacity=0.06] (16, 25) rectangle (17,26);
\filldraw[thin,red,opacity=0.00] (17, 25) rectangle (18,26);
\filldraw[thin,red,opacity=0.00] (18, 25) rectangle (19,26);
\filldraw[thin,red,opacity=0.02] (19, 25) rectangle (20,26);
\filldraw[thin,red,opacity=0.01] (20, 25) rectangle (21,26);
\filldraw[thin,red,opacity=0.00] (21, 25) rectangle (22,26);
\filldraw[thin,red,opacity=0.00] (22, 25) rectangle (23,26);
\filldraw[thin,red,opacity=0.00] (23, 25) rectangle (24,26);
\filldraw[thin,red,opacity=0.00] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.00] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=0.00] (2, 26) rectangle (3,27);
\filldraw[thin,red,opacity=0.00] (3, 26) rectangle (4,27);
\filldraw[thin,red,opacity=0.00] (4, 26) rectangle (5,27);
\filldraw[thin,red,opacity=0.00] (5, 26) rectangle (6,27);
\filldraw[thin,red,opacity=0.00] (6, 26) rectangle (7,27);
\filldraw[thin,red,opacity=0.00] (7, 26) rectangle (8,27);
\filldraw[thin,red,opacity=0.00] (8, 26) rectangle (9,27);
\filldraw[thin,red,opacity=0.00] (9, 26) rectangle (10,27);
\filldraw[thin,red,opacity=0.00] (10, 26) rectangle (11,27);
\filldraw[thin,red,opacity=0.00] (11, 26) rectangle (12,27);
\filldraw[thin,red,opacity=0.00] (12, 26) rectangle (13,27);
\filldraw[thin,red,opacity=0.00] (13, 26) rectangle (14,27);
\filldraw[thin,red,opacity=0.25] (14, 26) rectangle (15,27);
\filldraw[thin,red,opacity=0.00] (15, 26) rectangle (16,27);
\filldraw[thin,red,opacity=0.00] (16, 26) rectangle (17,27);
\filldraw[thin,red,opacity=0.00] (17, 26) rectangle (18,27);
\filldraw[thin,red,opacity=0.00] (18, 26) rectangle (19,27);
\filldraw[thin,red,opacity=0.02] (19, 26) rectangle (20,27);
\filldraw[thin,red,opacity=0.02] (20, 26) rectangle (21,27);
\filldraw[thin,red,opacity=0.70] (21, 26) rectangle (22,27);
\filldraw[thin,red,opacity=0.00] (22, 26) rectangle (23,27);
\filldraw[thin,red,opacity=0.00] (23, 26) rectangle (24,27);
\filldraw[thin,red,opacity=0.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=0.00] (2, 27) rectangle (3,28);
\filldraw[thin,red,opacity=0.00] (3, 27) rectangle (4,28);
\filldraw[thin,red,opacity=0.00] (4, 27) rectangle (5,28);
\filldraw[thin,red,opacity=0.00] (5, 27) rectangle (6,28);
\filldraw[thin,red,opacity=0.00] (6, 27) rectangle (7,28);
\filldraw[thin,red,opacity=0.00] (7, 27) rectangle (8,28);
\filldraw[thin,red,opacity=0.00] (8, 27) rectangle (9,28);
\filldraw[thin,red,opacity=0.00] (9, 27) rectangle (10,28);
\filldraw[thin,red,opacity=0.00] (10, 27) rectangle (11,28);
\filldraw[thin,red,opacity=0.00] (11, 27) rectangle (12,28);
\filldraw[thin,red,opacity=0.03] (12, 27) rectangle (13,28);
\filldraw[thin,red,opacity=0.00] (13, 27) rectangle (14,28);
\filldraw[thin,red,opacity=0.00] (14, 27) rectangle (15,28);
\filldraw[thin,red,opacity=0.00] (15, 27) rectangle (16,28);
\filldraw[thin,red,opacity=0.00] (16, 27) rectangle (17,28);
\filldraw[thin,red,opacity=0.00] (17, 27) rectangle (18,28);
\filldraw[thin,red,opacity=0.00] (18, 27) rectangle (19,28);
\filldraw[thin,red,opacity=0.00] (19, 27) rectangle (20,28);
\filldraw[thin,red,opacity=0.00] (20, 27) rectangle (21,28);
\filldraw[thin,red,opacity=0.95] (21, 27) rectangle (22,28);
\filldraw[thin,red,opacity=0.01] (22, 27) rectangle (23,28);
\filldraw[thin,red,opacity=0.00] (23, 27) rectangle (24,28);
\filldraw[thin,red,opacity=0.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=0.00] (2, 28) rectangle (3,29);
\filldraw[thin,red,opacity=0.00] (3, 28) rectangle (4,29);
\filldraw[thin,red,opacity=0.00] (4, 28) rectangle (5,29);
\filldraw[thin,red,opacity=0.00] (5, 28) rectangle (6,29);
\filldraw[thin,red,opacity=0.00] (6, 28) rectangle (7,29);
\filldraw[thin,red,opacity=0.00] (7, 28) rectangle (8,29);
\filldraw[thin,red,opacity=0.00] (8, 28) rectangle (9,29);
\filldraw[thin,red,opacity=0.00] (9, 28) rectangle (10,29);
\filldraw[thin,red,opacity=0.00] (10, 28) rectangle (11,29);
\filldraw[thin,red,opacity=0.00] (11, 28) rectangle (12,29);
\filldraw[thin,red,opacity=0.09] (12, 28) rectangle (13,29);
\filldraw[thin,red,opacity=0.00] (13, 28) rectangle (14,29);
\filldraw[thin,red,opacity=0.00] (14, 28) rectangle (15,29);
\filldraw[thin,red,opacity=0.00] (15, 28) rectangle (16,29);
\filldraw[thin,red,opacity=0.00] (16, 28) rectangle (17,29);
\filldraw[thin,red,opacity=0.00] (17, 28) rectangle (18,29);
\filldraw[thin,red,opacity=0.00] (18, 28) rectangle (19,29);
\filldraw[thin,red,opacity=0.00] (19, 28) rectangle (20,29);
\filldraw[thin,red,opacity=0.01] (20, 28) rectangle (21,29);
\filldraw[thin,red,opacity=0.86] (21, 28) rectangle (22,29);
\filldraw[thin,red,opacity=0.03] (22, 28) rectangle (23,29);
\filldraw[thin,red,opacity=0.00] (23, 28) rectangle (24,29);
\filldraw[thin,red,opacity=0.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=0.00] (2, 29) rectangle (3,30);
\filldraw[thin,red,opacity=0.00] (3, 29) rectangle (4,30);
\filldraw[thin,red,opacity=0.00] (4, 29) rectangle (5,30);
\filldraw[thin,red,opacity=0.00] (5, 29) rectangle (6,30);
\filldraw[thin,red,opacity=0.00] (6, 29) rectangle (7,30);
\filldraw[thin,red,opacity=0.00] (7, 29) rectangle (8,30);
\filldraw[thin,red,opacity=0.00] (8, 29) rectangle (9,30);
\filldraw[thin,red,opacity=0.00] (9, 29) rectangle (10,30);
\filldraw[thin,red,opacity=0.00] (10, 29) rectangle (11,30);
\filldraw[thin,red,opacity=0.00] (11, 29) rectangle (12,30);
\filldraw[thin,red,opacity=0.00] (12, 29) rectangle (13,30);
\filldraw[thin,red,opacity=0.00] (13, 29) rectangle (14,30);
\filldraw[thin,red,opacity=0.00] (14, 29) rectangle (15,30);
\filldraw[thin,red,opacity=0.00] (15, 29) rectangle (16,30);
\filldraw[thin,red,opacity=0.00] (16, 29) rectangle (17,30);
\filldraw[thin,red,opacity=0.00] (17, 29) rectangle (18,30);
\filldraw[thin,red,opacity=0.00] (18, 29) rectangle (19,30);
\filldraw[thin,red,opacity=0.00] (19, 29) rectangle (20,30);
\filldraw[thin,red,opacity=0.00] (20, 29) rectangle (21,30);
\filldraw[thin,red,opacity=0.98] (21, 29) rectangle (22,30);
\filldraw[thin,red,opacity=0.01] (22, 29) rectangle (23,30);
\filldraw[thin,red,opacity=0.00] (23, 29) rectangle (24,30);
\filldraw[thin,red,opacity=0.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=0.00] (2, 30) rectangle (3,31);
\filldraw[thin,red,opacity=0.00] (3, 30) rectangle (4,31);
\filldraw[thin,red,opacity=0.00] (4, 30) rectangle (5,31);
\filldraw[thin,red,opacity=0.00] (5, 30) rectangle (6,31);
\filldraw[thin,red,opacity=0.00] (6, 30) rectangle (7,31);
\filldraw[thin,red,opacity=0.00] (7, 30) rectangle (8,31);
\filldraw[thin,red,opacity=0.00] (8, 30) rectangle (9,31);
\filldraw[thin,red,opacity=0.00] (9, 30) rectangle (10,31);
\filldraw[thin,red,opacity=0.00] (10, 30) rectangle (11,31);
\filldraw[thin,red,opacity=0.00] (11, 30) rectangle (12,31);
\filldraw[thin,red,opacity=0.00] (12, 30) rectangle (13,31);
\filldraw[thin,red,opacity=0.00] (13, 30) rectangle (14,31);
\filldraw[thin,red,opacity=0.00] (14, 30) rectangle (15,31);
\filldraw[thin,red,opacity=0.00] (15, 30) rectangle (16,31);
\filldraw[thin,red,opacity=0.00] (16, 30) rectangle (17,31);
\filldraw[thin,red,opacity=0.00] (17, 30) rectangle (18,31);
\filldraw[thin,red,opacity=0.00] (18, 30) rectangle (19,31);
\filldraw[thin,red,opacity=0.00] (19, 30) rectangle (20,31);
\filldraw[thin,red,opacity=0.04] (20, 30) rectangle (21,31);
\filldraw[thin,red,opacity=0.96] (21, 30) rectangle (22,31);
\filldraw[thin,red,opacity=0.00] (22, 30) rectangle (23,31);
\filldraw[thin,red,opacity=0.00] (23, 30) rectangle (24,31);
\filldraw[thin,red,opacity=0.00] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.00] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.00] (2, 31) rectangle (3,32);
\filldraw[thin,red,opacity=0.00] (3, 31) rectangle (4,32);
\filldraw[thin,red,opacity=0.00] (4, 31) rectangle (5,32);
\filldraw[thin,red,opacity=0.00] (5, 31) rectangle (6,32);
\filldraw[thin,red,opacity=0.00] (6, 31) rectangle (7,32);
\filldraw[thin,red,opacity=0.00] (7, 31) rectangle (8,32);
\filldraw[thin,red,opacity=0.00] (8, 31) rectangle (9,32);
\filldraw[thin,red,opacity=0.00] (9, 31) rectangle (10,32);
\filldraw[thin,red,opacity=0.00] (10, 31) rectangle (11,32);
\filldraw[thin,red,opacity=0.00] (11, 31) rectangle (12,32);
\filldraw[thin,red,opacity=0.00] (12, 31) rectangle (13,32);
\filldraw[thin,red,opacity=0.00] (13, 31) rectangle (14,32);
\filldraw[thin,red,opacity=0.00] (14, 31) rectangle (15,32);
\filldraw[thin,red,opacity=0.00] (15, 31) rectangle (16,32);
\filldraw[thin,red,opacity=0.00] (16, 31) rectangle (17,32);
\filldraw[thin,red,opacity=0.00] (17, 31) rectangle (18,32);
\filldraw[thin,red,opacity=0.00] (18, 31) rectangle (19,32);
\filldraw[thin,red,opacity=0.00] (19, 31) rectangle (20,32);
\filldraw[thin,red,opacity=0.00] (20, 31) rectangle (21,32);
\filldraw[thin,red,opacity=0.99] (21, 31) rectangle (22,32);
\filldraw[thin,red,opacity=0.01] (22, 31) rectangle (23,32);
\filldraw[thin,red,opacity=0.00] (23, 31) rectangle (24,32);
\filldraw[thin,red,opacity=0.00] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.00] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.00] (2, 32) rectangle (3,33);
\filldraw[thin,red,opacity=0.00] (3, 32) rectangle (4,33);
\filldraw[thin,red,opacity=0.00] (4, 32) rectangle (5,33);
\filldraw[thin,red,opacity=0.00] (5, 32) rectangle (6,33);
\filldraw[thin,red,opacity=0.03] (6, 32) rectangle (7,33);
\filldraw[thin,red,opacity=0.01] (7, 32) rectangle (8,33);
\filldraw[thin,red,opacity=0.00] (8, 32) rectangle (9,33);
\filldraw[thin,red,opacity=0.00] (9, 32) rectangle (10,33);
\filldraw[thin,red,opacity=0.00] (10, 32) rectangle (11,33);
\filldraw[thin,red,opacity=0.00] (11, 32) rectangle (12,33);
\filldraw[thin,red,opacity=0.00] (12, 32) rectangle (13,33);
\filldraw[thin,red,opacity=0.00] (13, 32) rectangle (14,33);
\filldraw[thin,red,opacity=0.00] (14, 32) rectangle (15,33);
\filldraw[thin,red,opacity=0.00] (15, 32) rectangle (16,33);
\filldraw[thin,red,opacity=0.00] (16, 32) rectangle (17,33);
\filldraw[thin,red,opacity=0.00] (17, 32) rectangle (18,33);
\filldraw[thin,red,opacity=0.00] (18, 32) rectangle (19,33);
\filldraw[thin,red,opacity=0.03] (19, 32) rectangle (20,33);
\filldraw[thin,red,opacity=0.02] (20, 32) rectangle (21,33);
\filldraw[thin,red,opacity=0.89] (21, 32) rectangle (22,33);
\filldraw[thin,red,opacity=0.01] (22, 32) rectangle (23,33);
\filldraw[thin,red,opacity=0.00] (23, 32) rectangle (24,33);
\filldraw[thin,red,opacity=0.00] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.00] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=0.00] (2, 33) rectangle (3,34);
\filldraw[thin,red,opacity=0.00] (3, 33) rectangle (4,34);
\filldraw[thin,red,opacity=0.00] (4, 33) rectangle (5,34);
\filldraw[thin,red,opacity=0.00] (5, 33) rectangle (6,34);
\filldraw[thin,red,opacity=0.00] (6, 33) rectangle (7,34);
\filldraw[thin,red,opacity=0.00] (7, 33) rectangle (8,34);
\filldraw[thin,red,opacity=0.00] (8, 33) rectangle (9,34);
\filldraw[thin,red,opacity=0.00] (9, 33) rectangle (10,34);
\filldraw[thin,red,opacity=0.00] (10, 33) rectangle (11,34);
\filldraw[thin,red,opacity=0.00] (11, 33) rectangle (12,34);
\filldraw[thin,red,opacity=0.00] (12, 33) rectangle (13,34);
\filldraw[thin,red,opacity=0.00] (13, 33) rectangle (14,34);
\filldraw[thin,red,opacity=0.00] (14, 33) rectangle (15,34);
\filldraw[thin,red,opacity=0.00] (15, 33) rectangle (16,34);
\filldraw[thin,red,opacity=0.00] (16, 33) rectangle (17,34);
\filldraw[thin,red,opacity=0.00] (17, 33) rectangle (18,34);
\filldraw[thin,red,opacity=0.34] (18, 33) rectangle (19,34);
\filldraw[thin,red,opacity=0.00] (19, 33) rectangle (20,34);
\filldraw[thin,red,opacity=0.00] (20, 33) rectangle (21,34);
\filldraw[thin,red,opacity=0.00] (21, 33) rectangle (22,34);
\filldraw[thin,red,opacity=0.01] (22, 33) rectangle (23,34);
\filldraw[thin,red,opacity=0.65] (23, 33) rectangle (24,34);
\filldraw[thin,red,opacity=0.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=0.00] (2, 34) rectangle (3,35);
\filldraw[thin,red,opacity=0.00] (3, 34) rectangle (4,35);
\filldraw[thin,red,opacity=0.00] (4, 34) rectangle (5,35);
\filldraw[thin,red,opacity=0.00] (5, 34) rectangle (6,35);
\filldraw[thin,red,opacity=0.00] (6, 34) rectangle (7,35);
\filldraw[thin,red,opacity=0.00] (7, 34) rectangle (8,35);
\filldraw[thin,red,opacity=0.00] (8, 34) rectangle (9,35);
\filldraw[thin,red,opacity=0.00] (9, 34) rectangle (10,35);
\filldraw[thin,red,opacity=0.00] (10, 34) rectangle (11,35);
\filldraw[thin,red,opacity=0.00] (11, 34) rectangle (12,35);
\filldraw[thin,red,opacity=0.00] (12, 34) rectangle (13,35);
\filldraw[thin,red,opacity=0.00] (13, 34) rectangle (14,35);
\filldraw[thin,red,opacity=0.00] (14, 34) rectangle (15,35);
\filldraw[thin,red,opacity=0.00] (15, 34) rectangle (16,35);
\filldraw[thin,red,opacity=0.00] (16, 34) rectangle (17,35);
\filldraw[thin,red,opacity=0.00] (17, 34) rectangle (18,35);
\filldraw[thin,red,opacity=0.35] (18, 34) rectangle (19,35);
\filldraw[thin,red,opacity=0.00] (19, 34) rectangle (20,35);
\filldraw[thin,red,opacity=0.00] (20, 34) rectangle (21,35);
\filldraw[thin,red,opacity=0.00] (21, 34) rectangle (22,35);
\filldraw[thin,red,opacity=0.02] (22, 34) rectangle (23,35);
\filldraw[thin,red,opacity=0.63] (23, 34) rectangle (24,35);
\filldraw[thin,red,opacity=0.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.00] (2, 35) rectangle (3,36);
\filldraw[thin,red,opacity=0.00] (3, 35) rectangle (4,36);
\filldraw[thin,red,opacity=0.00] (4, 35) rectangle (5,36);
\filldraw[thin,red,opacity=0.00] (5, 35) rectangle (6,36);
\filldraw[thin,red,opacity=0.00] (6, 35) rectangle (7,36);
\filldraw[thin,red,opacity=0.00] (7, 35) rectangle (8,36);
\filldraw[thin,red,opacity=0.00] (8, 35) rectangle (9,36);
\filldraw[thin,red,opacity=0.00] (9, 35) rectangle (10,36);
\filldraw[thin,red,opacity=0.00] (10, 35) rectangle (11,36);
\filldraw[thin,red,opacity=0.00] (11, 35) rectangle (12,36);
\filldraw[thin,red,opacity=0.01] (12, 35) rectangle (13,36);
\filldraw[thin,red,opacity=0.00] (13, 35) rectangle (14,36);
\filldraw[thin,red,opacity=0.00] (14, 35) rectangle (15,36);
\filldraw[thin,red,opacity=0.00] (15, 35) rectangle (16,36);
\filldraw[thin,red,opacity=0.01] (16, 35) rectangle (17,36);
\filldraw[thin,red,opacity=0.00] (17, 35) rectangle (18,36);
\filldraw[thin,red,opacity=0.19] (18, 35) rectangle (19,36);
\filldraw[thin,red,opacity=0.00] (19, 35) rectangle (20,36);
\filldraw[thin,red,opacity=0.00] (20, 35) rectangle (21,36);
\filldraw[thin,red,opacity=0.05] (21, 35) rectangle (22,36);
\filldraw[thin,red,opacity=0.10] (22, 35) rectangle (23,36);
\filldraw[thin,red,opacity=0.63] (23, 35) rectangle (24,36);
\filldraw[thin,red,opacity=0.00] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.00] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.00] (2, 36) rectangle (3,37);
\filldraw[thin,red,opacity=0.00] (3, 36) rectangle (4,37);
\filldraw[thin,red,opacity=0.00] (4, 36) rectangle (5,37);
\filldraw[thin,red,opacity=0.00] (5, 36) rectangle (6,37);
\filldraw[thin,red,opacity=0.00] (6, 36) rectangle (7,37);
\filldraw[thin,red,opacity=0.00] (7, 36) rectangle (8,37);
\filldraw[thin,red,opacity=0.00] (8, 36) rectangle (9,37);
\filldraw[thin,red,opacity=0.00] (9, 36) rectangle (10,37);
\filldraw[thin,red,opacity=0.01] (10, 36) rectangle (11,37);
\filldraw[thin,red,opacity=0.02] (11, 36) rectangle (12,37);
\filldraw[thin,red,opacity=0.00] (12, 36) rectangle (13,37);
\filldraw[thin,red,opacity=0.00] (13, 36) rectangle (14,37);
\filldraw[thin,red,opacity=0.00] (14, 36) rectangle (15,37);
\filldraw[thin,red,opacity=0.00] (15, 36) rectangle (16,37);
\filldraw[thin,red,opacity=0.04] (16, 36) rectangle (17,37);
\filldraw[thin,red,opacity=0.08] (17, 36) rectangle (18,37);
\filldraw[thin,red,opacity=0.08] (18, 36) rectangle (19,37);
\filldraw[thin,red,opacity=0.00] (19, 36) rectangle (20,37);
\filldraw[thin,red,opacity=0.01] (20, 36) rectangle (21,37);
\filldraw[thin,red,opacity=0.02] (21, 36) rectangle (22,37);
\filldraw[thin,red,opacity=0.11] (22, 36) rectangle (23,37);
\filldraw[thin,red,opacity=0.62] (23, 36) rectangle (24,37);
\draw (8, 0) -- (8, 37) ; 
\draw (14, 0) -- (14, 37);
\end{scope}\end{tiny}\end{tikzpicture}

==> attention_s2s_1.tex <==
\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (17, 87);
{\em 
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {what};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=2.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {leave};
\draw[gray, xshift=3.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {from};
\draw[gray, xshift=4.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#1};
\draw[gray, xshift=5.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {to};
\draw[gray, xshift=6.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#0};
\draw[gray, xshift=7.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {on};
\draw[gray, xshift=8.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {YEAR\#0};
\draw[gray, xshift=9.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {MONTH\_NUMBER\#0};
\draw[gray, xshift=10.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {DAY\_NUMBER\#0};
\draw[gray, xshift=11.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {what};
\draw[gray, xshift=12.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {does};
\draw[gray, xshift=13.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {AIRPORT\_CODE\#0};
\draw[gray, xshift=14.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {mean};
\draw[gray, xshift=15.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {show};
\draw[gray, xshift=16.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights}; }{ \tt 
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {DAY\_NUMBER\#0};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_number};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {MONTH\_NUMBER\#0};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.month\_number};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {YEAR\#0};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.year};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {date\_day};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_name};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {days.day\_name};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {days};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {days.days\_code};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_days};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=37.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#0};
\draw[gray, yshift=38.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=39.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=40.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=41.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=42.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=43.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=44.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=45.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=46.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=47.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=48.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=49.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=50.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=51.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=52.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=53.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=54.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=55.5 cm] (0.3,0) -- (0,0) node[left] {flight.to\_airport};
\draw[gray, yshift=56.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=57.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=58.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=59.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=60.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#1};
\draw[gray, yshift=61.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=62.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=63.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=64.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=65.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=66.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=67.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=68.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=69.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=70.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=71.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=72.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=73.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=74.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=75.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=76.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=77.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=78.5 cm] (0.3,0) -- (0,0) node[left] {flight.from\_airport};
\draw[gray, yshift=79.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=80.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=81.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=82.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=83.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=84.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=85.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=86.5 cm] (0.3,0) -- (0,0) node[left] {(}; }
\filldraw[thin,red,opacity=0.00] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.00] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.00] (2, 0) rectangle (3,1);
\filldraw[thin,red,opacity=0.00] (3, 0) rectangle (4,1);
\filldraw[thin,red,opacity=0.00] (4, 0) rectangle (5,1);
\filldraw[thin,red,opacity=0.00] (5, 0) rectangle (6,1);
\filldraw[thin,red,opacity=0.00] (6, 0) rectangle (7,1);
\filldraw[thin,red,opacity=0.00] (7, 0) rectangle (8,1);
\filldraw[thin,red,opacity=0.00] (8, 0) rectangle (9,1);
\filldraw[thin,red,opacity=0.00] (9, 0) rectangle (10,1);
\filldraw[thin,red,opacity=0.00] (10, 0) rectangle (11,1);
\filldraw[thin,red,opacity=0.00] (11, 0) rectangle (12,1);
\filldraw[thin,red,opacity=0.00] (12, 0) rectangle (13,1);
\filldraw[thin,red,opacity=0.01] (13, 0) rectangle (14,1);
\filldraw[thin,red,opacity=0.00] (14, 0) rectangle (15,1);
\filldraw[thin,red,opacity=0.01] (15, 0) rectangle (16,1);
\filldraw[thin,red,opacity=0.98] (16, 0) rectangle (17,1);
\filldraw[thin,red,opacity=0.00] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.00] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.00] (2, 1) rectangle (3,2);
\filldraw[thin,red,opacity=0.00] (3, 1) rectangle (4,2);
\filldraw[thin,red,opacity=0.00] (4, 1) rectangle (5,2);
\filldraw[thin,red,opacity=0.00] (5, 1) rectangle (6,2);
\filldraw[thin,red,opacity=0.00] (6, 1) rectangle (7,2);
\filldraw[thin,red,opacity=0.00] (7, 1) rectangle (8,2);
\filldraw[thin,red,opacity=0.00] (8, 1) rectangle (9,2);
\filldraw[thin,red,opacity=0.00] (9, 1) rectangle (10,2);
\filldraw[thin,red,opacity=0.00] (10, 1) rectangle (11,2);
\filldraw[thin,red,opacity=0.00] (11, 1) rectangle (12,2);
\filldraw[thin,red,opacity=0.00] (12, 1) rectangle (13,2);
\filldraw[thin,red,opacity=0.00] (13, 1) rectangle (14,2);
\filldraw[thin,red,opacity=0.00] (14, 1) rectangle (15,2);
\filldraw[thin,red,opacity=0.06] (15, 1) rectangle (16,2);
\filldraw[thin,red,opacity=0.93] (16, 1) rectangle (17,2);
\filldraw[thin,red,opacity=0.00] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.00] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=0.00] (2, 2) rectangle (3,3);
\filldraw[thin,red,opacity=0.00] (3, 2) rectangle (4,3);
\filldraw[thin,red,opacity=0.00] (4, 2) rectangle (5,3);
\filldraw[thin,red,opacity=0.00] (5, 2) rectangle (6,3);
\filldraw[thin,red,opacity=0.00] (6, 2) rectangle (7,3);
\filldraw[thin,red,opacity=0.00] (7, 2) rectangle (8,3);
\filldraw[thin,red,opacity=0.00] (8, 2) rectangle (9,3);
\filldraw[thin,red,opacity=0.01] (9, 2) rectangle (10,3);
\filldraw[thin,red,opacity=0.01] (10, 2) rectangle (11,3);
\filldraw[thin,red,opacity=0.00] (11, 2) rectangle (12,3);
\filldraw[thin,red,opacity=0.07] (12, 2) rectangle (13,3);
\filldraw[thin,red,opacity=0.00] (13, 2) rectangle (14,3);
\filldraw[thin,red,opacity=0.00] (14, 2) rectangle (15,3);
\filldraw[thin,red,opacity=0.21] (15, 2) rectangle (16,3);
\filldraw[thin,red,opacity=0.69] (16, 2) rectangle (17,3);
\filldraw[thin,red,opacity=0.00] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.00] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=0.00] (2, 3) rectangle (3,4);
\filldraw[thin,red,opacity=0.00] (3, 3) rectangle (4,4);
\filldraw[thin,red,opacity=0.00] (4, 3) rectangle (5,4);
\filldraw[thin,red,opacity=0.00] (5, 3) rectangle (6,4);
\filldraw[thin,red,opacity=0.00] (6, 3) rectangle (7,4);
\filldraw[thin,red,opacity=0.00] (7, 3) rectangle (8,4);
\filldraw[thin,red,opacity=0.00] (8, 3) rectangle (9,4);
\filldraw[thin,red,opacity=0.07] (9, 3) rectangle (10,4);
\filldraw[thin,red,opacity=0.07] (10, 3) rectangle (11,4);
\filldraw[thin,red,opacity=0.02] (11, 3) rectangle (12,4);
\filldraw[thin,red,opacity=0.40] (12, 3) rectangle (13,4);
\filldraw[thin,red,opacity=0.05] (13, 3) rectangle (14,4);
\filldraw[thin,red,opacity=0.02] (14, 3) rectangle (15,4);
\filldraw[thin,red,opacity=0.29] (15, 3) rectangle (16,4);
\filldraw[thin,red,opacity=0.09] (16, 3) rectangle (17,4);
\filldraw[thin,red,opacity=0.00] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.00] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=0.00] (2, 4) rectangle (3,5);
\filldraw[thin,red,opacity=0.00] (3, 4) rectangle (4,5);
\filldraw[thin,red,opacity=0.00] (4, 4) rectangle (5,5);
\filldraw[thin,red,opacity=0.00] (5, 4) rectangle (6,5);
\filldraw[thin,red,opacity=0.00] (6, 4) rectangle (7,5);
\filldraw[thin,red,opacity=0.00] (7, 4) rectangle (8,5);
\filldraw[thin,red,opacity=0.00] (8, 4) rectangle (9,5);
\filldraw[thin,red,opacity=0.00] (9, 4) rectangle (10,5);
\filldraw[thin,red,opacity=0.03] (10, 4) rectangle (11,5);
\filldraw[thin,red,opacity=0.00] (11, 4) rectangle (12,5);
\filldraw[thin,red,opacity=0.14] (12, 4) rectangle (13,5);
\filldraw[thin,red,opacity=0.54] (13, 4) rectangle (14,5);
\filldraw[thin,red,opacity=0.00] (14, 4) rectangle (15,5);
\filldraw[thin,red,opacity=0.26] (15, 4) rectangle (16,5);
\filldraw[thin,red,opacity=0.01] (16, 4) rectangle (17,5);
\filldraw[thin,red,opacity=0.00] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.00] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.00] (2, 5) rectangle (3,6);
\filldraw[thin,red,opacity=0.00] (3, 5) rectangle (4,6);
\filldraw[thin,red,opacity=0.00] (4, 5) rectangle (5,6);
\filldraw[thin,red,opacity=0.00] (5, 5) rectangle (6,6);
\filldraw[thin,red,opacity=0.00] (6, 5) rectangle (7,6);
\filldraw[thin,red,opacity=0.00] (7, 5) rectangle (8,6);
\filldraw[thin,red,opacity=0.00] (8, 5) rectangle (9,6);
\filldraw[thin,red,opacity=0.00] (9, 5) rectangle (10,6);
\filldraw[thin,red,opacity=0.19] (10, 5) rectangle (11,6);
\filldraw[thin,red,opacity=0.00] (11, 5) rectangle (12,6);
\filldraw[thin,red,opacity=0.11] (12, 5) rectangle (13,6);
\filldraw[thin,red,opacity=0.66] (13, 5) rectangle (14,6);
\filldraw[thin,red,opacity=0.00] (14, 5) rectangle (15,6);
\filldraw[thin,red,opacity=0.04] (15, 5) rectangle (16,6);
\filldraw[thin,red,opacity=0.00] (16, 5) rectangle (17,6);
\filldraw[thin,red,opacity=0.00] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.00] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.00] (2, 6) rectangle (3,7);
\filldraw[thin,red,opacity=0.00] (3, 6) rectangle (4,7);
\filldraw[thin,red,opacity=0.00] (4, 6) rectangle (5,7);
\filldraw[thin,red,opacity=0.00] (5, 6) rectangle (6,7);
\filldraw[thin,red,opacity=0.00] (6, 6) rectangle (7,7);
\filldraw[thin,red,opacity=0.00] (7, 6) rectangle (8,7);
\filldraw[thin,red,opacity=0.00] (8, 6) rectangle (9,7);
\filldraw[thin,red,opacity=0.00] (9, 6) rectangle (10,7);
\filldraw[thin,red,opacity=1.00] (10, 6) rectangle (11,7);
\filldraw[thin,red,opacity=0.00] (11, 6) rectangle (12,7);
\filldraw[thin,red,opacity=0.00] (12, 6) rectangle (13,7);
\filldraw[thin,red,opacity=0.00] (13, 6) rectangle (14,7);
\filldraw[thin,red,opacity=0.00] (14, 6) rectangle (15,7);
\filldraw[thin,red,opacity=0.00] (15, 6) rectangle (16,7);
\filldraw[thin,red,opacity=0.00] (16, 6) rectangle (17,7);
\filldraw[thin,red,opacity=0.00] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.00] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=0.00] (2, 7) rectangle (3,8);
\filldraw[thin,red,opacity=0.00] (3, 7) rectangle (4,8);
\filldraw[thin,red,opacity=0.00] (4, 7) rectangle (5,8);
\filldraw[thin,red,opacity=0.00] (5, 7) rectangle (6,8);
\filldraw[thin,red,opacity=0.00] (6, 7) rectangle (7,8);
\filldraw[thin,red,opacity=0.00] (7, 7) rectangle (8,8);
\filldraw[thin,red,opacity=0.00] (8, 7) rectangle (9,8);
\filldraw[thin,red,opacity=0.00] (9, 7) rectangle (10,8);
\filldraw[thin,red,opacity=1.00] (10, 7) rectangle (11,8);
\filldraw[thin,red,opacity=0.00] (11, 7) rectangle (12,8);
\filldraw[thin,red,opacity=0.00] (12, 7) rectangle (13,8);
\filldraw[thin,red,opacity=0.00] (13, 7) rectangle (14,8);
\filldraw[thin,red,opacity=0.00] (14, 7) rectangle (15,8);
\filldraw[thin,red,opacity=0.00] (15, 7) rectangle (16,8);
\filldraw[thin,red,opacity=0.00] (16, 7) rectangle (17,8);
\filldraw[thin,red,opacity=0.00] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.00] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.00] (2, 8) rectangle (3,9);
\filldraw[thin,red,opacity=0.00] (3, 8) rectangle (4,9);
\filldraw[thin,red,opacity=0.00] (4, 8) rectangle (5,9);
\filldraw[thin,red,opacity=0.00] (5, 8) rectangle (6,9);
\filldraw[thin,red,opacity=0.00] (6, 8) rectangle (7,9);
\filldraw[thin,red,opacity=0.00] (7, 8) rectangle (8,9);
\filldraw[thin,red,opacity=0.00] (8, 8) rectangle (9,9);
\filldraw[thin,red,opacity=0.00] (9, 8) rectangle (10,9);
\filldraw[thin,red,opacity=0.98] (10, 8) rectangle (11,9);
\filldraw[thin,red,opacity=0.00] (11, 8) rectangle (12,9);
\filldraw[thin,red,opacity=0.00] (12, 8) rectangle (13,9);
\filldraw[thin,red,opacity=0.00] (13, 8) rectangle (14,9);
\filldraw[thin,red,opacity=0.00] (14, 8) rectangle (15,9);
\filldraw[thin,red,opacity=0.00] (15, 8) rectangle (16,9);
\filldraw[thin,red,opacity=0.01] (16, 8) rectangle (17,9);
\filldraw[thin,red,opacity=0.01] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.00] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=0.00] (2, 9) rectangle (3,10);
\filldraw[thin,red,opacity=0.00] (3, 9) rectangle (4,10);
\filldraw[thin,red,opacity=0.00] (4, 9) rectangle (5,10);
\filldraw[thin,red,opacity=0.00] (5, 9) rectangle (6,10);
\filldraw[thin,red,opacity=0.00] (6, 9) rectangle (7,10);
\filldraw[thin,red,opacity=0.00] (7, 9) rectangle (8,10);
\filldraw[thin,red,opacity=0.00] (8, 9) rectangle (9,10);
\filldraw[thin,red,opacity=0.00] (9, 9) rectangle (10,10);
\filldraw[thin,red,opacity=0.57] (10, 9) rectangle (11,10);
\filldraw[thin,red,opacity=0.00] (11, 9) rectangle (12,10);
\filldraw[thin,red,opacity=0.00] (12, 9) rectangle (13,10);
\filldraw[thin,red,opacity=0.00] (13, 9) rectangle (14,10);
\filldraw[thin,red,opacity=0.07] (14, 9) rectangle (15,10);
\filldraw[thin,red,opacity=0.12] (15, 9) rectangle (16,10);
\filldraw[thin,red,opacity=0.22] (16, 9) rectangle (17,10);
\filldraw[thin,red,opacity=0.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=0.00] (2, 10) rectangle (3,11);
\filldraw[thin,red,opacity=0.00] (3, 10) rectangle (4,11);
\filldraw[thin,red,opacity=0.00] (4, 10) rectangle (5,11);
\filldraw[thin,red,opacity=0.00] (5, 10) rectangle (6,11);
\filldraw[thin,red,opacity=0.00] (6, 10) rectangle (7,11);
\filldraw[thin,red,opacity=0.00] (7, 10) rectangle (8,11);
\filldraw[thin,red,opacity=0.00] (8, 10) rectangle (9,11);
\filldraw[thin,red,opacity=0.99] (9, 10) rectangle (10,11);
\filldraw[thin,red,opacity=0.00] (10, 10) rectangle (11,11);
\filldraw[thin,red,opacity=0.00] (11, 10) rectangle (12,11);
\filldraw[thin,red,opacity=0.00] (12, 10) rectangle (13,11);
\filldraw[thin,red,opacity=0.00] (13, 10) rectangle (14,11);
\filldraw[thin,red,opacity=0.00] (14, 10) rectangle (15,11);
\filldraw[thin,red,opacity=0.00] (15, 10) rectangle (16,11);
\filldraw[thin,red,opacity=0.01] (16, 10) rectangle (17,11);
\filldraw[thin,red,opacity=0.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=0.00] (2, 11) rectangle (3,12);
\filldraw[thin,red,opacity=0.00] (3, 11) rectangle (4,12);
\filldraw[thin,red,opacity=0.00] (4, 11) rectangle (5,12);
\filldraw[thin,red,opacity=0.00] (5, 11) rectangle (6,12);
\filldraw[thin,red,opacity=0.00] (6, 11) rectangle (7,12);
\filldraw[thin,red,opacity=0.00] (7, 11) rectangle (8,12);
\filldraw[thin,red,opacity=0.00] (8, 11) rectangle (9,12);
\filldraw[thin,red,opacity=1.00] (9, 11) rectangle (10,12);
\filldraw[thin,red,opacity=0.00] (10, 11) rectangle (11,12);
\filldraw[thin,red,opacity=0.00] (11, 11) rectangle (12,12);
\filldraw[thin,red,opacity=0.00] (12, 11) rectangle (13,12);
\filldraw[thin,red,opacity=0.00] (13, 11) rectangle (14,12);
\filldraw[thin,red,opacity=0.00] (14, 11) rectangle (15,12);
\filldraw[thin,red,opacity=0.00] (15, 11) rectangle (16,12);
\filldraw[thin,red,opacity=0.00] (16, 11) rectangle (17,12);
\filldraw[thin,red,opacity=0.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=0.00] (2, 12) rectangle (3,13);
\filldraw[thin,red,opacity=0.00] (3, 12) rectangle (4,13);
\filldraw[thin,red,opacity=0.00] (4, 12) rectangle (5,13);
\filldraw[thin,red,opacity=0.00] (5, 12) rectangle (6,13);
\filldraw[thin,red,opacity=0.00] (6, 12) rectangle (7,13);
\filldraw[thin,red,opacity=0.00] (7, 12) rectangle (8,13);
\filldraw[thin,red,opacity=0.00] (8, 12) rectangle (9,13);
\filldraw[thin,red,opacity=1.00] (9, 12) rectangle (10,13);
\filldraw[thin,red,opacity=0.00] (10, 12) rectangle (11,13);
\filldraw[thin,red,opacity=0.00] (11, 12) rectangle (12,13);
\filldraw[thin,red,opacity=0.00] (12, 12) rectangle (13,13);
\filldraw[thin,red,opacity=0.00] (13, 12) rectangle (14,13);
\filldraw[thin,red,opacity=0.00] (14, 12) rectangle (15,13);
\filldraw[thin,red,opacity=0.00] (15, 12) rectangle (16,13);
\filldraw[thin,red,opacity=0.00] (16, 12) rectangle (17,13);
\filldraw[thin,red,opacity=0.52] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.03] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=0.03] (2, 13) rectangle (3,14);
\filldraw[thin,red,opacity=0.00] (3, 13) rectangle (4,14);
\filldraw[thin,red,opacity=0.00] (4, 13) rectangle (5,14);
\filldraw[thin,red,opacity=0.00] (5, 13) rectangle (6,14);
\filldraw[thin,red,opacity=0.01] (6, 13) rectangle (7,14);
\filldraw[thin,red,opacity=0.00] (7, 13) rectangle (8,14);
\filldraw[thin,red,opacity=0.01] (8, 13) rectangle (9,14);
\filldraw[thin,red,opacity=0.01] (9, 13) rectangle (10,14);
\filldraw[thin,red,opacity=0.00] (10, 13) rectangle (11,14);
\filldraw[thin,red,opacity=0.36] (11, 13) rectangle (12,14);
\filldraw[thin,red,opacity=0.03] (12, 13) rectangle (13,14);
\filldraw[thin,red,opacity=0.00] (13, 13) rectangle (14,14);
\filldraw[thin,red,opacity=0.01] (14, 13) rectangle (15,14);
\filldraw[thin,red,opacity=0.00] (15, 13) rectangle (16,14);
\filldraw[thin,red,opacity=0.00] (16, 13) rectangle (17,14);
\filldraw[thin,red,opacity=0.00] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.00] (2, 14) rectangle (3,15);
\filldraw[thin,red,opacity=0.00] (3, 14) rectangle (4,15);
\filldraw[thin,red,opacity=0.00] (4, 14) rectangle (5,15);
\filldraw[thin,red,opacity=0.00] (5, 14) rectangle (6,15);
\filldraw[thin,red,opacity=0.00] (6, 14) rectangle (7,15);
\filldraw[thin,red,opacity=0.00] (7, 14) rectangle (8,15);
\filldraw[thin,red,opacity=0.99] (8, 14) rectangle (9,15);
\filldraw[thin,red,opacity=0.00] (9, 14) rectangle (10,15);
\filldraw[thin,red,opacity=0.00] (10, 14) rectangle (11,15);
\filldraw[thin,red,opacity=0.00] (11, 14) rectangle (12,15);
\filldraw[thin,red,opacity=0.00] (12, 14) rectangle (13,15);
\filldraw[thin,red,opacity=0.00] (13, 14) rectangle (14,15);
\filldraw[thin,red,opacity=0.00] (14, 14) rectangle (15,15);
\filldraw[thin,red,opacity=0.00] (15, 14) rectangle (16,15);
\filldraw[thin,red,opacity=0.00] (16, 14) rectangle (17,15);
\filldraw[thin,red,opacity=0.00] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.00] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=0.00] (2, 15) rectangle (3,16);
\filldraw[thin,red,opacity=0.00] (3, 15) rectangle (4,16);
\filldraw[thin,red,opacity=0.00] (4, 15) rectangle (5,16);
\filldraw[thin,red,opacity=0.00] (5, 15) rectangle (6,16);
\filldraw[thin,red,opacity=0.00] (6, 15) rectangle (7,16);
\filldraw[thin,red,opacity=0.00] (7, 15) rectangle (8,16);
\filldraw[thin,red,opacity=1.00] (8, 15) rectangle (9,16);
\filldraw[thin,red,opacity=0.00] (9, 15) rectangle (10,16);
\filldraw[thin,red,opacity=0.00] (10, 15) rectangle (11,16);
\filldraw[thin,red,opacity=0.00] (11, 15) rectangle (12,16);
\filldraw[thin,red,opacity=0.00] (12, 15) rectangle (13,16);
\filldraw[thin,red,opacity=0.00] (13, 15) rectangle (14,16);
\filldraw[thin,red,opacity=0.00] (14, 15) rectangle (15,16);
\filldraw[thin,red,opacity=0.00] (15, 15) rectangle (16,16);
\filldraw[thin,red,opacity=0.00] (16, 15) rectangle (17,16);
\filldraw[thin,red,opacity=0.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.00] (2, 16) rectangle (3,17);
\filldraw[thin,red,opacity=0.00] (3, 16) rectangle (4,17);
\filldraw[thin,red,opacity=0.00] (4, 16) rectangle (5,17);
\filldraw[thin,red,opacity=0.00] (5, 16) rectangle (6,17);
\filldraw[thin,red,opacity=0.00] (6, 16) rectangle (7,17);
\filldraw[thin,red,opacity=0.00] (7, 16) rectangle (8,17);
\filldraw[thin,red,opacity=1.00] (8, 16) rectangle (9,17);
\filldraw[thin,red,opacity=0.00] (9, 16) rectangle (10,17);
\filldraw[thin,red,opacity=0.00] (10, 16) rectangle (11,17);
\filldraw[thin,red,opacity=0.00] (11, 16) rectangle (12,17);
\filldraw[thin,red,opacity=0.00] (12, 16) rectangle (13,17);
\filldraw[thin,red,opacity=0.00] (13, 16) rectangle (14,17);
\filldraw[thin,red,opacity=0.00] (14, 16) rectangle (15,17);
\filldraw[thin,red,opacity=0.00] (15, 16) rectangle (16,17);
\filldraw[thin,red,opacity=0.00] (16, 16) rectangle (17,17);
\filldraw[thin,red,opacity=0.00] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.00] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=0.00] (2, 17) rectangle (3,18);
\filldraw[thin,red,opacity=0.00] (3, 17) rectangle (4,18);
\filldraw[thin,red,opacity=0.00] (4, 17) rectangle (5,18);
\filldraw[thin,red,opacity=0.00] (5, 17) rectangle (6,18);
\filldraw[thin,red,opacity=0.01] (6, 17) rectangle (7,18);
\filldraw[thin,red,opacity=0.10] (7, 17) rectangle (8,18);
\filldraw[thin,red,opacity=0.88] (8, 17) rectangle (9,18);
\filldraw[thin,red,opacity=0.01] (9, 17) rectangle (10,18);
\filldraw[thin,red,opacity=0.00] (10, 17) rectangle (11,18);
\filldraw[thin,red,opacity=0.00] (11, 17) rectangle (12,18);
\filldraw[thin,red,opacity=0.00] (12, 17) rectangle (13,18);
\filldraw[thin,red,opacity=0.00] (13, 17) rectangle (14,18);
\filldraw[thin,red,opacity=0.00] (14, 17) rectangle (15,18);
\filldraw[thin,red,opacity=0.00] (15, 17) rectangle (16,18);
\filldraw[thin,red,opacity=0.00] (16, 17) rectangle (17,18);
\filldraw[thin,red,opacity=0.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=0.00] (2, 18) rectangle (3,19);
\filldraw[thin,red,opacity=0.00] (3, 18) rectangle (4,19);
\filldraw[thin,red,opacity=0.00] (4, 18) rectangle (5,19);
\filldraw[thin,red,opacity=0.00] (5, 18) rectangle (6,19);
\filldraw[thin,red,opacity=0.00] (6, 18) rectangle (7,19);
\filldraw[thin,red,opacity=0.02] (7, 18) rectangle (8,19);
\filldraw[thin,red,opacity=0.87] (8, 18) rectangle (9,19);
\filldraw[thin,red,opacity=0.10] (9, 18) rectangle (10,19);
\filldraw[thin,red,opacity=0.00] (10, 18) rectangle (11,19);
\filldraw[thin,red,opacity=0.00] (11, 18) rectangle (12,19);
\filldraw[thin,red,opacity=0.00] (12, 18) rectangle (13,19);
\filldraw[thin,red,opacity=0.00] (13, 18) rectangle (14,19);
\filldraw[thin,red,opacity=0.00] (14, 18) rectangle (15,19);
\filldraw[thin,red,opacity=0.00] (15, 18) rectangle (16,19);
\filldraw[thin,red,opacity=0.00] (16, 18) rectangle (17,19);
\filldraw[thin,red,opacity=0.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=0.00] (2, 19) rectangle (3,20);
\filldraw[thin,red,opacity=0.00] (3, 19) rectangle (4,20);
\filldraw[thin,red,opacity=0.01] (4, 19) rectangle (5,20);
\filldraw[thin,red,opacity=0.00] (5, 19) rectangle (6,20);
\filldraw[thin,red,opacity=0.19] (6, 19) rectangle (7,20);
\filldraw[thin,red,opacity=0.03] (7, 19) rectangle (8,20);
\filldraw[thin,red,opacity=0.20] (8, 19) rectangle (9,20);
\filldraw[thin,red,opacity=0.56] (9, 19) rectangle (10,20);
\filldraw[thin,red,opacity=0.00] (10, 19) rectangle (11,20);
\filldraw[thin,red,opacity=0.00] (11, 19) rectangle (12,20);
\filldraw[thin,red,opacity=0.00] (12, 19) rectangle (13,20);
\filldraw[thin,red,opacity=0.01] (13, 19) rectangle (14,20);
\filldraw[thin,red,opacity=0.00] (14, 19) rectangle (15,20);
\filldraw[thin,red,opacity=0.00] (15, 19) rectangle (16,20);
\filldraw[thin,red,opacity=0.00] (16, 19) rectangle (17,20);
\filldraw[thin,red,opacity=0.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=0.00] (2, 20) rectangle (3,21);
\filldraw[thin,red,opacity=0.00] (3, 20) rectangle (4,21);
\filldraw[thin,red,opacity=0.00] (4, 20) rectangle (5,21);
\filldraw[thin,red,opacity=0.00] (5, 20) rectangle (6,21);
\filldraw[thin,red,opacity=0.85] (6, 20) rectangle (7,21);
\filldraw[thin,red,opacity=0.04] (7, 20) rectangle (8,21);
\filldraw[thin,red,opacity=0.12] (8, 20) rectangle (9,21);
\filldraw[thin,red,opacity=0.00] (9, 20) rectangle (10,21);
\filldraw[thin,red,opacity=0.00] (10, 20) rectangle (11,21);
\filldraw[thin,red,opacity=0.00] (11, 20) rectangle (12,21);
\filldraw[thin,red,opacity=0.00] (12, 20) rectangle (13,21);
\filldraw[thin,red,opacity=0.00] (13, 20) rectangle (14,21);
\filldraw[thin,red,opacity=0.00] (14, 20) rectangle (15,21);
\filldraw[thin,red,opacity=0.00] (15, 20) rectangle (16,21);
\filldraw[thin,red,opacity=0.00] (16, 20) rectangle (17,21);
\filldraw[thin,red,opacity=0.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=0.00] (2, 21) rectangle (3,22);
\filldraw[thin,red,opacity=0.00] (3, 21) rectangle (4,22);
\filldraw[thin,red,opacity=0.00] (4, 21) rectangle (5,22);
\filldraw[thin,red,opacity=0.00] (5, 21) rectangle (6,22);
\filldraw[thin,red,opacity=0.01] (6, 21) rectangle (7,22);
\filldraw[thin,red,opacity=0.96] (7, 21) rectangle (8,22);
\filldraw[thin,red,opacity=0.01] (8, 21) rectangle (9,22);
\filldraw[thin,red,opacity=0.02] (9, 21) rectangle (10,22);
\filldraw[thin,red,opacity=0.00] (10, 21) rectangle (11,22);
\filldraw[thin,red,opacity=0.00] (11, 21) rectangle (12,22);
\filldraw[thin,red,opacity=0.00] (12, 21) rectangle (13,22);
\filldraw[thin,red,opacity=0.00] (13, 21) rectangle (14,22);
\filldraw[thin,red,opacity=0.00] (14, 21) rectangle (15,22);
\filldraw[thin,red,opacity=0.00] (15, 21) rectangle (16,22);
\filldraw[thin,red,opacity=0.00] (16, 21) rectangle (17,22);
\filldraw[thin,red,opacity=0.80] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=0.00] (2, 22) rectangle (3,23);
\filldraw[thin,red,opacity=0.00] (3, 22) rectangle (4,23);
\filldraw[thin,red,opacity=0.00] (4, 22) rectangle (5,23);
\filldraw[thin,red,opacity=0.00] (5, 22) rectangle (6,23);
\filldraw[thin,red,opacity=0.00] (6, 22) rectangle (7,23);
\filldraw[thin,red,opacity=0.16] (7, 22) rectangle (8,23);
\filldraw[thin,red,opacity=0.02] (8, 22) rectangle (9,23);
\filldraw[thin,red,opacity=0.00] (9, 22) rectangle (10,23);
\filldraw[thin,red,opacity=0.00] (10, 22) rectangle (11,23);
\filldraw[thin,red,opacity=0.00] (11, 22) rectangle (12,23);
\filldraw[thin,red,opacity=0.00] (12, 22) rectangle (13,23);
\filldraw[thin,red,opacity=0.00] (13, 22) rectangle (14,23);
\filldraw[thin,red,opacity=0.00] (14, 22) rectangle (15,23);
\filldraw[thin,red,opacity=0.02] (15, 22) rectangle (16,23);
\filldraw[thin,red,opacity=0.01] (16, 22) rectangle (17,23);
\filldraw[thin,red,opacity=0.00] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.00] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.00] (2, 23) rectangle (3,24);
\filldraw[thin,red,opacity=0.00] (3, 23) rectangle (4,24);
\filldraw[thin,red,opacity=0.00] (4, 23) rectangle (5,24);
\filldraw[thin,red,opacity=0.00] (5, 23) rectangle (6,24);
\filldraw[thin,red,opacity=0.00] (6, 23) rectangle (7,24);
\filldraw[thin,red,opacity=0.99] (7, 23) rectangle (8,24);
\filldraw[thin,red,opacity=0.00] (8, 23) rectangle (9,24);
\filldraw[thin,red,opacity=0.00] (9, 23) rectangle (10,24);
\filldraw[thin,red,opacity=0.00] (10, 23) rectangle (11,24);
\filldraw[thin,red,opacity=0.00] (11, 23) rectangle (12,24);
\filldraw[thin,red,opacity=0.00] (12, 23) rectangle (13,24);
\filldraw[thin,red,opacity=0.00] (13, 23) rectangle (14,24);
\filldraw[thin,red,opacity=0.00] (14, 23) rectangle (15,24);
\filldraw[thin,red,opacity=0.00] (15, 23) rectangle (16,24);
\filldraw[thin,red,opacity=0.00] (16, 23) rectangle (17,24);
\filldraw[thin,red,opacity=0.00] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.00] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=0.00] (2, 24) rectangle (3,25);
\filldraw[thin,red,opacity=0.00] (3, 24) rectangle (4,25);
\filldraw[thin,red,opacity=0.00] (4, 24) rectangle (5,25);
\filldraw[thin,red,opacity=0.00] (5, 24) rectangle (6,25);
\filldraw[thin,red,opacity=0.00] (6, 24) rectangle (7,25);
\filldraw[thin,red,opacity=1.00] (7, 24) rectangle (8,25);
\filldraw[thin,red,opacity=0.00] (8, 24) rectangle (9,25);
\filldraw[thin,red,opacity=0.00] (9, 24) rectangle (10,25);
\filldraw[thin,red,opacity=0.00] (10, 24) rectangle (11,25);
\filldraw[thin,red,opacity=0.00] (11, 24) rectangle (12,25);
\filldraw[thin,red,opacity=0.00] (12, 24) rectangle (13,25);
\filldraw[thin,red,opacity=0.00] (13, 24) rectangle (14,25);
\filldraw[thin,red,opacity=0.00] (14, 24) rectangle (15,25);
\filldraw[thin,red,opacity=0.00] (15, 24) rectangle (16,25);
\filldraw[thin,red,opacity=0.00] (16, 24) rectangle (17,25);
\filldraw[thin,red,opacity=0.00] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.00] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=0.00] (2, 25) rectangle (3,26);
\filldraw[thin,red,opacity=0.00] (3, 25) rectangle (4,26);
\filldraw[thin,red,opacity=0.00] (4, 25) rectangle (5,26);
\filldraw[thin,red,opacity=0.00] (5, 25) rectangle (6,26);
\filldraw[thin,red,opacity=0.00] (6, 25) rectangle (7,26);
\filldraw[thin,red,opacity=0.00] (7, 25) rectangle (8,26);
\filldraw[thin,red,opacity=0.00] (8, 25) rectangle (9,26);
\filldraw[thin,red,opacity=1.00] (9, 25) rectangle (10,26);
\filldraw[thin,red,opacity=0.00] (10, 25) rectangle (11,26);
\filldraw[thin,red,opacity=0.00] (11, 25) rectangle (12,26);
\filldraw[thin,red,opacity=0.00] (12, 25) rectangle (13,26);
\filldraw[thin,red,opacity=0.00] (13, 25) rectangle (14,26);
\filldraw[thin,red,opacity=0.00] (14, 25) rectangle (15,26);
\filldraw[thin,red,opacity=0.00] (15, 25) rectangle (16,26);
\filldraw[thin,red,opacity=0.00] (16, 25) rectangle (17,26);
\filldraw[thin,red,opacity=0.00] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.00] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=0.00] (2, 26) rectangle (3,27);
\filldraw[thin,red,opacity=0.00] (3, 26) rectangle (4,27);
\filldraw[thin,red,opacity=0.00] (4, 26) rectangle (5,27);
\filldraw[thin,red,opacity=0.00] (5, 26) rectangle (6,27);
\filldraw[thin,red,opacity=0.00] (6, 26) rectangle (7,27);
\filldraw[thin,red,opacity=0.00] (7, 26) rectangle (8,27);
\filldraw[thin,red,opacity=0.00] (8, 26) rectangle (9,27);
\filldraw[thin,red,opacity=1.00] (9, 26) rectangle (10,27);
\filldraw[thin,red,opacity=0.00] (10, 26) rectangle (11,27);
\filldraw[thin,red,opacity=0.00] (11, 26) rectangle (12,27);
\filldraw[thin,red,opacity=0.00] (12, 26) rectangle (13,27);
\filldraw[thin,red,opacity=0.00] (13, 26) rectangle (14,27);
\filldraw[thin,red,opacity=0.00] (14, 26) rectangle (15,27);
\filldraw[thin,red,opacity=0.00] (15, 26) rectangle (16,27);
\filldraw[thin,red,opacity=0.00] (16, 26) rectangle (17,27);
\filldraw[thin,red,opacity=0.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=0.00] (2, 27) rectangle (3,28);
\filldraw[thin,red,opacity=0.00] (3, 27) rectangle (4,28);
\filldraw[thin,red,opacity=0.00] (4, 27) rectangle (5,28);
\filldraw[thin,red,opacity=0.00] (5, 27) rectangle (6,28);
\filldraw[thin,red,opacity=0.00] (6, 27) rectangle (7,28);
\filldraw[thin,red,opacity=0.00] (7, 27) rectangle (8,28);
\filldraw[thin,red,opacity=0.00] (8, 27) rectangle (9,28);
\filldraw[thin,red,opacity=1.00] (9, 27) rectangle (10,28);
\filldraw[thin,red,opacity=0.00] (10, 27) rectangle (11,28);
\filldraw[thin,red,opacity=0.00] (11, 27) rectangle (12,28);
\filldraw[thin,red,opacity=0.00] (12, 27) rectangle (13,28);
\filldraw[thin,red,opacity=0.00] (13, 27) rectangle (14,28);
\filldraw[thin,red,opacity=0.00] (14, 27) rectangle (15,28);
\filldraw[thin,red,opacity=0.00] (15, 27) rectangle (16,28);
\filldraw[thin,red,opacity=0.00] (16, 27) rectangle (17,28);
\filldraw[thin,red,opacity=0.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=0.00] (2, 28) rectangle (3,29);
\filldraw[thin,red,opacity=0.00] (3, 28) rectangle (4,29);
\filldraw[thin,red,opacity=0.00] (4, 28) rectangle (5,29);
\filldraw[thin,red,opacity=0.00] (5, 28) rectangle (6,29);
\filldraw[thin,red,opacity=0.00] (6, 28) rectangle (7,29);
\filldraw[thin,red,opacity=0.00] (7, 28) rectangle (8,29);
\filldraw[thin,red,opacity=0.00] (8, 28) rectangle (9,29);
\filldraw[thin,red,opacity=1.00] (9, 28) rectangle (10,29);
\filldraw[thin,red,opacity=0.00] (10, 28) rectangle (11,29);
\filldraw[thin,red,opacity=0.00] (11, 28) rectangle (12,29);
\filldraw[thin,red,opacity=0.00] (12, 28) rectangle (13,29);
\filldraw[thin,red,opacity=0.00] (13, 28) rectangle (14,29);
\filldraw[thin,red,opacity=0.00] (14, 28) rectangle (15,29);
\filldraw[thin,red,opacity=0.00] (15, 28) rectangle (16,29);
\filldraw[thin,red,opacity=0.00] (16, 28) rectangle (17,29);
\filldraw[thin,red,opacity=0.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=0.00] (2, 29) rectangle (3,30);
\filldraw[thin,red,opacity=0.00] (3, 29) rectangle (4,30);
\filldraw[thin,red,opacity=0.00] (4, 29) rectangle (5,30);
\filldraw[thin,red,opacity=0.00] (5, 29) rectangle (6,30);
\filldraw[thin,red,opacity=0.00] (6, 29) rectangle (7,30);
\filldraw[thin,red,opacity=0.00] (7, 29) rectangle (8,30);
\filldraw[thin,red,opacity=0.00] (8, 29) rectangle (9,30);
\filldraw[thin,red,opacity=1.00] (9, 29) rectangle (10,30);
\filldraw[thin,red,opacity=0.00] (10, 29) rectangle (11,30);
\filldraw[thin,red,opacity=0.00] (11, 29) rectangle (12,30);
\filldraw[thin,red,opacity=0.00] (12, 29) rectangle (13,30);
\filldraw[thin,red,opacity=0.00] (13, 29) rectangle (14,30);
\filldraw[thin,red,opacity=0.00] (14, 29) rectangle (15,30);
\filldraw[thin,red,opacity=0.00] (15, 29) rectangle (16,30);
\filldraw[thin,red,opacity=0.00] (16, 29) rectangle (17,30);
\filldraw[thin,red,opacity=0.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=0.00] (2, 30) rectangle (3,31);
\filldraw[thin,red,opacity=0.00] (3, 30) rectangle (4,31);
\filldraw[thin,red,opacity=0.00] (4, 30) rectangle (5,31);
\filldraw[thin,red,opacity=0.00] (5, 30) rectangle (6,31);
\filldraw[thin,red,opacity=0.00] (6, 30) rectangle (7,31);
\filldraw[thin,red,opacity=0.00] (7, 30) rectangle (8,31);
\filldraw[thin,red,opacity=0.00] (8, 30) rectangle (9,31);
\filldraw[thin,red,opacity=1.00] (9, 30) rectangle (10,31);
\filldraw[thin,red,opacity=0.00] (10, 30) rectangle (11,31);
\filldraw[thin,red,opacity=0.00] (11, 30) rectangle (12,31);
\filldraw[thin,red,opacity=0.00] (12, 30) rectangle (13,31);
\filldraw[thin,red,opacity=0.00] (13, 30) rectangle (14,31);
\filldraw[thin,red,opacity=0.00] (14, 30) rectangle (15,31);
\filldraw[thin,red,opacity=0.00] (15, 30) rectangle (16,31);
\filldraw[thin,red,opacity=0.00] (16, 30) rectangle (17,31);
\filldraw[thin,red,opacity=0.01] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.01] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.00] (2, 31) rectangle (3,32);
\filldraw[thin,red,opacity=0.00] (3, 31) rectangle (4,32);
\filldraw[thin,red,opacity=0.00] (4, 31) rectangle (5,32);
\filldraw[thin,red,opacity=0.00] (5, 31) rectangle (6,32);
\filldraw[thin,red,opacity=0.00] (6, 31) rectangle (7,32);
\filldraw[thin,red,opacity=0.00] (7, 31) rectangle (8,32);
\filldraw[thin,red,opacity=0.00] (8, 31) rectangle (9,32);
\filldraw[thin,red,opacity=0.50] (9, 31) rectangle (10,32);
\filldraw[thin,red,opacity=0.00] (10, 31) rectangle (11,32);
\filldraw[thin,red,opacity=0.00] (11, 31) rectangle (12,32);
\filldraw[thin,red,opacity=0.00] (12, 31) rectangle (13,32);
\filldraw[thin,red,opacity=0.00] (13, 31) rectangle (14,32);
\filldraw[thin,red,opacity=0.00] (14, 31) rectangle (15,32);
\filldraw[thin,red,opacity=0.00] (15, 31) rectangle (16,32);
\filldraw[thin,red,opacity=0.47] (16, 31) rectangle (17,32);
\filldraw[thin,red,opacity=0.00] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.00] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.00] (2, 32) rectangle (3,33);
\filldraw[thin,red,opacity=0.00] (3, 32) rectangle (4,33);
\filldraw[thin,red,opacity=0.00] (4, 32) rectangle (5,33);
\filldraw[thin,red,opacity=0.00] (5, 32) rectangle (6,33);
\filldraw[thin,red,opacity=0.00] (6, 32) rectangle (7,33);
\filldraw[thin,red,opacity=0.25] (7, 32) rectangle (8,33);
\filldraw[thin,red,opacity=0.01] (8, 32) rectangle (9,33);
\filldraw[thin,red,opacity=0.07] (9, 32) rectangle (10,33);
\filldraw[thin,red,opacity=0.00] (10, 32) rectangle (11,33);
\filldraw[thin,red,opacity=0.00] (11, 32) rectangle (12,33);
\filldraw[thin,red,opacity=0.00] (12, 32) rectangle (13,33);
\filldraw[thin,red,opacity=0.09] (13, 32) rectangle (14,33);
\filldraw[thin,red,opacity=0.36] (14, 32) rectangle (15,33);
\filldraw[thin,red,opacity=0.00] (15, 32) rectangle (16,33);
\filldraw[thin,red,opacity=0.21] (16, 32) rectangle (17,33);
\filldraw[thin,red,opacity=0.00] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.00] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=0.00] (2, 33) rectangle (3,34);
\filldraw[thin,red,opacity=0.00] (3, 33) rectangle (4,34);
\filldraw[thin,red,opacity=0.00] (4, 33) rectangle (5,34);
\filldraw[thin,red,opacity=0.00] (5, 33) rectangle (6,34);
\filldraw[thin,red,opacity=0.00] (6, 33) rectangle (7,34);
\filldraw[thin,red,opacity=0.01] (7, 33) rectangle (8,34);
\filldraw[thin,red,opacity=0.01] (8, 33) rectangle (9,34);
\filldraw[thin,red,opacity=0.94] (9, 33) rectangle (10,34);
\filldraw[thin,red,opacity=0.03] (10, 33) rectangle (11,34);
\filldraw[thin,red,opacity=0.00] (11, 33) rectangle (12,34);
\filldraw[thin,red,opacity=0.00] (12, 33) rectangle (13,34);
\filldraw[thin,red,opacity=0.00] (13, 33) rectangle (14,34);
\filldraw[thin,red,opacity=0.00] (14, 33) rectangle (15,34);
\filldraw[thin,red,opacity=0.00] (15, 33) rectangle (16,34);
\filldraw[thin,red,opacity=0.00] (16, 33) rectangle (17,34);
\filldraw[thin,red,opacity=0.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=0.00] (2, 34) rectangle (3,35);
\filldraw[thin,red,opacity=0.00] (3, 34) rectangle (4,35);
\filldraw[thin,red,opacity=0.00] (4, 34) rectangle (5,35);
\filldraw[thin,red,opacity=0.00] (5, 34) rectangle (6,35);
\filldraw[thin,red,opacity=0.00] (6, 34) rectangle (7,35);
\filldraw[thin,red,opacity=0.00] (7, 34) rectangle (8,35);
\filldraw[thin,red,opacity=0.00] (8, 34) rectangle (9,35);
\filldraw[thin,red,opacity=0.99] (9, 34) rectangle (10,35);
\filldraw[thin,red,opacity=0.00] (10, 34) rectangle (11,35);
\filldraw[thin,red,opacity=0.00] (11, 34) rectangle (12,35);
\filldraw[thin,red,opacity=0.00] (12, 34) rectangle (13,35);
\filldraw[thin,red,opacity=0.00] (13, 34) rectangle (14,35);
\filldraw[thin,red,opacity=0.00] (14, 34) rectangle (15,35);
\filldraw[thin,red,opacity=0.00] (15, 34) rectangle (16,35);
\filldraw[thin,red,opacity=0.00] (16, 34) rectangle (17,35);
\filldraw[thin,red,opacity=0.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.00] (2, 35) rectangle (3,36);
\filldraw[thin,red,opacity=0.00] (3, 35) rectangle (4,36);
\filldraw[thin,red,opacity=0.00] (4, 35) rectangle (5,36);
\filldraw[thin,red,opacity=0.00] (5, 35) rectangle (6,36);
\filldraw[thin,red,opacity=0.83] (6, 35) rectangle (7,36);
\filldraw[thin,red,opacity=0.17] (7, 35) rectangle (8,36);
\filldraw[thin,red,opacity=0.00] (8, 35) rectangle (9,36);
\filldraw[thin,red,opacity=0.00] (9, 35) rectangle (10,36);
\filldraw[thin,red,opacity=0.00] (10, 35) rectangle (11,36);
\filldraw[thin,red,opacity=0.00] (11, 35) rectangle (12,36);
\filldraw[thin,red,opacity=0.00] (12, 35) rectangle (13,36);
\filldraw[thin,red,opacity=0.00] (13, 35) rectangle (14,36);
\filldraw[thin,red,opacity=0.00] (14, 35) rectangle (15,36);
\filldraw[thin,red,opacity=0.00] (15, 35) rectangle (16,36);
\filldraw[thin,red,opacity=0.00] (16, 35) rectangle (17,36);
\filldraw[thin,red,opacity=0.00] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.00] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.00] (2, 36) rectangle (3,37);
\filldraw[thin,red,opacity=0.00] (3, 36) rectangle (4,37);
\filldraw[thin,red,opacity=0.00] (4, 36) rectangle (5,37);
\filldraw[thin,red,opacity=0.00] (5, 36) rectangle (6,37);
\filldraw[thin,red,opacity=0.99] (6, 36) rectangle (7,37);
\filldraw[thin,red,opacity=0.00] (7, 36) rectangle (8,37);
\filldraw[thin,red,opacity=0.00] (8, 36) rectangle (9,37);
\filldraw[thin,red,opacity=0.00] (9, 36) rectangle (10,37);
\filldraw[thin,red,opacity=0.00] (10, 36) rectangle (11,37);
\filldraw[thin,red,opacity=0.00] (11, 36) rectangle (12,37);
\filldraw[thin,red,opacity=0.00] (12, 36) rectangle (13,37);
\filldraw[thin,red,opacity=0.00] (13, 36) rectangle (14,37);
\filldraw[thin,red,opacity=0.00] (14, 36) rectangle (15,37);
\filldraw[thin,red,opacity=0.00] (15, 36) rectangle (16,37);
\filldraw[thin,red,opacity=0.01] (16, 36) rectangle (17,37);
\filldraw[thin,red,opacity=0.00] (0, 37) rectangle (1,38);
\filldraw[thin,red,opacity=0.00] (1, 37) rectangle (2,38);
\filldraw[thin,red,opacity=0.00] (2, 37) rectangle (3,38);
\filldraw[thin,red,opacity=0.00] (3, 37) rectangle (4,38);
\filldraw[thin,red,opacity=0.00] (4, 37) rectangle (5,38);
\filldraw[thin,red,opacity=0.00] (5, 37) rectangle (6,38);
\filldraw[thin,red,opacity=1.00] (6, 37) rectangle (7,38);
\filldraw[thin,red,opacity=0.00] (7, 37) rectangle (8,38);
\filldraw[thin,red,opacity=0.00] (8, 37) rectangle (9,38);
\filldraw[thin,red,opacity=0.00] (9, 37) rectangle (10,38);
\filldraw[thin,red,opacity=0.00] (10, 37) rectangle (11,38);
\filldraw[thin,red,opacity=0.00] (11, 37) rectangle (12,38);
\filldraw[thin,red,opacity=0.00] (12, 37) rectangle (13,38);
\filldraw[thin,red,opacity=0.00] (13, 37) rectangle (14,38);
\filldraw[thin,red,opacity=0.00] (14, 37) rectangle (15,38);
\filldraw[thin,red,opacity=0.00] (15, 37) rectangle (16,38);
\filldraw[thin,red,opacity=0.00] (16, 37) rectangle (17,38);
\filldraw[thin,red,opacity=0.00] (0, 38) rectangle (1,39);
\filldraw[thin,red,opacity=0.00] (1, 38) rectangle (2,39);
\filldraw[thin,red,opacity=0.00] (2, 38) rectangle (3,39);
\filldraw[thin,red,opacity=0.00] (3, 38) rectangle (4,39);
\filldraw[thin,red,opacity=0.00] (4, 38) rectangle (5,39);
\filldraw[thin,red,opacity=0.00] (5, 38) rectangle (6,39);
\filldraw[thin,red,opacity=1.00] (6, 38) rectangle (7,39);
\filldraw[thin,red,opacity=0.00] (7, 38) rectangle (8,39);
\filldraw[thin,red,opacity=0.00] (8, 38) rectangle (9,39);
\filldraw[thin,red,opacity=0.00] (9, 38) rectangle (10,39);
\filldraw[thin,red,opacity=0.00] (10, 38) rectangle (11,39);
\filldraw[thin,red,opacity=0.00] (11, 38) rectangle (12,39);
\filldraw[thin,red,opacity=0.00] (12, 38) rectangle (13,39);
\filldraw[thin,red,opacity=0.00] (13, 38) rectangle (14,39);
\filldraw[thin,red,opacity=0.00] (14, 38) rectangle (15,39);
\filldraw[thin,red,opacity=0.00] (15, 38) rectangle (16,39);
\filldraw[thin,red,opacity=0.00] (16, 38) rectangle (17,39);
\filldraw[thin,red,opacity=0.00] (0, 39) rectangle (1,40);
\filldraw[thin,red,opacity=0.00] (1, 39) rectangle (2,40);
\filldraw[thin,red,opacity=0.00] (2, 39) rectangle (3,40);
\filldraw[thin,red,opacity=0.00] (3, 39) rectangle (4,40);
\filldraw[thin,red,opacity=0.00] (4, 39) rectangle (5,40);
\filldraw[thin,red,opacity=0.00] (5, 39) rectangle (6,40);
\filldraw[thin,red,opacity=0.98] (6, 39) rectangle (7,40);
\filldraw[thin,red,opacity=0.02] (7, 39) rectangle (8,40);
\filldraw[thin,red,opacity=0.00] (8, 39) rectangle (9,40);
\filldraw[thin,red,opacity=0.00] (9, 39) rectangle (10,40);
\filldraw[thin,red,opacity=0.00] (10, 39) rectangle (11,40);
\filldraw[thin,red,opacity=0.00] (11, 39) rectangle (12,40);
\filldraw[thin,red,opacity=0.00] (12, 39) rectangle (13,40);
\filldraw[thin,red,opacity=0.00] (13, 39) rectangle (14,40);
\filldraw[thin,red,opacity=0.00] (14, 39) rectangle (15,40);
\filldraw[thin,red,opacity=0.00] (15, 39) rectangle (16,40);
\filldraw[thin,red,opacity=0.00] (16, 39) rectangle (17,40);
\filldraw[thin,red,opacity=0.00] (0, 40) rectangle (1,41);
\filldraw[thin,red,opacity=0.00] (1, 40) rectangle (2,41);
\filldraw[thin,red,opacity=0.00] (2, 40) rectangle (3,41);
\filldraw[thin,red,opacity=0.00] (3, 40) rectangle (4,41);
\filldraw[thin,red,opacity=0.00] (4, 40) rectangle (5,41);
\filldraw[thin,red,opacity=0.00] (5, 40) rectangle (6,41);
\filldraw[thin,red,opacity=0.00] (6, 40) rectangle (7,41);
\filldraw[thin,red,opacity=0.89] (7, 40) rectangle (8,41);
\filldraw[thin,red,opacity=0.00] (8, 40) rectangle (9,41);
\filldraw[thin,red,opacity=0.10] (9, 40) rectangle (10,41);
\filldraw[thin,red,opacity=0.01] (10, 40) rectangle (11,41);
\filldraw[thin,red,opacity=0.00] (11, 40) rectangle (12,41);
\filldraw[thin,red,opacity=0.00] (12, 40) rectangle (13,41);
\filldraw[thin,red,opacity=0.00] (13, 40) rectangle (14,41);
\filldraw[thin,red,opacity=0.00] (14, 40) rectangle (15,41);
\filldraw[thin,red,opacity=0.00] (15, 40) rectangle (16,41);
\filldraw[thin,red,opacity=0.00] (16, 40) rectangle (17,41);
\filldraw[thin,red,opacity=0.00] (0, 41) rectangle (1,42);
\filldraw[thin,red,opacity=0.00] (1, 41) rectangle (2,42);
\filldraw[thin,red,opacity=0.00] (2, 41) rectangle (3,42);
\filldraw[thin,red,opacity=0.00] (3, 41) rectangle (4,42);
\filldraw[thin,red,opacity=0.00] (4, 41) rectangle (5,42);
\filldraw[thin,red,opacity=0.00] (5, 41) rectangle (6,42);
\filldraw[thin,red,opacity=0.00] (6, 41) rectangle (7,42);
\filldraw[thin,red,opacity=0.04] (7, 41) rectangle (8,42);
\filldraw[thin,red,opacity=0.00] (8, 41) rectangle (9,42);
\filldraw[thin,red,opacity=0.96] (9, 41) rectangle (10,42);
\filldraw[thin,red,opacity=0.00] (10, 41) rectangle (11,42);
\filldraw[thin,red,opacity=0.00] (11, 41) rectangle (12,42);
\filldraw[thin,red,opacity=0.00] (12, 41) rectangle (13,42);
\filldraw[thin,red,opacity=0.00] (13, 41) rectangle (14,42);
\filldraw[thin,red,opacity=0.00] (14, 41) rectangle (15,42);
\filldraw[thin,red,opacity=0.00] (15, 41) rectangle (16,42);
\filldraw[thin,red,opacity=0.00] (16, 41) rectangle (17,42);
\filldraw[thin,red,opacity=0.00] (0, 42) rectangle (1,43);
\filldraw[thin,red,opacity=0.00] (1, 42) rectangle (2,43);
\filldraw[thin,red,opacity=0.00] (2, 42) rectangle (3,43);
\filldraw[thin,red,opacity=0.00] (3, 42) rectangle (4,43);
\filldraw[thin,red,opacity=0.00] (4, 42) rectangle (5,43);
\filldraw[thin,red,opacity=0.00] (5, 42) rectangle (6,43);
\filldraw[thin,red,opacity=0.93] (6, 42) rectangle (7,43);
\filldraw[thin,red,opacity=0.05] (7, 42) rectangle (8,43);
\filldraw[thin,red,opacity=0.00] (8, 42) rectangle (9,43);
\filldraw[thin,red,opacity=0.02] (9, 42) rectangle (10,43);
\filldraw[thin,red,opacity=0.00] (10, 42) rectangle (11,43);
\filldraw[thin,red,opacity=0.00] (11, 42) rectangle (12,43);
\filldraw[thin,red,opacity=0.00] (12, 42) rectangle (13,43);
\filldraw[thin,red,opacity=0.00] (13, 42) rectangle (14,43);
\filldraw[thin,red,opacity=0.00] (14, 42) rectangle (15,43);
\filldraw[thin,red,opacity=0.00] (15, 42) rectangle (16,43);
\filldraw[thin,red,opacity=0.00] (16, 42) rectangle (17,43);
\filldraw[thin,red,opacity=0.00] (0, 43) rectangle (1,44);
\filldraw[thin,red,opacity=0.00] (1, 43) rectangle (2,44);
\filldraw[thin,red,opacity=0.00] (2, 43) rectangle (3,44);
\filldraw[thin,red,opacity=0.00] (3, 43) rectangle (4,44);
\filldraw[thin,red,opacity=0.00] (4, 43) rectangle (5,44);
\filldraw[thin,red,opacity=0.00] (5, 43) rectangle (6,44);
\filldraw[thin,red,opacity=0.00] (6, 43) rectangle (7,44);
\filldraw[thin,red,opacity=0.02] (7, 43) rectangle (8,44);
\filldraw[thin,red,opacity=0.00] (8, 43) rectangle (9,44);
\filldraw[thin,red,opacity=0.12] (9, 43) rectangle (10,44);
\filldraw[thin,red,opacity=0.00] (10, 43) rectangle (11,44);
\filldraw[thin,red,opacity=0.00] (11, 43) rectangle (12,44);
\filldraw[thin,red,opacity=0.00] (12, 43) rectangle (13,44);
\filldraw[thin,red,opacity=0.00] (13, 43) rectangle (14,44);
\filldraw[thin,red,opacity=0.00] (14, 43) rectangle (15,44);
\filldraw[thin,red,opacity=0.00] (15, 43) rectangle (16,44);
\filldraw[thin,red,opacity=0.86] (16, 43) rectangle (17,44);
\filldraw[thin,red,opacity=0.00] (0, 44) rectangle (1,45);
\filldraw[thin,red,opacity=0.00] (1, 44) rectangle (2,45);
\filldraw[thin,red,opacity=0.00] (2, 44) rectangle (3,45);
\filldraw[thin,red,opacity=0.00] (3, 44) rectangle (4,45);
\filldraw[thin,red,opacity=0.00] (4, 44) rectangle (5,45);
\filldraw[thin,red,opacity=0.00] (5, 44) rectangle (6,45);
\filldraw[thin,red,opacity=0.00] (6, 44) rectangle (7,45);
\filldraw[thin,red,opacity=0.01] (7, 44) rectangle (8,45);
\filldraw[thin,red,opacity=0.67] (8, 44) rectangle (9,45);
\filldraw[thin,red,opacity=0.00] (9, 44) rectangle (10,45);
\filldraw[thin,red,opacity=0.00] (10, 44) rectangle (11,45);
\filldraw[thin,red,opacity=0.00] (11, 44) rectangle (12,45);
\filldraw[thin,red,opacity=0.00] (12, 44) rectangle (13,45);
\filldraw[thin,red,opacity=0.00] (13, 44) rectangle (14,45);
\filldraw[thin,red,opacity=0.00] (14, 44) rectangle (15,45);
\filldraw[thin,red,opacity=0.04] (15, 44) rectangle (16,45);
\filldraw[thin,red,opacity=0.28] (16, 44) rectangle (17,45);
\filldraw[thin,red,opacity=0.00] (0, 45) rectangle (1,46);
\filldraw[thin,red,opacity=0.00] (1, 45) rectangle (2,46);
\filldraw[thin,red,opacity=0.00] (2, 45) rectangle (3,46);
\filldraw[thin,red,opacity=0.00] (3, 45) rectangle (4,46);
\filldraw[thin,red,opacity=0.00] (4, 45) rectangle (5,46);
\filldraw[thin,red,opacity=0.00] (5, 45) rectangle (6,46);
\filldraw[thin,red,opacity=0.00] (6, 45) rectangle (7,46);
\filldraw[thin,red,opacity=0.34] (7, 45) rectangle (8,46);
\filldraw[thin,red,opacity=0.24] (8, 45) rectangle (9,46);
\filldraw[thin,red,opacity=0.00] (9, 45) rectangle (10,46);
\filldraw[thin,red,opacity=0.00] (10, 45) rectangle (11,46);
\filldraw[thin,red,opacity=0.00] (11, 45) rectangle (12,46);
\filldraw[thin,red,opacity=0.00] (12, 45) rectangle (13,46);
\filldraw[thin,red,opacity=0.00] (13, 45) rectangle (14,46);
\filldraw[thin,red,opacity=0.00] (14, 45) rectangle (15,46);
\filldraw[thin,red,opacity=0.00] (15, 45) rectangle (16,46);
\filldraw[thin,red,opacity=0.42] (16, 45) rectangle (17,46);
\filldraw[thin,red,opacity=0.00] (0, 46) rectangle (1,47);
\filldraw[thin,red,opacity=0.00] (1, 46) rectangle (2,47);
\filldraw[thin,red,opacity=0.00] (2, 46) rectangle (3,47);
\filldraw[thin,red,opacity=0.00] (3, 46) rectangle (4,47);
\filldraw[thin,red,opacity=0.00] (4, 46) rectangle (5,47);
\filldraw[thin,red,opacity=0.00] (5, 46) rectangle (6,47);
\filldraw[thin,red,opacity=0.00] (6, 46) rectangle (7,47);
\filldraw[thin,red,opacity=0.99] (7, 46) rectangle (8,47);
\filldraw[thin,red,opacity=0.00] (8, 46) rectangle (9,47);
\filldraw[thin,red,opacity=0.00] (9, 46) rectangle (10,47);
\filldraw[thin,red,opacity=0.00] (10, 46) rectangle (11,47);
\filldraw[thin,red,opacity=0.00] (11, 46) rectangle (12,47);
\filldraw[thin,red,opacity=0.00] (12, 46) rectangle (13,47);
\filldraw[thin,red,opacity=0.00] (13, 46) rectangle (14,47);
\filldraw[thin,red,opacity=0.00] (14, 46) rectangle (15,47);
\filldraw[thin,red,opacity=0.00] (15, 46) rectangle (16,47);
\filldraw[thin,red,opacity=0.01] (16, 46) rectangle (17,47);
\filldraw[thin,red,opacity=0.00] (0, 47) rectangle (1,48);
\filldraw[thin,red,opacity=0.00] (1, 47) rectangle (2,48);
\filldraw[thin,red,opacity=0.00] (2, 47) rectangle (3,48);
\filldraw[thin,red,opacity=0.00] (3, 47) rectangle (4,48);
\filldraw[thin,red,opacity=0.00] (4, 47) rectangle (5,48);
\filldraw[thin,red,opacity=0.00] (5, 47) rectangle (6,48);
\filldraw[thin,red,opacity=0.00] (6, 47) rectangle (7,48);
\filldraw[thin,red,opacity=0.54] (7, 47) rectangle (8,48);
\filldraw[thin,red,opacity=0.05] (8, 47) rectangle (9,48);
\filldraw[thin,red,opacity=0.39] (9, 47) rectangle (10,48);
\filldraw[thin,red,opacity=0.00] (10, 47) rectangle (11,48);
\filldraw[thin,red,opacity=0.00] (11, 47) rectangle (12,48);
\filldraw[thin,red,opacity=0.00] (12, 47) rectangle (13,48);
\filldraw[thin,red,opacity=0.00] (13, 47) rectangle (14,48);
\filldraw[thin,red,opacity=0.00] (14, 47) rectangle (15,48);
\filldraw[thin,red,opacity=0.00] (15, 47) rectangle (16,48);
\filldraw[thin,red,opacity=0.02] (16, 47) rectangle (17,48);
\filldraw[thin,red,opacity=0.00] (0, 48) rectangle (1,49);
\filldraw[thin,red,opacity=0.00] (1, 48) rectangle (2,49);
\filldraw[thin,red,opacity=0.00] (2, 48) rectangle (3,49);
\filldraw[thin,red,opacity=0.00] (3, 48) rectangle (4,49);
\filldraw[thin,red,opacity=0.00] (4, 48) rectangle (5,49);
\filldraw[thin,red,opacity=0.00] (5, 48) rectangle (6,49);
\filldraw[thin,red,opacity=0.00] (6, 48) rectangle (7,49);
\filldraw[thin,red,opacity=0.03] (7, 48) rectangle (8,49);
\filldraw[thin,red,opacity=0.00] (8, 48) rectangle (9,49);
\filldraw[thin,red,opacity=0.97] (9, 48) rectangle (10,49);
\filldraw[thin,red,opacity=0.00] (10, 48) rectangle (11,49);
\filldraw[thin,red,opacity=0.00] (11, 48) rectangle (12,49);
\filldraw[thin,red,opacity=0.00] (12, 48) rectangle (13,49);
\filldraw[thin,red,opacity=0.00] (13, 48) rectangle (14,49);
\filldraw[thin,red,opacity=0.00] (14, 48) rectangle (15,49);
\filldraw[thin,red,opacity=0.00] (15, 48) rectangle (16,49);
\filldraw[thin,red,opacity=0.00] (16, 48) rectangle (17,49);
\filldraw[thin,red,opacity=0.00] (0, 49) rectangle (1,50);
\filldraw[thin,red,opacity=0.00] (1, 49) rectangle (2,50);
\filldraw[thin,red,opacity=0.00] (2, 49) rectangle (3,50);
\filldraw[thin,red,opacity=0.00] (3, 49) rectangle (4,50);
\filldraw[thin,red,opacity=0.00] (4, 49) rectangle (5,50);
\filldraw[thin,red,opacity=0.00] (5, 49) rectangle (6,50);
\filldraw[thin,red,opacity=0.00] (6, 49) rectangle (7,50);
\filldraw[thin,red,opacity=0.00] (7, 49) rectangle (8,50);
\filldraw[thin,red,opacity=0.00] (8, 49) rectangle (9,50);
\filldraw[thin,red,opacity=1.00] (9, 49) rectangle (10,50);
\filldraw[thin,red,opacity=0.00] (10, 49) rectangle (11,50);
\filldraw[thin,red,opacity=0.00] (11, 49) rectangle (12,50);
\filldraw[thin,red,opacity=0.00] (12, 49) rectangle (13,50);
\filldraw[thin,red,opacity=0.00] (13, 49) rectangle (14,50);
\filldraw[thin,red,opacity=0.00] (14, 49) rectangle (15,50);
\filldraw[thin,red,opacity=0.00] (15, 49) rectangle (16,50);
\filldraw[thin,red,opacity=0.00] (16, 49) rectangle (17,50);
\filldraw[thin,red,opacity=0.00] (0, 50) rectangle (1,51);
\filldraw[thin,red,opacity=0.00] (1, 50) rectangle (2,51);
\filldraw[thin,red,opacity=0.00] (2, 50) rectangle (3,51);
\filldraw[thin,red,opacity=0.00] (3, 50) rectangle (4,51);
\filldraw[thin,red,opacity=0.00] (4, 50) rectangle (5,51);
\filldraw[thin,red,opacity=0.00] (5, 50) rectangle (6,51);
\filldraw[thin,red,opacity=0.56] (6, 50) rectangle (7,51);
\filldraw[thin,red,opacity=0.01] (7, 50) rectangle (8,51);
\filldraw[thin,red,opacity=0.00] (8, 50) rectangle (9,51);
\filldraw[thin,red,opacity=0.43] (9, 50) rectangle (10,51);
\filldraw[thin,red,opacity=0.00] (10, 50) rectangle (11,51);
\filldraw[thin,red,opacity=0.00] (11, 50) rectangle (12,51);
\filldraw[thin,red,opacity=0.00] (12, 50) rectangle (13,51);
\filldraw[thin,red,opacity=0.00] (13, 50) rectangle (14,51);
\filldraw[thin,red,opacity=0.00] (14, 50) rectangle (15,51);
\filldraw[thin,red,opacity=0.00] (15, 50) rectangle (16,51);
\filldraw[thin,red,opacity=0.00] (16, 50) rectangle (17,51);
\filldraw[thin,red,opacity=0.00] (0, 51) rectangle (1,52);
\filldraw[thin,red,opacity=0.00] (1, 51) rectangle (2,52);
\filldraw[thin,red,opacity=0.00] (2, 51) rectangle (3,52);
\filldraw[thin,red,opacity=0.00] (3, 51) rectangle (4,52);
\filldraw[thin,red,opacity=0.00] (4, 51) rectangle (5,52);
\filldraw[thin,red,opacity=0.00] (5, 51) rectangle (6,52);
\filldraw[thin,red,opacity=0.02] (6, 51) rectangle (7,52);
\filldraw[thin,red,opacity=0.00] (7, 51) rectangle (8,52);
\filldraw[thin,red,opacity=0.00] (8, 51) rectangle (9,52);
\filldraw[thin,red,opacity=0.00] (9, 51) rectangle (10,52);
\filldraw[thin,red,opacity=0.00] (10, 51) rectangle (11,52);
\filldraw[thin,red,opacity=0.00] (11, 51) rectangle (12,52);
\filldraw[thin,red,opacity=0.00] (12, 51) rectangle (13,52);
\filldraw[thin,red,opacity=0.00] (13, 51) rectangle (14,52);
\filldraw[thin,red,opacity=0.00] (14, 51) rectangle (15,52);
\filldraw[thin,red,opacity=0.00] (15, 51) rectangle (16,52);
\filldraw[thin,red,opacity=0.98] (16, 51) rectangle (17,52);
\filldraw[thin,red,opacity=0.00] (0, 52) rectangle (1,53);
\filldraw[thin,red,opacity=0.00] (1, 52) rectangle (2,53);
\filldraw[thin,red,opacity=0.00] (2, 52) rectangle (3,53);
\filldraw[thin,red,opacity=0.00] (3, 52) rectangle (4,53);
\filldraw[thin,red,opacity=0.00] (4, 52) rectangle (5,53);
\filldraw[thin,red,opacity=0.00] (5, 52) rectangle (6,53);
\filldraw[thin,red,opacity=0.00] (6, 52) rectangle (7,53);
\filldraw[thin,red,opacity=0.00] (7, 52) rectangle (8,53);
\filldraw[thin,red,opacity=0.00] (8, 52) rectangle (9,53);
\filldraw[thin,red,opacity=0.00] (9, 52) rectangle (10,53);
\filldraw[thin,red,opacity=0.00] (10, 52) rectangle (11,53);
\filldraw[thin,red,opacity=0.00] (11, 52) rectangle (12,53);
\filldraw[thin,red,opacity=0.00] (12, 52) rectangle (13,53);
\filldraw[thin,red,opacity=0.00] (13, 52) rectangle (14,53);
\filldraw[thin,red,opacity=0.00] (14, 52) rectangle (15,53);
\filldraw[thin,red,opacity=0.01] (15, 52) rectangle (16,53);
\filldraw[thin,red,opacity=0.99] (16, 52) rectangle (17,53);
\filldraw[thin,red,opacity=0.00] (0, 53) rectangle (1,54);
\filldraw[thin,red,opacity=0.00] (1, 53) rectangle (2,54);
\filldraw[thin,red,opacity=0.00] (2, 53) rectangle (3,54);
\filldraw[thin,red,opacity=0.00] (3, 53) rectangle (4,54);
\filldraw[thin,red,opacity=0.00] (4, 53) rectangle (5,54);
\filldraw[thin,red,opacity=0.00] (5, 53) rectangle (6,54);
\filldraw[thin,red,opacity=0.00] (6, 53) rectangle (7,54);
\filldraw[thin,red,opacity=0.00] (7, 53) rectangle (8,54);
\filldraw[thin,red,opacity=0.00] (8, 53) rectangle (9,54);
\filldraw[thin,red,opacity=0.00] (9, 53) rectangle (10,54);
\filldraw[thin,red,opacity=0.00] (10, 53) rectangle (11,54);
\filldraw[thin,red,opacity=0.00] (11, 53) rectangle (12,54);
\filldraw[thin,red,opacity=0.00] (12, 53) rectangle (13,54);
\filldraw[thin,red,opacity=0.00] (13, 53) rectangle (14,54);
\filldraw[thin,red,opacity=0.00] (14, 53) rectangle (15,54);
\filldraw[thin,red,opacity=0.00] (15, 53) rectangle (16,54);
\filldraw[thin,red,opacity=1.00] (16, 53) rectangle (17,54);
\filldraw[thin,red,opacity=0.00] (0, 54) rectangle (1,55);
\filldraw[thin,red,opacity=0.00] (1, 54) rectangle (2,55);
\filldraw[thin,red,opacity=0.00] (2, 54) rectangle (3,55);
\filldraw[thin,red,opacity=0.00] (3, 54) rectangle (4,55);
\filldraw[thin,red,opacity=0.00] (4, 54) rectangle (5,55);
\filldraw[thin,red,opacity=0.00] (5, 54) rectangle (6,55);
\filldraw[thin,red,opacity=0.00] (6, 54) rectangle (7,55);
\filldraw[thin,red,opacity=0.01] (7, 54) rectangle (8,55);
\filldraw[thin,red,opacity=0.00] (8, 54) rectangle (9,55);
\filldraw[thin,red,opacity=0.00] (9, 54) rectangle (10,55);
\filldraw[thin,red,opacity=0.00] (10, 54) rectangle (11,55);
\filldraw[thin,red,opacity=0.00] (11, 54) rectangle (12,55);
\filldraw[thin,red,opacity=0.00] (12, 54) rectangle (13,55);
\filldraw[thin,red,opacity=0.00] (13, 54) rectangle (14,55);
\filldraw[thin,red,opacity=0.00] (14, 54) rectangle (15,55);
\filldraw[thin,red,opacity=0.00] (15, 54) rectangle (16,55);
\filldraw[thin,red,opacity=0.98] (16, 54) rectangle (17,55);
\filldraw[thin,red,opacity=0.00] (0, 55) rectangle (1,56);
\filldraw[thin,red,opacity=0.00] (1, 55) rectangle (2,56);
\filldraw[thin,red,opacity=0.00] (2, 55) rectangle (3,56);
\filldraw[thin,red,opacity=0.00] (3, 55) rectangle (4,56);
\filldraw[thin,red,opacity=0.00] (4, 55) rectangle (5,56);
\filldraw[thin,red,opacity=0.89] (5, 55) rectangle (6,56);
\filldraw[thin,red,opacity=0.10] (6, 55) rectangle (7,56);
\filldraw[thin,red,opacity=0.00] (7, 55) rectangle (8,56);
\filldraw[thin,red,opacity=0.00] (8, 55) rectangle (9,56);
\filldraw[thin,red,opacity=0.00] (9, 55) rectangle (10,56);
\filldraw[thin,red,opacity=0.00] (10, 55) rectangle (11,56);
\filldraw[thin,red,opacity=0.00] (11, 55) rectangle (12,56);
\filldraw[thin,red,opacity=0.00] (12, 55) rectangle (13,56);
\filldraw[thin,red,opacity=0.00] (13, 55) rectangle (14,56);
\filldraw[thin,red,opacity=0.00] (14, 55) rectangle (15,56);
\filldraw[thin,red,opacity=0.00] (15, 55) rectangle (16,56);
\filldraw[thin,red,opacity=0.00] (16, 55) rectangle (17,56);
\filldraw[thin,red,opacity=0.00] (0, 56) rectangle (1,57);
\filldraw[thin,red,opacity=0.00] (1, 56) rectangle (2,57);
\filldraw[thin,red,opacity=0.00] (2, 56) rectangle (3,57);
\filldraw[thin,red,opacity=0.00] (3, 56) rectangle (4,57);
\filldraw[thin,red,opacity=0.00] (4, 56) rectangle (5,57);
\filldraw[thin,red,opacity=0.00] (5, 56) rectangle (6,57);
\filldraw[thin,red,opacity=0.01] (6, 56) rectangle (7,57);
\filldraw[thin,red,opacity=0.00] (7, 56) rectangle (8,57);
\filldraw[thin,red,opacity=0.03] (8, 56) rectangle (9,57);
\filldraw[thin,red,opacity=0.35] (9, 56) rectangle (10,57);
\filldraw[thin,red,opacity=0.61] (10, 56) rectangle (11,57);
\filldraw[thin,red,opacity=0.00] (11, 56) rectangle (12,57);
\filldraw[thin,red,opacity=0.00] (12, 56) rectangle (13,57);
\filldraw[thin,red,opacity=0.00] (13, 56) rectangle (14,57);
\filldraw[thin,red,opacity=0.00] (14, 56) rectangle (15,57);
\filldraw[thin,red,opacity=0.00] (15, 56) rectangle (16,57);
\filldraw[thin,red,opacity=0.00] (16, 56) rectangle (17,57);
\filldraw[thin,red,opacity=0.00] (0, 57) rectangle (1,58);
\filldraw[thin,red,opacity=0.00] (1, 57) rectangle (2,58);
\filldraw[thin,red,opacity=0.00] (2, 57) rectangle (3,58);
\filldraw[thin,red,opacity=0.00] (3, 57) rectangle (4,58);
\filldraw[thin,red,opacity=0.00] (4, 57) rectangle (5,58);
\filldraw[thin,red,opacity=0.00] (5, 57) rectangle (6,58);
\filldraw[thin,red,opacity=0.00] (6, 57) rectangle (7,58);
\filldraw[thin,red,opacity=0.00] (7, 57) rectangle (8,58);
\filldraw[thin,red,opacity=0.01] (8, 57) rectangle (9,58);
\filldraw[thin,red,opacity=0.74] (9, 57) rectangle (10,58);
\filldraw[thin,red,opacity=0.19] (10, 57) rectangle (11,58);
\filldraw[thin,red,opacity=0.00] (11, 57) rectangle (12,58);
\filldraw[thin,red,opacity=0.00] (12, 57) rectangle (13,58);
\filldraw[thin,red,opacity=0.00] (13, 57) rectangle (14,58);
\filldraw[thin,red,opacity=0.00] (14, 57) rectangle (15,58);
\filldraw[thin,red,opacity=0.00] (15, 57) rectangle (16,58);
\filldraw[thin,red,opacity=0.06] (16, 57) rectangle (17,58);
\filldraw[thin,red,opacity=0.00] (0, 58) rectangle (1,59);
\filldraw[thin,red,opacity=0.00] (1, 58) rectangle (2,59);
\filldraw[thin,red,opacity=0.00] (2, 58) rectangle (3,59);
\filldraw[thin,red,opacity=0.00] (3, 58) rectangle (4,59);
\filldraw[thin,red,opacity=0.97] (4, 58) rectangle (5,59);
\filldraw[thin,red,opacity=0.00] (5, 58) rectangle (6,59);
\filldraw[thin,red,opacity=0.03] (6, 58) rectangle (7,59);
\filldraw[thin,red,opacity=0.00] (7, 58) rectangle (8,59);
\filldraw[thin,red,opacity=0.00] (8, 58) rectangle (9,59);
\filldraw[thin,red,opacity=0.00] (9, 58) rectangle (10,59);
\filldraw[thin,red,opacity=0.00] (10, 58) rectangle (11,59);
\filldraw[thin,red,opacity=0.00] (11, 58) rectangle (12,59);
\filldraw[thin,red,opacity=0.00] (12, 58) rectangle (13,59);
\filldraw[thin,red,opacity=0.00] (13, 58) rectangle (14,59);
\filldraw[thin,red,opacity=0.00] (14, 58) rectangle (15,59);
\filldraw[thin,red,opacity=0.00] (15, 58) rectangle (16,59);
\filldraw[thin,red,opacity=0.00] (16, 58) rectangle (17,59);
\filldraw[thin,red,opacity=0.00] (0, 59) rectangle (1,60);
\filldraw[thin,red,opacity=0.00] (1, 59) rectangle (2,60);
\filldraw[thin,red,opacity=0.00] (2, 59) rectangle (3,60);
\filldraw[thin,red,opacity=0.00] (3, 59) rectangle (4,60);
\filldraw[thin,red,opacity=1.00] (4, 59) rectangle (5,60);
\filldraw[thin,red,opacity=0.00] (5, 59) rectangle (6,60);
\filldraw[thin,red,opacity=0.00] (6, 59) rectangle (7,60);
\filldraw[thin,red,opacity=0.00] (7, 59) rectangle (8,60);
\filldraw[thin,red,opacity=0.00] (8, 59) rectangle (9,60);
\filldraw[thin,red,opacity=0.00] (9, 59) rectangle (10,60);
\filldraw[thin,red,opacity=0.00] (10, 59) rectangle (11,60);
\filldraw[thin,red,opacity=0.00] (11, 59) rectangle (12,60);
\filldraw[thin,red,opacity=0.00] (12, 59) rectangle (13,60);
\filldraw[thin,red,opacity=0.00] (13, 59) rectangle (14,60);
\filldraw[thin,red,opacity=0.00] (14, 59) rectangle (15,60);
\filldraw[thin,red,opacity=0.00] (15, 59) rectangle (16,60);
\filldraw[thin,red,opacity=0.00] (16, 59) rectangle (17,60);
\filldraw[thin,red,opacity=0.00] (0, 60) rectangle (1,61);
\filldraw[thin,red,opacity=0.00] (1, 60) rectangle (2,61);
\filldraw[thin,red,opacity=0.00] (2, 60) rectangle (3,61);
\filldraw[thin,red,opacity=0.00] (3, 60) rectangle (4,61);
\filldraw[thin,red,opacity=1.00] (4, 60) rectangle (5,61);
\filldraw[thin,red,opacity=0.00] (5, 60) rectangle (6,61);
\filldraw[thin,red,opacity=0.00] (6, 60) rectangle (7,61);
\filldraw[thin,red,opacity=0.00] (7, 60) rectangle (8,61);
\filldraw[thin,red,opacity=0.00] (8, 60) rectangle (9,61);
\filldraw[thin,red,opacity=0.00] (9, 60) rectangle (10,61);
\filldraw[thin,red,opacity=0.00] (10, 60) rectangle (11,61);
\filldraw[thin,red,opacity=0.00] (11, 60) rectangle (12,61);
\filldraw[thin,red,opacity=0.00] (12, 60) rectangle (13,61);
\filldraw[thin,red,opacity=0.00] (13, 60) rectangle (14,61);
\filldraw[thin,red,opacity=0.00] (14, 60) rectangle (15,61);
\filldraw[thin,red,opacity=0.00] (15, 60) rectangle (16,61);
\filldraw[thin,red,opacity=0.00] (16, 60) rectangle (17,61);
\filldraw[thin,red,opacity=0.00] (0, 61) rectangle (1,62);
\filldraw[thin,red,opacity=0.00] (1, 61) rectangle (2,62);
\filldraw[thin,red,opacity=0.00] (2, 61) rectangle (3,62);
\filldraw[thin,red,opacity=0.00] (3, 61) rectangle (4,62);
\filldraw[thin,red,opacity=1.00] (4, 61) rectangle (5,62);
\filldraw[thin,red,opacity=0.00] (5, 61) rectangle (6,62);
\filldraw[thin,red,opacity=0.00] (6, 61) rectangle (7,62);
\filldraw[thin,red,opacity=0.00] (7, 61) rectangle (8,62);
\filldraw[thin,red,opacity=0.00] (8, 61) rectangle (9,62);
\filldraw[thin,red,opacity=0.00] (9, 61) rectangle (10,62);
\filldraw[thin,red,opacity=0.00] (10, 61) rectangle (11,62);
\filldraw[thin,red,opacity=0.00] (11, 61) rectangle (12,62);
\filldraw[thin,red,opacity=0.00] (12, 61) rectangle (13,62);
\filldraw[thin,red,opacity=0.00] (13, 61) rectangle (14,62);
\filldraw[thin,red,opacity=0.00] (14, 61) rectangle (15,62);
\filldraw[thin,red,opacity=0.00] (15, 61) rectangle (16,62);
\filldraw[thin,red,opacity=0.00] (16, 61) rectangle (17,62);
\filldraw[thin,red,opacity=0.00] (0, 62) rectangle (1,63);
\filldraw[thin,red,opacity=0.00] (1, 62) rectangle (2,63);
\filldraw[thin,red,opacity=0.00] (2, 62) rectangle (3,63);
\filldraw[thin,red,opacity=0.00] (3, 62) rectangle (4,63);
\filldraw[thin,red,opacity=0.98] (4, 62) rectangle (5,63);
\filldraw[thin,red,opacity=0.00] (5, 62) rectangle (6,63);
\filldraw[thin,red,opacity=0.02] (6, 62) rectangle (7,63);
\filldraw[thin,red,opacity=0.00] (7, 62) rectangle (8,63);
\filldraw[thin,red,opacity=0.00] (8, 62) rectangle (9,63);
\filldraw[thin,red,opacity=0.00] (9, 62) rectangle (10,63);
\filldraw[thin,red,opacity=0.00] (10, 62) rectangle (11,63);
\filldraw[thin,red,opacity=0.00] (11, 62) rectangle (12,63);
\filldraw[thin,red,opacity=0.00] (12, 62) rectangle (13,63);
\filldraw[thin,red,opacity=0.00] (13, 62) rectangle (14,63);
\filldraw[thin,red,opacity=0.00] (14, 62) rectangle (15,63);
\filldraw[thin,red,opacity=0.00] (15, 62) rectangle (16,63);
\filldraw[thin,red,opacity=0.00] (16, 62) rectangle (17,63);
\filldraw[thin,red,opacity=0.00] (0, 63) rectangle (1,64);
\filldraw[thin,red,opacity=0.00] (1, 63) rectangle (2,64);
\filldraw[thin,red,opacity=0.00] (2, 63) rectangle (3,64);
\filldraw[thin,red,opacity=0.00] (3, 63) rectangle (4,64);
\filldraw[thin,red,opacity=0.28] (4, 63) rectangle (5,64);
\filldraw[thin,red,opacity=0.00] (5, 63) rectangle (6,64);
\filldraw[thin,red,opacity=0.00] (6, 63) rectangle (7,64);
\filldraw[thin,red,opacity=0.13] (7, 63) rectangle (8,64);
\filldraw[thin,red,opacity=0.00] (8, 63) rectangle (9,64);
\filldraw[thin,red,opacity=0.01] (9, 63) rectangle (10,64);
\filldraw[thin,red,opacity=0.59] (10, 63) rectangle (11,64);
\filldraw[thin,red,opacity=0.00] (11, 63) rectangle (12,64);
\filldraw[thin,red,opacity=0.00] (12, 63) rectangle (13,64);
\filldraw[thin,red,opacity=0.00] (13, 63) rectangle (14,64);
\filldraw[thin,red,opacity=0.00] (14, 63) rectangle (15,64);
\filldraw[thin,red,opacity=0.00] (15, 63) rectangle (16,64);
\filldraw[thin,red,opacity=0.00] (16, 63) rectangle (17,64);
\filldraw[thin,red,opacity=0.00] (0, 64) rectangle (1,65);
\filldraw[thin,red,opacity=0.00] (1, 64) rectangle (2,65);
\filldraw[thin,red,opacity=0.00] (2, 64) rectangle (3,65);
\filldraw[thin,red,opacity=0.00] (3, 64) rectangle (4,65);
\filldraw[thin,red,opacity=0.02] (4, 64) rectangle (5,65);
\filldraw[thin,red,opacity=0.00] (5, 64) rectangle (6,65);
\filldraw[thin,red,opacity=0.00] (6, 64) rectangle (7,65);
\filldraw[thin,red,opacity=0.00] (7, 64) rectangle (8,65);
\filldraw[thin,red,opacity=0.00] (8, 64) rectangle (9,65);
\filldraw[thin,red,opacity=0.08] (9, 64) rectangle (10,65);
\filldraw[thin,red,opacity=0.90] (10, 64) rectangle (11,65);
\filldraw[thin,red,opacity=0.00] (11, 64) rectangle (12,65);
\filldraw[thin,red,opacity=0.00] (12, 64) rectangle (13,65);
\filldraw[thin,red,opacity=0.00] (13, 64) rectangle (14,65);
\filldraw[thin,red,opacity=0.00] (14, 64) rectangle (15,65);
\filldraw[thin,red,opacity=0.00] (15, 64) rectangle (16,65);
\filldraw[thin,red,opacity=0.00] (16, 64) rectangle (17,65);
\filldraw[thin,red,opacity=0.00] (0, 65) rectangle (1,66);
\filldraw[thin,red,opacity=0.00] (1, 65) rectangle (2,66);
\filldraw[thin,red,opacity=0.00] (2, 65) rectangle (3,66);
\filldraw[thin,red,opacity=0.00] (3, 65) rectangle (4,66);
\filldraw[thin,red,opacity=0.92] (4, 65) rectangle (5,66);
\filldraw[thin,red,opacity=0.00] (5, 65) rectangle (6,66);
\filldraw[thin,red,opacity=0.08] (6, 65) rectangle (7,66);
\filldraw[thin,red,opacity=0.00] (7, 65) rectangle (8,66);
\filldraw[thin,red,opacity=0.00] (8, 65) rectangle (9,66);
\filldraw[thin,red,opacity=0.00] (9, 65) rectangle (10,66);
\filldraw[thin,red,opacity=0.00] (10, 65) rectangle (11,66);
\filldraw[thin,red,opacity=0.00] (11, 65) rectangle (12,66);
\filldraw[thin,red,opacity=0.00] (12, 65) rectangle (13,66);
\filldraw[thin,red,opacity=0.00] (13, 65) rectangle (14,66);
\filldraw[thin,red,opacity=0.00] (14, 65) rectangle (15,66);
\filldraw[thin,red,opacity=0.00] (15, 65) rectangle (16,66);
\filldraw[thin,red,opacity=0.00] (16, 65) rectangle (17,66);
\filldraw[thin,red,opacity=0.00] (0, 66) rectangle (1,67);
\filldraw[thin,red,opacity=0.00] (1, 66) rectangle (2,67);
\filldraw[thin,red,opacity=0.00] (2, 66) rectangle (3,67);
\filldraw[thin,red,opacity=0.00] (3, 66) rectangle (4,67);
\filldraw[thin,red,opacity=0.03] (4, 66) rectangle (5,67);
\filldraw[thin,red,opacity=0.00] (5, 66) rectangle (6,67);
\filldraw[thin,red,opacity=0.00] (6, 66) rectangle (7,67);
\filldraw[thin,red,opacity=0.00] (7, 66) rectangle (8,67);
\filldraw[thin,red,opacity=0.00] (8, 66) rectangle (9,67);
\filldraw[thin,red,opacity=0.00] (9, 66) rectangle (10,67);
\filldraw[thin,red,opacity=0.00] (10, 66) rectangle (11,67);
\filldraw[thin,red,opacity=0.00] (11, 66) rectangle (12,67);
\filldraw[thin,red,opacity=0.00] (12, 66) rectangle (13,67);
\filldraw[thin,red,opacity=0.00] (13, 66) rectangle (14,67);
\filldraw[thin,red,opacity=0.00] (14, 66) rectangle (15,67);
\filldraw[thin,red,opacity=0.00] (15, 66) rectangle (16,67);
\filldraw[thin,red,opacity=0.96] (16, 66) rectangle (17,67);
\filldraw[thin,red,opacity=0.00] (0, 67) rectangle (1,68);
\filldraw[thin,red,opacity=0.00] (1, 67) rectangle (2,68);
\filldraw[thin,red,opacity=0.01] (2, 67) rectangle (3,68);
\filldraw[thin,red,opacity=0.00] (3, 67) rectangle (4,68);
\filldraw[thin,red,opacity=0.01] (4, 67) rectangle (5,68);
\filldraw[thin,red,opacity=0.02] (5, 67) rectangle (6,68);
\filldraw[thin,red,opacity=0.00] (6, 67) rectangle (7,68);
\filldraw[thin,red,opacity=0.00] (7, 67) rectangle (8,68);
\filldraw[thin,red,opacity=0.00] (8, 67) rectangle (9,68);
\filldraw[thin,red,opacity=0.00] (9, 67) rectangle (10,68);
\filldraw[thin,red,opacity=0.00] (10, 67) rectangle (11,68);
\filldraw[thin,red,opacity=0.00] (11, 67) rectangle (12,68);
\filldraw[thin,red,opacity=0.00] (12, 67) rectangle (13,68);
\filldraw[thin,red,opacity=0.00] (13, 67) rectangle (14,68);
\filldraw[thin,red,opacity=0.00] (14, 67) rectangle (15,68);
\filldraw[thin,red,opacity=0.17] (15, 67) rectangle (16,68);
\filldraw[thin,red,opacity=0.80] (16, 67) rectangle (17,68);
\filldraw[thin,red,opacity=0.00] (0, 68) rectangle (1,69);
\filldraw[thin,red,opacity=0.00] (1, 68) rectangle (2,69);
\filldraw[thin,red,opacity=0.00] (2, 68) rectangle (3,69);
\filldraw[thin,red,opacity=0.00] (3, 68) rectangle (4,69);
\filldraw[thin,red,opacity=0.00] (4, 68) rectangle (5,69);
\filldraw[thin,red,opacity=0.00] (5, 68) rectangle (6,69);
\filldraw[thin,red,opacity=0.00] (6, 68) rectangle (7,69);
\filldraw[thin,red,opacity=0.00] (7, 68) rectangle (8,69);
\filldraw[thin,red,opacity=0.00] (8, 68) rectangle (9,69);
\filldraw[thin,red,opacity=0.00] (9, 68) rectangle (10,69);
\filldraw[thin,red,opacity=0.00] (10, 68) rectangle (11,69);
\filldraw[thin,red,opacity=0.00] (11, 68) rectangle (12,69);
\filldraw[thin,red,opacity=0.00] (12, 68) rectangle (13,69);
\filldraw[thin,red,opacity=0.00] (13, 68) rectangle (14,69);
\filldraw[thin,red,opacity=0.00] (14, 68) rectangle (15,69);
\filldraw[thin,red,opacity=0.01] (15, 68) rectangle (16,69);
\filldraw[thin,red,opacity=0.99] (16, 68) rectangle (17,69);
\filldraw[thin,red,opacity=0.00] (0, 69) rectangle (1,70);
\filldraw[thin,red,opacity=0.00] (1, 69) rectangle (2,70);
\filldraw[thin,red,opacity=0.00] (2, 69) rectangle (3,70);
\filldraw[thin,red,opacity=0.00] (3, 69) rectangle (4,70);
\filldraw[thin,red,opacity=0.00] (4, 69) rectangle (5,70);
\filldraw[thin,red,opacity=0.00] (5, 69) rectangle (6,70);
\filldraw[thin,red,opacity=0.00] (6, 69) rectangle (7,70);
\filldraw[thin,red,opacity=0.03] (7, 69) rectangle (8,70);
\filldraw[thin,red,opacity=0.00] (8, 69) rectangle (9,70);
\filldraw[thin,red,opacity=0.00] (9, 69) rectangle (10,70);
\filldraw[thin,red,opacity=0.00] (10, 69) rectangle (11,70);
\filldraw[thin,red,opacity=0.00] (11, 69) rectangle (12,70);
\filldraw[thin,red,opacity=0.00] (12, 69) rectangle (13,70);
\filldraw[thin,red,opacity=0.01] (13, 69) rectangle (14,70);
\filldraw[thin,red,opacity=0.00] (14, 69) rectangle (15,70);
\filldraw[thin,red,opacity=0.01] (15, 69) rectangle (16,70);
\filldraw[thin,red,opacity=0.95] (16, 69) rectangle (17,70);
\filldraw[thin,red,opacity=0.00] (0, 70) rectangle (1,71);
\filldraw[thin,red,opacity=0.00] (1, 70) rectangle (2,71);
\filldraw[thin,red,opacity=0.00] (2, 70) rectangle (3,71);
\filldraw[thin,red,opacity=0.00] (3, 70) rectangle (4,71);
\filldraw[thin,red,opacity=0.00] (4, 70) rectangle (5,71);
\filldraw[thin,red,opacity=0.00] (5, 70) rectangle (6,71);
\filldraw[thin,red,opacity=0.00] (6, 70) rectangle (7,71);
\filldraw[thin,red,opacity=0.41] (7, 70) rectangle (8,71);
\filldraw[thin,red,opacity=0.11] (8, 70) rectangle (9,71);
\filldraw[thin,red,opacity=0.29] (9, 70) rectangle (10,71);
\filldraw[thin,red,opacity=0.00] (10, 70) rectangle (11,71);
\filldraw[thin,red,opacity=0.00] (11, 70) rectangle (12,71);
\filldraw[thin,red,opacity=0.00] (12, 70) rectangle (13,71);
\filldraw[thin,red,opacity=0.01] (13, 70) rectangle (14,71);
\filldraw[thin,red,opacity=0.00] (14, 70) rectangle (15,71);
\filldraw[thin,red,opacity=0.00] (15, 70) rectangle (16,71);
\filldraw[thin,red,opacity=0.17] (16, 70) rectangle (17,71);
\filldraw[thin,red,opacity=0.00] (0, 71) rectangle (1,72);
\filldraw[thin,red,opacity=0.00] (1, 71) rectangle (2,72);
\filldraw[thin,red,opacity=0.00] (2, 71) rectangle (3,72);
\filldraw[thin,red,opacity=0.00] (3, 71) rectangle (4,72);
\filldraw[thin,red,opacity=0.00] (4, 71) rectangle (5,72);
\filldraw[thin,red,opacity=0.00] (5, 71) rectangle (6,72);
\filldraw[thin,red,opacity=0.00] (6, 71) rectangle (7,72);
\filldraw[thin,red,opacity=0.03] (7, 71) rectangle (8,72);
\filldraw[thin,red,opacity=0.01] (8, 71) rectangle (9,72);
\filldraw[thin,red,opacity=0.96] (9, 71) rectangle (10,72);
\filldraw[thin,red,opacity=0.00] (10, 71) rectangle (11,72);
\filldraw[thin,red,opacity=0.00] (11, 71) rectangle (12,72);
\filldraw[thin,red,opacity=0.00] (12, 71) rectangle (13,72);
\filldraw[thin,red,opacity=0.00] (13, 71) rectangle (14,72);
\filldraw[thin,red,opacity=0.00] (14, 71) rectangle (15,72);
\filldraw[thin,red,opacity=0.00] (15, 71) rectangle (16,72);
\filldraw[thin,red,opacity=0.00] (16, 71) rectangle (17,72);
\filldraw[thin,red,opacity=0.00] (0, 72) rectangle (1,73);
\filldraw[thin,red,opacity=0.00] (1, 72) rectangle (2,73);
\filldraw[thin,red,opacity=0.00] (2, 72) rectangle (3,73);
\filldraw[thin,red,opacity=0.00] (3, 72) rectangle (4,73);
\filldraw[thin,red,opacity=0.00] (4, 72) rectangle (5,73);
\filldraw[thin,red,opacity=0.00] (5, 72) rectangle (6,73);
\filldraw[thin,red,opacity=0.00] (6, 72) rectangle (7,73);
\filldraw[thin,red,opacity=0.00] (7, 72) rectangle (8,73);
\filldraw[thin,red,opacity=0.00] (8, 72) rectangle (9,73);
\filldraw[thin,red,opacity=1.00] (9, 72) rectangle (10,73);
\filldraw[thin,red,opacity=0.00] (10, 72) rectangle (11,73);
\filldraw[thin,red,opacity=0.00] (11, 72) rectangle (12,73);
\filldraw[thin,red,opacity=0.00] (12, 72) rectangle (13,73);
\filldraw[thin,red,opacity=0.00] (13, 72) rectangle (14,73);
\filldraw[thin,red,opacity=0.00] (14, 72) rectangle (15,73);
\filldraw[thin,red,opacity=0.00] (15, 72) rectangle (16,73);
\filldraw[thin,red,opacity=0.00] (16, 72) rectangle (17,73);
\filldraw[thin,red,opacity=0.00] (0, 73) rectangle (1,74);
\filldraw[thin,red,opacity=0.00] (1, 73) rectangle (2,74);
\filldraw[thin,red,opacity=0.00] (2, 73) rectangle (3,74);
\filldraw[thin,red,opacity=0.00] (3, 73) rectangle (4,74);
\filldraw[thin,red,opacity=0.97] (4, 73) rectangle (5,74);
\filldraw[thin,red,opacity=0.01] (5, 73) rectangle (6,74);
\filldraw[thin,red,opacity=0.02] (6, 73) rectangle (7,74);
\filldraw[thin,red,opacity=0.00] (7, 73) rectangle (8,74);
\filldraw[thin,red,opacity=0.00] (8, 73) rectangle (9,74);
\filldraw[thin,red,opacity=0.00] (9, 73) rectangle (10,74);
\filldraw[thin,red,opacity=0.00] (10, 73) rectangle (11,74);
\filldraw[thin,red,opacity=0.00] (11, 73) rectangle (12,74);
\filldraw[thin,red,opacity=0.00] (12, 73) rectangle (13,74);
\filldraw[thin,red,opacity=0.00] (13, 73) rectangle (14,74);
\filldraw[thin,red,opacity=0.00] (14, 73) rectangle (15,74);
\filldraw[thin,red,opacity=0.00] (15, 73) rectangle (16,74);
\filldraw[thin,red,opacity=0.00] (16, 73) rectangle (17,74);
\filldraw[thin,red,opacity=0.00] (0, 74) rectangle (1,75);
\filldraw[thin,red,opacity=0.00] (1, 74) rectangle (2,75);
\filldraw[thin,red,opacity=0.00] (2, 74) rectangle (3,75);
\filldraw[thin,red,opacity=0.01] (3, 74) rectangle (4,75);
\filldraw[thin,red,opacity=0.99] (4, 74) rectangle (5,75);
\filldraw[thin,red,opacity=0.00] (5, 74) rectangle (6,75);
\filldraw[thin,red,opacity=0.00] (6, 74) rectangle (7,75);
\filldraw[thin,red,opacity=0.00] (7, 74) rectangle (8,75);
\filldraw[thin,red,opacity=0.00] (8, 74) rectangle (9,75);
\filldraw[thin,red,opacity=0.00] (9, 74) rectangle (10,75);
\filldraw[thin,red,opacity=0.00] (10, 74) rectangle (11,75);
\filldraw[thin,red,opacity=0.00] (11, 74) rectangle (12,75);
\filldraw[thin,red,opacity=0.00] (12, 74) rectangle (13,75);
\filldraw[thin,red,opacity=0.00] (13, 74) rectangle (14,75);
\filldraw[thin,red,opacity=0.00] (14, 74) rectangle (15,75);
\filldraw[thin,red,opacity=0.00] (15, 74) rectangle (16,75);
\filldraw[thin,red,opacity=0.00] (16, 74) rectangle (17,75);
\filldraw[thin,red,opacity=0.00] (0, 75) rectangle (1,76);
\filldraw[thin,red,opacity=0.00] (1, 75) rectangle (2,76);
\filldraw[thin,red,opacity=0.07] (2, 75) rectangle (3,76);
\filldraw[thin,red,opacity=0.26] (3, 75) rectangle (4,76);
\filldraw[thin,red,opacity=0.00] (4, 75) rectangle (5,76);
\filldraw[thin,red,opacity=0.00] (5, 75) rectangle (6,76);
\filldraw[thin,red,opacity=0.00] (6, 75) rectangle (7,76);
\filldraw[thin,red,opacity=0.00] (7, 75) rectangle (8,76);
\filldraw[thin,red,opacity=0.00] (8, 75) rectangle (9,76);
\filldraw[thin,red,opacity=0.00] (9, 75) rectangle (10,76);
\filldraw[thin,red,opacity=0.00] (10, 75) rectangle (11,76);
\filldraw[thin,red,opacity=0.00] (11, 75) rectangle (12,76);
\filldraw[thin,red,opacity=0.00] (12, 75) rectangle (13,76);
\filldraw[thin,red,opacity=0.00] (13, 75) rectangle (14,76);
\filldraw[thin,red,opacity=0.00] (14, 75) rectangle (15,76);
\filldraw[thin,red,opacity=0.01] (15, 75) rectangle (16,76);
\filldraw[thin,red,opacity=0.66] (16, 75) rectangle (17,76);
\filldraw[thin,red,opacity=0.00] (0, 76) rectangle (1,77);
\filldraw[thin,red,opacity=0.00] (1, 76) rectangle (2,77);
\filldraw[thin,red,opacity=0.00] (2, 76) rectangle (3,77);
\filldraw[thin,red,opacity=0.00] (3, 76) rectangle (4,77);
\filldraw[thin,red,opacity=0.00] (4, 76) rectangle (5,77);
\filldraw[thin,red,opacity=0.00] (5, 76) rectangle (6,77);
\filldraw[thin,red,opacity=0.00] (6, 76) rectangle (7,77);
\filldraw[thin,red,opacity=0.00] (7, 76) rectangle (8,77);
\filldraw[thin,red,opacity=0.00] (8, 76) rectangle (9,77);
\filldraw[thin,red,opacity=0.00] (9, 76) rectangle (10,77);
\filldraw[thin,red,opacity=0.00] (10, 76) rectangle (11,77);
\filldraw[thin,red,opacity=0.00] (11, 76) rectangle (12,77);
\filldraw[thin,red,opacity=0.00] (12, 76) rectangle (13,77);
\filldraw[thin,red,opacity=0.00] (13, 76) rectangle (14,77);
\filldraw[thin,red,opacity=0.00] (14, 76) rectangle (15,77);
\filldraw[thin,red,opacity=0.00] (15, 76) rectangle (16,77);
\filldraw[thin,red,opacity=1.00] (16, 76) rectangle (17,77);
\filldraw[thin,red,opacity=0.00] (0, 77) rectangle (1,78);
\filldraw[thin,red,opacity=0.00] (1, 77) rectangle (2,78);
\filldraw[thin,red,opacity=0.00] (2, 77) rectangle (3,78);
\filldraw[thin,red,opacity=0.00] (3, 77) rectangle (4,78);
\filldraw[thin,red,opacity=0.00] (4, 77) rectangle (5,78);
\filldraw[thin,red,opacity=0.00] (5, 77) rectangle (6,78);
\filldraw[thin,red,opacity=0.00] (6, 77) rectangle (7,78);
\filldraw[thin,red,opacity=0.00] (7, 77) rectangle (8,78);
\filldraw[thin,red,opacity=0.00] (8, 77) rectangle (9,78);
\filldraw[thin,red,opacity=0.00] (9, 77) rectangle (10,78);
\filldraw[thin,red,opacity=0.00] (10, 77) rectangle (11,78);
\filldraw[thin,red,opacity=0.00] (11, 77) rectangle (12,78);
\filldraw[thin,red,opacity=0.00] (12, 77) rectangle (13,78);
\filldraw[thin,red,opacity=0.10] (13, 77) rectangle (14,78);
\filldraw[thin,red,opacity=0.00] (14, 77) rectangle (15,78);
\filldraw[thin,red,opacity=0.03] (15, 77) rectangle (16,78);
\filldraw[thin,red,opacity=0.87] (16, 77) rectangle (17,78);
\filldraw[thin,red,opacity=0.00] (0, 78) rectangle (1,79);
\filldraw[thin,red,opacity=0.00] (1, 78) rectangle (2,79);
\filldraw[thin,red,opacity=0.01] (2, 78) rectangle (3,79);
\filldraw[thin,red,opacity=0.46] (3, 78) rectangle (4,79);
\filldraw[thin,red,opacity=0.51] (4, 78) rectangle (5,79);
\filldraw[thin,red,opacity=0.01] (5, 78) rectangle (6,79);
\filldraw[thin,red,opacity=0.00] (6, 78) rectangle (7,79);
\filldraw[thin,red,opacity=0.00] (7, 78) rectangle (8,79);
\filldraw[thin,red,opacity=0.00] (8, 78) rectangle (9,79);
\filldraw[thin,red,opacity=0.00] (9, 78) rectangle (10,79);
\filldraw[thin,red,opacity=0.00] (10, 78) rectangle (11,79);
\filldraw[thin,red,opacity=0.00] (11, 78) rectangle (12,79);
\filldraw[thin,red,opacity=0.00] (12, 78) rectangle (13,79);
\filldraw[thin,red,opacity=0.00] (13, 78) rectangle (14,79);
\filldraw[thin,red,opacity=0.00] (14, 78) rectangle (15,79);
\filldraw[thin,red,opacity=0.00] (15, 78) rectangle (16,79);
\filldraw[thin,red,opacity=0.00] (16, 78) rectangle (17,79);
\filldraw[thin,red,opacity=0.00] (0, 79) rectangle (1,80);
\filldraw[thin,red,opacity=0.00] (1, 79) rectangle (2,80);
\filldraw[thin,red,opacity=0.00] (2, 79) rectangle (3,80);
\filldraw[thin,red,opacity=0.01] (3, 79) rectangle (4,80);
\filldraw[thin,red,opacity=0.03] (4, 79) rectangle (5,80);
\filldraw[thin,red,opacity=0.00] (5, 79) rectangle (6,80);
\filldraw[thin,red,opacity=0.01] (6, 79) rectangle (7,80);
\filldraw[thin,red,opacity=0.28] (7, 79) rectangle (8,80);
\filldraw[thin,red,opacity=0.01] (8, 79) rectangle (9,80);
\filldraw[thin,red,opacity=0.27] (9, 79) rectangle (10,80);
\filldraw[thin,red,opacity=0.22] (10, 79) rectangle (11,80);
\filldraw[thin,red,opacity=0.00] (11, 79) rectangle (12,80);
\filldraw[thin,red,opacity=0.00] (12, 79) rectangle (13,80);
\filldraw[thin,red,opacity=0.03] (13, 79) rectangle (14,80);
\filldraw[thin,red,opacity=0.00] (14, 79) rectangle (15,80);
\filldraw[thin,red,opacity=0.02] (15, 79) rectangle (16,80);
\filldraw[thin,red,opacity=0.11] (16, 79) rectangle (17,80);
\filldraw[thin,red,opacity=0.00] (0, 80) rectangle (1,81);
\filldraw[thin,red,opacity=0.00] (1, 80) rectangle (2,81);
\filldraw[thin,red,opacity=0.00] (2, 80) rectangle (3,81);
\filldraw[thin,red,opacity=0.00] (3, 80) rectangle (4,81);
\filldraw[thin,red,opacity=0.01] (4, 80) rectangle (5,81);
\filldraw[thin,red,opacity=0.00] (5, 80) rectangle (6,81);
\filldraw[thin,red,opacity=0.00] (6, 80) rectangle (7,81);
\filldraw[thin,red,opacity=0.01] (7, 80) rectangle (8,81);
\filldraw[thin,red,opacity=0.00] (8, 80) rectangle (9,81);
\filldraw[thin,red,opacity=0.01] (9, 80) rectangle (10,81);
\filldraw[thin,red,opacity=0.93] (10, 80) rectangle (11,81);
\filldraw[thin,red,opacity=0.00] (11, 80) rectangle (12,81);
\filldraw[thin,red,opacity=0.00] (12, 80) rectangle (13,81);
\filldraw[thin,red,opacity=0.00] (13, 80) rectangle (14,81);
\filldraw[thin,red,opacity=0.00] (14, 80) rectangle (15,81);
\filldraw[thin,red,opacity=0.01] (15, 80) rectangle (16,81);
\filldraw[thin,red,opacity=0.04] (16, 80) rectangle (17,81);
\filldraw[thin,red,opacity=0.00] (0, 81) rectangle (1,82);
\filldraw[thin,red,opacity=0.00] (1, 81) rectangle (2,82);
\filldraw[thin,red,opacity=0.00] (2, 81) rectangle (3,82);
\filldraw[thin,red,opacity=0.00] (3, 81) rectangle (4,82);
\filldraw[thin,red,opacity=0.03] (4, 81) rectangle (5,82);
\filldraw[thin,red,opacity=0.00] (5, 81) rectangle (6,82);
\filldraw[thin,red,opacity=0.00] (6, 81) rectangle (7,82);
\filldraw[thin,red,opacity=0.00] (7, 81) rectangle (8,82);
\filldraw[thin,red,opacity=0.00] (8, 81) rectangle (9,82);
\filldraw[thin,red,opacity=0.00] (9, 81) rectangle (10,82);
\filldraw[thin,red,opacity=0.01] (10, 81) rectangle (11,82);
\filldraw[thin,red,opacity=0.00] (11, 81) rectangle (12,82);
\filldraw[thin,red,opacity=0.00] (12, 81) rectangle (13,82);
\filldraw[thin,red,opacity=0.00] (13, 81) rectangle (14,82);
\filldraw[thin,red,opacity=0.00] (14, 81) rectangle (15,82);
\filldraw[thin,red,opacity=0.07] (15, 81) rectangle (16,82);
\filldraw[thin,red,opacity=0.90] (16, 81) rectangle (17,82);
\filldraw[thin,red,opacity=0.00] (0, 82) rectangle (1,83);
\filldraw[thin,red,opacity=0.00] (1, 82) rectangle (2,83);
\filldraw[thin,red,opacity=0.00] (2, 82) rectangle (3,83);
\filldraw[thin,red,opacity=0.00] (3, 82) rectangle (4,83);
\filldraw[thin,red,opacity=0.77] (4, 82) rectangle (5,83);
\filldraw[thin,red,opacity=0.00] (5, 82) rectangle (6,83);
\filldraw[thin,red,opacity=0.00] (6, 82) rectangle (7,83);
\filldraw[thin,red,opacity=0.00] (7, 82) rectangle (8,83);
\filldraw[thin,red,opacity=0.00] (8, 82) rectangle (9,83);
\filldraw[thin,red,opacity=0.00] (9, 82) rectangle (10,83);
\filldraw[thin,red,opacity=0.00] (10, 82) rectangle (11,83);
\filldraw[thin,red,opacity=0.00] (11, 82) rectangle (12,83);
\filldraw[thin,red,opacity=0.00] (12, 82) rectangle (13,83);
\filldraw[thin,red,opacity=0.00] (13, 82) rectangle (14,83);
\filldraw[thin,red,opacity=0.00] (14, 82) rectangle (15,83);
\filldraw[thin,red,opacity=0.08] (15, 82) rectangle (16,83);
\filldraw[thin,red,opacity=0.15] (16, 82) rectangle (17,83);
\filldraw[thin,red,opacity=0.00] (0, 83) rectangle (1,84);
\filldraw[thin,red,opacity=0.00] (1, 83) rectangle (2,84);
\filldraw[thin,red,opacity=0.00] (2, 83) rectangle (3,84);
\filldraw[thin,red,opacity=0.00] (3, 83) rectangle (4,84);
\filldraw[thin,red,opacity=0.00] (4, 83) rectangle (5,84);
\filldraw[thin,red,opacity=0.00] (5, 83) rectangle (6,84);
\filldraw[thin,red,opacity=0.00] (6, 83) rectangle (7,84);
\filldraw[thin,red,opacity=0.00] (7, 83) rectangle (8,84);
\filldraw[thin,red,opacity=0.00] (8, 83) rectangle (9,84);
\filldraw[thin,red,opacity=0.00] (9, 83) rectangle (10,84);
\filldraw[thin,red,opacity=0.00] (10, 83) rectangle (11,84);
\filldraw[thin,red,opacity=0.00] (11, 83) rectangle (12,84);
\filldraw[thin,red,opacity=0.00] (12, 83) rectangle (13,84);
\filldraw[thin,red,opacity=0.00] (13, 83) rectangle (14,84);
\filldraw[thin,red,opacity=0.00] (14, 83) rectangle (15,84);
\filldraw[thin,red,opacity=0.00] (15, 83) rectangle (16,84);
\filldraw[thin,red,opacity=1.00] (16, 83) rectangle (17,84);
\filldraw[thin,red,opacity=0.00] (0, 84) rectangle (1,85);
\filldraw[thin,red,opacity=0.00] (1, 84) rectangle (2,85);
\filldraw[thin,red,opacity=0.00] (2, 84) rectangle (3,85);
\filldraw[thin,red,opacity=0.00] (3, 84) rectangle (4,85);
\filldraw[thin,red,opacity=0.00] (4, 84) rectangle (5,85);
\filldraw[thin,red,opacity=0.00] (5, 84) rectangle (6,85);
\filldraw[thin,red,opacity=0.00] (6, 84) rectangle (7,85);
\filldraw[thin,red,opacity=0.00] (7, 84) rectangle (8,85);
\filldraw[thin,red,opacity=0.00] (8, 84) rectangle (9,85);
\filldraw[thin,red,opacity=0.00] (9, 84) rectangle (10,85);
\filldraw[thin,red,opacity=0.00] (10, 84) rectangle (11,85);
\filldraw[thin,red,opacity=0.00] (11, 84) rectangle (12,85);
\filldraw[thin,red,opacity=0.00] (12, 84) rectangle (13,85);
\filldraw[thin,red,opacity=0.00] (13, 84) rectangle (14,85);
\filldraw[thin,red,opacity=0.00] (14, 84) rectangle (15,85);
\filldraw[thin,red,opacity=0.00] (15, 84) rectangle (16,85);
\filldraw[thin,red,opacity=1.00] (16, 84) rectangle (17,85);
\filldraw[thin,red,opacity=0.01] (0, 85) rectangle (1,86);
\filldraw[thin,red,opacity=0.00] (1, 85) rectangle (2,86);
\filldraw[thin,red,opacity=0.02] (2, 85) rectangle (3,86);
\filldraw[thin,red,opacity=0.00] (3, 85) rectangle (4,86);
\filldraw[thin,red,opacity=0.00] (4, 85) rectangle (5,86);
\filldraw[thin,red,opacity=0.00] (5, 85) rectangle (6,86);
\filldraw[thin,red,opacity=0.00] (6, 85) rectangle (7,86);
\filldraw[thin,red,opacity=0.00] (7, 85) rectangle (8,86);
\filldraw[thin,red,opacity=0.00] (8, 85) rectangle (9,86);
\filldraw[thin,red,opacity=0.00] (9, 85) rectangle (10,86);
\filldraw[thin,red,opacity=0.00] (10, 85) rectangle (11,86);
\filldraw[thin,red,opacity=0.00] (11, 85) rectangle (12,86);
\filldraw[thin,red,opacity=0.00] (12, 85) rectangle (13,86);
\filldraw[thin,red,opacity=0.00] (13, 85) rectangle (14,86);
\filldraw[thin,red,opacity=0.00] (14, 85) rectangle (15,86);
\filldraw[thin,red,opacity=0.12] (15, 85) rectangle (16,86);
\filldraw[thin,red,opacity=0.85] (16, 85) rectangle (17,86);
\filldraw[thin,red,opacity=0.00] (0, 86) rectangle (1,87);
\filldraw[thin,red,opacity=0.01] (1, 86) rectangle (2,87);
\filldraw[thin,red,opacity=0.02] (2, 86) rectangle (3,87);
\filldraw[thin,red,opacity=0.00] (3, 86) rectangle (4,87);
\filldraw[thin,red,opacity=0.00] (4, 86) rectangle (5,87);
\filldraw[thin,red,opacity=0.00] (5, 86) rectangle (6,87);
\filldraw[thin,red,opacity=0.00] (6, 86) rectangle (7,87);
\filldraw[thin,red,opacity=0.00] (7, 86) rectangle (8,87);
\filldraw[thin,red,opacity=0.00] (8, 86) rectangle (9,87);
\filldraw[thin,red,opacity=0.00] (9, 86) rectangle (10,87);
\filldraw[thin,red,opacity=0.00] (10, 86) rectangle (11,87);
\filldraw[thin,red,opacity=0.00] (11, 86) rectangle (12,87);
\filldraw[thin,red,opacity=0.00] (12, 86) rectangle (13,87);
\filldraw[thin,red,opacity=0.01] (13, 86) rectangle (14,87);
\filldraw[thin,red,opacity=0.00] (14, 86) rectangle (15,87);
\filldraw[thin,red,opacity=0.05] (15, 86) rectangle (16,87);
\filldraw[thin,red,opacity=0.90] (16, 86) rectangle (17,87);
\draw (11, 0) -- (11, 87) ; 
\draw (15, 0) -- (15, 87);
\end{scope}\end{tiny}\end{tikzpicture}

==> attention_s2s_2.tex <==
\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (24, 79);
{\em 
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=2.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=3.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=4.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {from};
\draw[gray, xshift=5.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#0};
\draw[gray, xshift=6.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {to};
\draw[gray, xshift=7.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {CITY\_NAME\#1};
\draw[gray, xshift=8.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=9.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=10.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=11.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {the};
\draw[gray, xshift=12.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {shortest};
\draw[gray, xshift=13.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights};
\draw[gray, xshift=14.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=15.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=16.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=17.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {the};
\draw[gray, xshift=18.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fares};
\draw[gray, xshift=19.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {for};
\draw[gray, xshift=20.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {a};
\draw[gray, xshift=21.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {round};
\draw[gray, xshift=22.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {trip};
\draw[gray, xshift=23.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fare};
}{\tt 
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#1};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {flight.to\_airport};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {CITY\_NAME\#0};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=37.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=38.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=39.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=40.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=41.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=42.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=43.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=44.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=45.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=46.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=47.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=48.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=49.5 cm] (0.3,0) -- (0,0) node[left] {flight.from\_airport};
\draw[gray, yshift=50.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=51.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=52.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=53.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=54.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=55.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=56.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=57.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=58.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.flight\_id};
\draw[gray, yshift=59.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=60.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare};
\draw[gray, yshift=61.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=62.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.fare\_id};
\draw[gray, yshift=63.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=64.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=65.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=66.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=67.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=68.5 cm] (0.3,0) -- (0,0) node[left] {NOT NULL};
\draw[gray, yshift=69.5 cm] (0.3,0) -- (0,0) node[left] {IS};
\draw[gray, yshift=70.5 cm] (0.3,0) -- (0,0) node[left] {fare.round\_trip\_cost};
\draw[gray, yshift=71.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=72.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=73.5 cm] (0.3,0) -- (0,0) node[left] {fare};
\draw[gray, yshift=74.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=75.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=76.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=77.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=78.5 cm] (0.3,0) -- (0,0) node[left] {(}; }
\filldraw[thin,red,opacity=0.00] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.00] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.00] (2, 0) rectangle (3,1);
\filldraw[thin,red,opacity=0.00] (3, 0) rectangle (4,1);
\filldraw[thin,red,opacity=0.00] (4, 0) rectangle (5,1);
\filldraw[thin,red,opacity=0.00] (5, 0) rectangle (6,1);
\filldraw[thin,red,opacity=0.00] (6, 0) rectangle (7,1);
\filldraw[thin,red,opacity=0.00] (7, 0) rectangle (8,1);
\filldraw[thin,red,opacity=0.00] (8, 0) rectangle (9,1);
\filldraw[thin,red,opacity=0.00] (9, 0) rectangle (10,1);
\filldraw[thin,red,opacity=0.00] (10, 0) rectangle (11,1);
\filldraw[thin,red,opacity=0.00] (11, 0) rectangle (12,1);
\filldraw[thin,red,opacity=0.00] (12, 0) rectangle (13,1);
\filldraw[thin,red,opacity=0.00] (13, 0) rectangle (14,1);
\filldraw[thin,red,opacity=0.00] (14, 0) rectangle (15,1);
\filldraw[thin,red,opacity=0.00] (15, 0) rectangle (16,1);
\filldraw[thin,red,opacity=0.00] (16, 0) rectangle (17,1);
\filldraw[thin,red,opacity=0.00] (17, 0) rectangle (18,1);
\filldraw[thin,red,opacity=0.00] (18, 0) rectangle (19,1);
\filldraw[thin,red,opacity=0.07] (19, 0) rectangle (20,1);
\filldraw[thin,red,opacity=0.00] (20, 0) rectangle (21,1);
\filldraw[thin,red,opacity=0.26] (21, 0) rectangle (22,1);
\filldraw[thin,red,opacity=0.65] (22, 0) rectangle (23,1);
\filldraw[thin,red,opacity=0.02] (23, 0) rectangle (24,1);
\filldraw[thin,red,opacity=0.00] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.00] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.00] (2, 1) rectangle (3,2);
\filldraw[thin,red,opacity=0.00] (3, 1) rectangle (4,2);
\filldraw[thin,red,opacity=0.00] (4, 1) rectangle (5,2);
\filldraw[thin,red,opacity=0.00] (5, 1) rectangle (6,2);
\filldraw[thin,red,opacity=0.02] (6, 1) rectangle (7,2);
\filldraw[thin,red,opacity=0.00] (7, 1) rectangle (8,2);
\filldraw[thin,red,opacity=0.00] (8, 1) rectangle (9,2);
\filldraw[thin,red,opacity=0.00] (9, 1) rectangle (10,2);
\filldraw[thin,red,opacity=0.00] (10, 1) rectangle (11,2);
\filldraw[thin,red,opacity=0.00] (11, 1) rectangle (12,2);
\filldraw[thin,red,opacity=0.01] (12, 1) rectangle (13,2);
\filldraw[thin,red,opacity=0.01] (13, 1) rectangle (14,2);
\filldraw[thin,red,opacity=0.00] (14, 1) rectangle (15,2);
\filldraw[thin,red,opacity=0.00] (15, 1) rectangle (16,2);
\filldraw[thin,red,opacity=0.00] (16, 1) rectangle (17,2);
\filldraw[thin,red,opacity=0.00] (17, 1) rectangle (18,2);
\filldraw[thin,red,opacity=0.05] (18, 1) rectangle (19,2);
\filldraw[thin,red,opacity=0.24] (19, 1) rectangle (20,2);
\filldraw[thin,red,opacity=0.01] (20, 1) rectangle (21,2);
\filldraw[thin,red,opacity=0.13] (21, 1) rectangle (22,2);
\filldraw[thin,red,opacity=0.43] (22, 1) rectangle (23,2);
\filldraw[thin,red,opacity=0.10] (23, 1) rectangle (24,2);
\filldraw[thin,red,opacity=0.00] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.00] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=0.00] (2, 2) rectangle (3,3);
\filldraw[thin,red,opacity=0.00] (3, 2) rectangle (4,3);
\filldraw[thin,red,opacity=0.00] (4, 2) rectangle (5,3);
\filldraw[thin,red,opacity=0.00] (5, 2) rectangle (6,3);
\filldraw[thin,red,opacity=0.00] (6, 2) rectangle (7,3);
\filldraw[thin,red,opacity=0.00] (7, 2) rectangle (8,3);
\filldraw[thin,red,opacity=0.00] (8, 2) rectangle (9,3);
\filldraw[thin,red,opacity=0.00] (9, 2) rectangle (10,3);
\filldraw[thin,red,opacity=0.00] (10, 2) rectangle (11,3);
\filldraw[thin,red,opacity=0.00] (11, 2) rectangle (12,3);
\filldraw[thin,red,opacity=0.00] (12, 2) rectangle (13,3);
\filldraw[thin,red,opacity=0.00] (13, 2) rectangle (14,3);
\filldraw[thin,red,opacity=0.00] (14, 2) rectangle (15,3);
\filldraw[thin,red,opacity=0.01] (15, 2) rectangle (16,3);
\filldraw[thin,red,opacity=0.00] (16, 2) rectangle (17,3);
\filldraw[thin,red,opacity=0.01] (17, 2) rectangle (18,3);
\filldraw[thin,red,opacity=0.71] (18, 2) rectangle (19,3);
\filldraw[thin,red,opacity=0.10] (19, 2) rectangle (20,3);
\filldraw[thin,red,opacity=0.00] (20, 2) rectangle (21,3);
\filldraw[thin,red,opacity=0.01] (21, 2) rectangle (22,3);
\filldraw[thin,red,opacity=0.02] (22, 2) rectangle (23,3);
\filldraw[thin,red,opacity=0.12] (23, 2) rectangle (24,3);
\filldraw[thin,red,opacity=0.00] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.00] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=0.00] (2, 3) rectangle (3,4);
\filldraw[thin,red,opacity=0.00] (3, 3) rectangle (4,4);
\filldraw[thin,red,opacity=0.00] (4, 3) rectangle (5,4);
\filldraw[thin,red,opacity=0.00] (5, 3) rectangle (6,4);
\filldraw[thin,red,opacity=0.00] (6, 3) rectangle (7,4);
\filldraw[thin,red,opacity=0.00] (7, 3) rectangle (8,4);
\filldraw[thin,red,opacity=0.00] (8, 3) rectangle (9,4);
\filldraw[thin,red,opacity=0.00] (9, 3) rectangle (10,4);
\filldraw[thin,red,opacity=0.00] (10, 3) rectangle (11,4);
\filldraw[thin,red,opacity=0.00] (11, 3) rectangle (12,4);
\filldraw[thin,red,opacity=0.00] (12, 3) rectangle (13,4);
\filldraw[thin,red,opacity=0.00] (13, 3) rectangle (14,4);
\filldraw[thin,red,opacity=0.00] (14, 3) rectangle (15,4);
\filldraw[thin,red,opacity=0.00] (15, 3) rectangle (16,4);
\filldraw[thin,red,opacity=0.00] (16, 3) rectangle (17,4);
\filldraw[thin,red,opacity=0.01] (17, 3) rectangle (18,4);
\filldraw[thin,red,opacity=0.97] (18, 3) rectangle (19,4);
\filldraw[thin,red,opacity=0.01] (19, 3) rectangle (20,4);
\filldraw[thin,red,opacity=0.00] (20, 3) rectangle (21,4);
\filldraw[thin,red,opacity=0.00] (21, 3) rectangle (22,4);
\filldraw[thin,red,opacity=0.00] (22, 3) rectangle (23,4);
\filldraw[thin,red,opacity=0.01] (23, 3) rectangle (24,4);
\filldraw[thin,red,opacity=0.00] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.00] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=0.00] (2, 4) rectangle (3,5);
\filldraw[thin,red,opacity=0.00] (3, 4) rectangle (4,5);
\filldraw[thin,red,opacity=0.00] (4, 4) rectangle (5,5);
\filldraw[thin,red,opacity=0.00] (5, 4) rectangle (6,5);
\filldraw[thin,red,opacity=0.00] (6, 4) rectangle (7,5);
\filldraw[thin,red,opacity=0.00] (7, 4) rectangle (8,5);
\filldraw[thin,red,opacity=0.00] (8, 4) rectangle (9,5);
\filldraw[thin,red,opacity=0.00] (9, 4) rectangle (10,5);
\filldraw[thin,red,opacity=0.00] (10, 4) rectangle (11,5);
\filldraw[thin,red,opacity=0.00] (11, 4) rectangle (12,5);
\filldraw[thin,red,opacity=0.00] (12, 4) rectangle (13,5);
\filldraw[thin,red,opacity=0.00] (13, 4) rectangle (14,5);
\filldraw[thin,red,opacity=0.00] (14, 4) rectangle (15,5);
\filldraw[thin,red,opacity=0.00] (15, 4) rectangle (16,5);
\filldraw[thin,red,opacity=0.00] (16, 4) rectangle (17,5);
\filldraw[thin,red,opacity=0.00] (17, 4) rectangle (18,5);
\filldraw[thin,red,opacity=0.99] (18, 4) rectangle (19,5);
\filldraw[thin,red,opacity=0.00] (19, 4) rectangle (20,5);
\filldraw[thin,red,opacity=0.00] (20, 4) rectangle (21,5);
\filldraw[thin,red,opacity=0.00] (21, 4) rectangle (22,5);
\filldraw[thin,red,opacity=0.00] (22, 4) rectangle (23,5);
\filldraw[thin,red,opacity=0.00] (23, 4) rectangle (24,5);
\filldraw[thin,red,opacity=0.00] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.00] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.00] (2, 5) rectangle (3,6);
\filldraw[thin,red,opacity=0.00] (3, 5) rectangle (4,6);
\filldraw[thin,red,opacity=0.00] (4, 5) rectangle (5,6);
\filldraw[thin,red,opacity=0.00] (5, 5) rectangle (6,6);
\filldraw[thin,red,opacity=0.00] (6, 5) rectangle (7,6);
\filldraw[thin,red,opacity=0.00] (7, 5) rectangle (8,6);
\filldraw[thin,red,opacity=0.00] (8, 5) rectangle (9,6);
\filldraw[thin,red,opacity=0.00] (9, 5) rectangle (10,6);
\filldraw[thin,red,opacity=0.00] (10, 5) rectangle (11,6);
\filldraw[thin,red,opacity=0.00] (11, 5) rectangle (12,6);
\filldraw[thin,red,opacity=0.00] (12, 5) rectangle (13,6);
\filldraw[thin,red,opacity=0.00] (13, 5) rectangle (14,6);
\filldraw[thin,red,opacity=0.00] (14, 5) rectangle (15,6);
\filldraw[thin,red,opacity=0.00] (15, 5) rectangle (16,6);
\filldraw[thin,red,opacity=0.01] (16, 5) rectangle (17,6);
\filldraw[thin,red,opacity=0.01] (17, 5) rectangle (18,6);
\filldraw[thin,red,opacity=0.97] (18, 5) rectangle (19,6);
\filldraw[thin,red,opacity=0.00] (19, 5) rectangle (20,6);
\filldraw[thin,red,opacity=0.00] (20, 5) rectangle (21,6);
\filldraw[thin,red,opacity=0.00] (21, 5) rectangle (22,6);
\filldraw[thin,red,opacity=0.00] (22, 5) rectangle (23,6);
\filldraw[thin,red,opacity=0.01] (23, 5) rectangle (24,6);
\filldraw[thin,red,opacity=0.00] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.00] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.00] (2, 6) rectangle (3,7);
\filldraw[thin,red,opacity=0.00] (3, 6) rectangle (4,7);
\filldraw[thin,red,opacity=0.00] (4, 6) rectangle (5,7);
\filldraw[thin,red,opacity=0.00] (5, 6) rectangle (6,7);
\filldraw[thin,red,opacity=0.00] (6, 6) rectangle (7,7);
\filldraw[thin,red,opacity=0.00] (7, 6) rectangle (8,7);
\filldraw[thin,red,opacity=0.00] (8, 6) rectangle (9,7);
\filldraw[thin,red,opacity=0.00] (9, 6) rectangle (10,7);
\filldraw[thin,red,opacity=0.00] (10, 6) rectangle (11,7);
\filldraw[thin,red,opacity=0.00] (11, 6) rectangle (12,7);
\filldraw[thin,red,opacity=0.00] (12, 6) rectangle (13,7);
\filldraw[thin,red,opacity=0.00] (13, 6) rectangle (14,7);
\filldraw[thin,red,opacity=0.00] (14, 6) rectangle (15,7);
\filldraw[thin,red,opacity=0.01] (15, 6) rectangle (16,7);
\filldraw[thin,red,opacity=0.01] (16, 6) rectangle (17,7);
\filldraw[thin,red,opacity=0.03] (17, 6) rectangle (18,7);
\filldraw[thin,red,opacity=0.91] (18, 6) rectangle (19,7);
\filldraw[thin,red,opacity=0.01] (19, 6) rectangle (20,7);
\filldraw[thin,red,opacity=0.01] (20, 6) rectangle (21,7);
\filldraw[thin,red,opacity=0.00] (21, 6) rectangle (22,7);
\filldraw[thin,red,opacity=0.00] (22, 6) rectangle (23,7);
\filldraw[thin,red,opacity=0.01] (23, 6) rectangle (24,7);
\filldraw[thin,red,opacity=0.00] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.00] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=0.00] (2, 7) rectangle (3,8);
\filldraw[thin,red,opacity=0.00] (3, 7) rectangle (4,8);
\filldraw[thin,red,opacity=0.00] (4, 7) rectangle (5,8);
\filldraw[thin,red,opacity=0.00] (5, 7) rectangle (6,8);
\filldraw[thin,red,opacity=0.00] (6, 7) rectangle (7,8);
\filldraw[thin,red,opacity=0.96] (7, 7) rectangle (8,8);
\filldraw[thin,red,opacity=0.00] (8, 7) rectangle (9,8);
\filldraw[thin,red,opacity=0.00] (9, 7) rectangle (10,8);
\filldraw[thin,red,opacity=0.00] (10, 7) rectangle (11,8);
\filldraw[thin,red,opacity=0.00] (11, 7) rectangle (12,8);
\filldraw[thin,red,opacity=0.00] (12, 7) rectangle (13,8);
\filldraw[thin,red,opacity=0.00] (13, 7) rectangle (14,8);
\filldraw[thin,red,opacity=0.00] (14, 7) rectangle (15,8);
\filldraw[thin,red,opacity=0.01] (15, 7) rectangle (16,8);
\filldraw[thin,red,opacity=0.00] (16, 7) rectangle (17,8);
\filldraw[thin,red,opacity=0.00] (17, 7) rectangle (18,8);
\filldraw[thin,red,opacity=0.00] (18, 7) rectangle (19,8);
\filldraw[thin,red,opacity=0.00] (19, 7) rectangle (20,8);
\filldraw[thin,red,opacity=0.01] (20, 7) rectangle (21,8);
\filldraw[thin,red,opacity=0.00] (21, 7) rectangle (22,8);
\filldraw[thin,red,opacity=0.00] (22, 7) rectangle (23,8);
\filldraw[thin,red,opacity=0.00] (23, 7) rectangle (24,8);
\filldraw[thin,red,opacity=0.00] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.00] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.00] (2, 8) rectangle (3,9);
\filldraw[thin,red,opacity=0.00] (3, 8) rectangle (4,9);
\filldraw[thin,red,opacity=0.00] (4, 8) rectangle (5,9);
\filldraw[thin,red,opacity=0.00] (5, 8) rectangle (6,9);
\filldraw[thin,red,opacity=0.00] (6, 8) rectangle (7,9);
\filldraw[thin,red,opacity=1.00] (7, 8) rectangle (8,9);
\filldraw[thin,red,opacity=0.00] (8, 8) rectangle (9,9);
\filldraw[thin,red,opacity=0.00] (9, 8) rectangle (10,9);
\filldraw[thin,red,opacity=0.00] (10, 8) rectangle (11,9);
\filldraw[thin,red,opacity=0.00] (11, 8) rectangle (12,9);
\filldraw[thin,red,opacity=0.00] (12, 8) rectangle (13,9);
\filldraw[thin,red,opacity=0.00] (13, 8) rectangle (14,9);
\filldraw[thin,red,opacity=0.00] (14, 8) rectangle (15,9);
\filldraw[thin,red,opacity=0.00] (15, 8) rectangle (16,9);
\filldraw[thin,red,opacity=0.00] (16, 8) rectangle (17,9);
\filldraw[thin,red,opacity=0.00] (17, 8) rectangle (18,9);
\filldraw[thin,red,opacity=0.00] (18, 8) rectangle (19,9);
\filldraw[thin,red,opacity=0.00] (19, 8) rectangle (20,9);
\filldraw[thin,red,opacity=0.00] (20, 8) rectangle (21,9);
\filldraw[thin,red,opacity=0.00] (21, 8) rectangle (22,9);
\filldraw[thin,red,opacity=0.00] (22, 8) rectangle (23,9);
\filldraw[thin,red,opacity=0.00] (23, 8) rectangle (24,9);
\filldraw[thin,red,opacity=0.00] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.00] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=0.00] (2, 9) rectangle (3,10);
\filldraw[thin,red,opacity=0.00] (3, 9) rectangle (4,10);
\filldraw[thin,red,opacity=0.00] (4, 9) rectangle (5,10);
\filldraw[thin,red,opacity=0.00] (5, 9) rectangle (6,10);
\filldraw[thin,red,opacity=0.00] (6, 9) rectangle (7,10);
\filldraw[thin,red,opacity=1.00] (7, 9) rectangle (8,10);
\filldraw[thin,red,opacity=0.00] (8, 9) rectangle (9,10);
\filldraw[thin,red,opacity=0.00] (9, 9) rectangle (10,10);
\filldraw[thin,red,opacity=0.00] (10, 9) rectangle (11,10);
\filldraw[thin,red,opacity=0.00] (11, 9) rectangle (12,10);
\filldraw[thin,red,opacity=0.00] (12, 9) rectangle (13,10);
\filldraw[thin,red,opacity=0.00] (13, 9) rectangle (14,10);
\filldraw[thin,red,opacity=0.00] (14, 9) rectangle (15,10);
\filldraw[thin,red,opacity=0.00] (15, 9) rectangle (16,10);
\filldraw[thin,red,opacity=0.00] (16, 9) rectangle (17,10);
\filldraw[thin,red,opacity=0.00] (17, 9) rectangle (18,10);
\filldraw[thin,red,opacity=0.00] (18, 9) rectangle (19,10);
\filldraw[thin,red,opacity=0.00] (19, 9) rectangle (20,10);
\filldraw[thin,red,opacity=0.00] (20, 9) rectangle (21,10);
\filldraw[thin,red,opacity=0.00] (21, 9) rectangle (22,10);
\filldraw[thin,red,opacity=0.00] (22, 9) rectangle (23,10);
\filldraw[thin,red,opacity=0.00] (23, 9) rectangle (24,10);
\filldraw[thin,red,opacity=0.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=0.00] (2, 10) rectangle (3,11);
\filldraw[thin,red,opacity=0.00] (3, 10) rectangle (4,11);
\filldraw[thin,red,opacity=0.00] (4, 10) rectangle (5,11);
\filldraw[thin,red,opacity=0.00] (5, 10) rectangle (6,11);
\filldraw[thin,red,opacity=0.00] (6, 10) rectangle (7,11);
\filldraw[thin,red,opacity=1.00] (7, 10) rectangle (8,11);
\filldraw[thin,red,opacity=0.00] (8, 10) rectangle (9,11);
\filldraw[thin,red,opacity=0.00] (9, 10) rectangle (10,11);
\filldraw[thin,red,opacity=0.00] (10, 10) rectangle (11,11);
\filldraw[thin,red,opacity=0.00] (11, 10) rectangle (12,11);
\filldraw[thin,red,opacity=0.00] (12, 10) rectangle (13,11);
\filldraw[thin,red,opacity=0.00] (13, 10) rectangle (14,11);
\filldraw[thin,red,opacity=0.00] (14, 10) rectangle (15,11);
\filldraw[thin,red,opacity=0.00] (15, 10) rectangle (16,11);
\filldraw[thin,red,opacity=0.00] (16, 10) rectangle (17,11);
\filldraw[thin,red,opacity=0.00] (17, 10) rectangle (18,11);
\filldraw[thin,red,opacity=0.00] (18, 10) rectangle (19,11);
\filldraw[thin,red,opacity=0.00] (19, 10) rectangle (20,11);
\filldraw[thin,red,opacity=0.00] (20, 10) rectangle (21,11);
\filldraw[thin,red,opacity=0.00] (21, 10) rectangle (22,11);
\filldraw[thin,red,opacity=0.00] (22, 10) rectangle (23,11);
\filldraw[thin,red,opacity=0.00] (23, 10) rectangle (24,11);
\filldraw[thin,red,opacity=0.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=0.00] (2, 11) rectangle (3,12);
\filldraw[thin,red,opacity=0.00] (3, 11) rectangle (4,12);
\filldraw[thin,red,opacity=0.00] (4, 11) rectangle (5,12);
\filldraw[thin,red,opacity=0.00] (5, 11) rectangle (6,12);
\filldraw[thin,red,opacity=0.00] (6, 11) rectangle (7,12);
\filldraw[thin,red,opacity=1.00] (7, 11) rectangle (8,12);
\filldraw[thin,red,opacity=0.00] (8, 11) rectangle (9,12);
\filldraw[thin,red,opacity=0.00] (9, 11) rectangle (10,12);
\filldraw[thin,red,opacity=0.00] (10, 11) rectangle (11,12);
\filldraw[thin,red,opacity=0.00] (11, 11) rectangle (12,12);
\filldraw[thin,red,opacity=0.00] (12, 11) rectangle (13,12);
\filldraw[thin,red,opacity=0.00] (13, 11) rectangle (14,12);
\filldraw[thin,red,opacity=0.00] (14, 11) rectangle (15,12);
\filldraw[thin,red,opacity=0.00] (15, 11) rectangle (16,12);
\filldraw[thin,red,opacity=0.00] (16, 11) rectangle (17,12);
\filldraw[thin,red,opacity=0.00] (17, 11) rectangle (18,12);
\filldraw[thin,red,opacity=0.00] (18, 11) rectangle (19,12);
\filldraw[thin,red,opacity=0.00] (19, 11) rectangle (20,12);
\filldraw[thin,red,opacity=0.00] (20, 11) rectangle (21,12);
\filldraw[thin,red,opacity=0.00] (21, 11) rectangle (22,12);
\filldraw[thin,red,opacity=0.00] (22, 11) rectangle (23,12);
\filldraw[thin,red,opacity=0.00] (23, 11) rectangle (24,12);
\filldraw[thin,red,opacity=0.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=0.00] (2, 12) rectangle (3,13);
\filldraw[thin,red,opacity=0.00] (3, 12) rectangle (4,13);
\filldraw[thin,red,opacity=0.00] (4, 12) rectangle (5,13);
\filldraw[thin,red,opacity=0.00] (5, 12) rectangle (6,13);
\filldraw[thin,red,opacity=0.00] (6, 12) rectangle (7,13);
\filldraw[thin,red,opacity=0.98] (7, 12) rectangle (8,13);
\filldraw[thin,red,opacity=0.02] (8, 12) rectangle (9,13);
\filldraw[thin,red,opacity=0.00] (9, 12) rectangle (10,13);
\filldraw[thin,red,opacity=0.00] (10, 12) rectangle (11,13);
\filldraw[thin,red,opacity=0.00] (11, 12) rectangle (12,13);
\filldraw[thin,red,opacity=0.00] (12, 12) rectangle (13,13);
\filldraw[thin,red,opacity=0.00] (13, 12) rectangle (14,13);
\filldraw[thin,red,opacity=0.00] (14, 12) rectangle (15,13);
\filldraw[thin,red,opacity=0.00] (15, 12) rectangle (16,13);
\filldraw[thin,red,opacity=0.00] (16, 12) rectangle (17,13);
\filldraw[thin,red,opacity=0.00] (17, 12) rectangle (18,13);
\filldraw[thin,red,opacity=0.00] (18, 12) rectangle (19,13);
\filldraw[thin,red,opacity=0.00] (19, 12) rectangle (20,13);
\filldraw[thin,red,opacity=0.00] (20, 12) rectangle (21,13);
\filldraw[thin,red,opacity=0.00] (21, 12) rectangle (22,13);
\filldraw[thin,red,opacity=0.00] (22, 12) rectangle (23,13);
\filldraw[thin,red,opacity=0.00] (23, 12) rectangle (24,13);
\filldraw[thin,red,opacity=0.00] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.00] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=0.00] (2, 13) rectangle (3,14);
\filldraw[thin,red,opacity=0.00] (3, 13) rectangle (4,14);
\filldraw[thin,red,opacity=0.00] (4, 13) rectangle (5,14);
\filldraw[thin,red,opacity=0.00] (5, 13) rectangle (6,14);
\filldraw[thin,red,opacity=0.00] (6, 13) rectangle (7,14);
\filldraw[thin,red,opacity=0.99] (7, 13) rectangle (8,14);
\filldraw[thin,red,opacity=0.00] (8, 13) rectangle (9,14);
\filldraw[thin,red,opacity=0.00] (9, 13) rectangle (10,14);
\filldraw[thin,red,opacity=0.00] (10, 13) rectangle (11,14);
\filldraw[thin,red,opacity=0.00] (11, 13) rectangle (12,14);
\filldraw[thin,red,opacity=0.00] (12, 13) rectangle (13,14);
\filldraw[thin,red,opacity=0.00] (13, 13) rectangle (14,14);
\filldraw[thin,red,opacity=0.00] (14, 13) rectangle (15,14);
\filldraw[thin,red,opacity=0.00] (15, 13) rectangle (16,14);
\filldraw[thin,red,opacity=0.00] (16, 13) rectangle (17,14);
\filldraw[thin,red,opacity=0.00] (17, 13) rectangle (18,14);
\filldraw[thin,red,opacity=0.00] (18, 13) rectangle (19,14);
\filldraw[thin,red,opacity=0.00] (19, 13) rectangle (20,14);
\filldraw[thin,red,opacity=0.00] (20, 13) rectangle (21,14);
\filldraw[thin,red,opacity=0.00] (21, 13) rectangle (22,14);
\filldraw[thin,red,opacity=0.00] (22, 13) rectangle (23,14);
\filldraw[thin,red,opacity=0.01] (23, 13) rectangle (24,14);
\filldraw[thin,red,opacity=0.00] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.00] (2, 14) rectangle (3,15);
\filldraw[thin,red,opacity=0.00] (3, 14) rectangle (4,15);
\filldraw[thin,red,opacity=0.00] (4, 14) rectangle (5,15);
\filldraw[thin,red,opacity=0.00] (5, 14) rectangle (6,15);
\filldraw[thin,red,opacity=0.00] (6, 14) rectangle (7,15);
\filldraw[thin,red,opacity=1.00] (7, 14) rectangle (8,15);
\filldraw[thin,red,opacity=0.00] (8, 14) rectangle (9,15);
\filldraw[thin,red,opacity=0.00] (9, 14) rectangle (10,15);
\filldraw[thin,red,opacity=0.00] (10, 14) rectangle (11,15);
\filldraw[thin,red,opacity=0.00] (11, 14) rectangle (12,15);
\filldraw[thin,red,opacity=0.00] (12, 14) rectangle (13,15);
\filldraw[thin,red,opacity=0.00] (13, 14) rectangle (14,15);
\filldraw[thin,red,opacity=0.00] (14, 14) rectangle (15,15);
\filldraw[thin,red,opacity=0.00] (15, 14) rectangle (16,15);
\filldraw[thin,red,opacity=0.00] (16, 14) rectangle (17,15);
\filldraw[thin,red,opacity=0.00] (17, 14) rectangle (18,15);
\filldraw[thin,red,opacity=0.00] (18, 14) rectangle (19,15);
\filldraw[thin,red,opacity=0.00] (19, 14) rectangle (20,15);
\filldraw[thin,red,opacity=0.00] (20, 14) rectangle (21,15);
\filldraw[thin,red,opacity=0.00] (21, 14) rectangle (22,15);
\filldraw[thin,red,opacity=0.00] (22, 14) rectangle (23,15);
\filldraw[thin,red,opacity=0.00] (23, 14) rectangle (24,15);
\filldraw[thin,red,opacity=0.00] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.00] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=0.00] (2, 15) rectangle (3,16);
\filldraw[thin,red,opacity=0.00] (3, 15) rectangle (4,16);
\filldraw[thin,red,opacity=0.00] (4, 15) rectangle (5,16);
\filldraw[thin,red,opacity=0.00] (5, 15) rectangle (6,16);
\filldraw[thin,red,opacity=0.00] (6, 15) rectangle (7,16);
\filldraw[thin,red,opacity=1.00] (7, 15) rectangle (8,16);
\filldraw[thin,red,opacity=0.00] (8, 15) rectangle (9,16);
\filldraw[thin,red,opacity=0.00] (9, 15) rectangle (10,16);
\filldraw[thin,red,opacity=0.00] (10, 15) rectangle (11,16);
\filldraw[thin,red,opacity=0.00] (11, 15) rectangle (12,16);
\filldraw[thin,red,opacity=0.00] (12, 15) rectangle (13,16);
\filldraw[thin,red,opacity=0.00] (13, 15) rectangle (14,16);
\filldraw[thin,red,opacity=0.00] (14, 15) rectangle (15,16);
\filldraw[thin,red,opacity=0.00] (15, 15) rectangle (16,16);
\filldraw[thin,red,opacity=0.00] (16, 15) rectangle (17,16);
\filldraw[thin,red,opacity=0.00] (17, 15) rectangle (18,16);
\filldraw[thin,red,opacity=0.00] (18, 15) rectangle (19,16);
\filldraw[thin,red,opacity=0.00] (19, 15) rectangle (20,16);
\filldraw[thin,red,opacity=0.00] (20, 15) rectangle (21,16);
\filldraw[thin,red,opacity=0.00] (21, 15) rectangle (22,16);
\filldraw[thin,red,opacity=0.00] (22, 15) rectangle (23,16);
\filldraw[thin,red,opacity=0.00] (23, 15) rectangle (24,16);
\filldraw[thin,red,opacity=0.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.00] (2, 16) rectangle (3,17);
\filldraw[thin,red,opacity=0.00] (3, 16) rectangle (4,17);
\filldraw[thin,red,opacity=0.00] (4, 16) rectangle (5,17);
\filldraw[thin,red,opacity=0.00] (5, 16) rectangle (6,17);
\filldraw[thin,red,opacity=0.00] (6, 16) rectangle (7,17);
\filldraw[thin,red,opacity=0.01] (7, 16) rectangle (8,17);
\filldraw[thin,red,opacity=0.87] (8, 16) rectangle (9,17);
\filldraw[thin,red,opacity=0.00] (9, 16) rectangle (10,17);
\filldraw[thin,red,opacity=0.00] (10, 16) rectangle (11,17);
\filldraw[thin,red,opacity=0.00] (11, 16) rectangle (12,17);
\filldraw[thin,red,opacity=0.00] (12, 16) rectangle (13,17);
\filldraw[thin,red,opacity=0.00] (13, 16) rectangle (14,17);
\filldraw[thin,red,opacity=0.00] (14, 16) rectangle (15,17);
\filldraw[thin,red,opacity=0.00] (15, 16) rectangle (16,17);
\filldraw[thin,red,opacity=0.00] (16, 16) rectangle (17,17);
\filldraw[thin,red,opacity=0.00] (17, 16) rectangle (18,17);
\filldraw[thin,red,opacity=0.00] (18, 16) rectangle (19,17);
\filldraw[thin,red,opacity=0.04] (19, 16) rectangle (20,17);
\filldraw[thin,red,opacity=0.07] (20, 16) rectangle (21,17);
\filldraw[thin,red,opacity=0.00] (21, 16) rectangle (22,17);
\filldraw[thin,red,opacity=0.00] (22, 16) rectangle (23,17);
\filldraw[thin,red,opacity=0.00] (23, 16) rectangle (24,17);
\filldraw[thin,red,opacity=0.00] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.00] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=0.00] (2, 17) rectangle (3,18);
\filldraw[thin,red,opacity=0.00] (3, 17) rectangle (4,18);
\filldraw[thin,red,opacity=0.00] (4, 17) rectangle (5,18);
\filldraw[thin,red,opacity=0.00] (5, 17) rectangle (6,18);
\filldraw[thin,red,opacity=0.00] (6, 17) rectangle (7,18);
\filldraw[thin,red,opacity=0.00] (7, 17) rectangle (8,18);
\filldraw[thin,red,opacity=0.97] (8, 17) rectangle (9,18);
\filldraw[thin,red,opacity=0.00] (9, 17) rectangle (10,18);
\filldraw[thin,red,opacity=0.00] (10, 17) rectangle (11,18);
\filldraw[thin,red,opacity=0.00] (11, 17) rectangle (12,18);
\filldraw[thin,red,opacity=0.00] (12, 17) rectangle (13,18);
\filldraw[thin,red,opacity=0.00] (13, 17) rectangle (14,18);
\filldraw[thin,red,opacity=0.00] (14, 17) rectangle (15,18);
\filldraw[thin,red,opacity=0.00] (15, 17) rectangle (16,18);
\filldraw[thin,red,opacity=0.00] (16, 17) rectangle (17,18);
\filldraw[thin,red,opacity=0.00] (17, 17) rectangle (18,18);
\filldraw[thin,red,opacity=0.00] (18, 17) rectangle (19,18);
\filldraw[thin,red,opacity=0.03] (19, 17) rectangle (20,18);
\filldraw[thin,red,opacity=0.00] (20, 17) rectangle (21,18);
\filldraw[thin,red,opacity=0.00] (21, 17) rectangle (22,18);
\filldraw[thin,red,opacity=0.00] (22, 17) rectangle (23,18);
\filldraw[thin,red,opacity=0.00] (23, 17) rectangle (24,18);
\filldraw[thin,red,opacity=0.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=0.00] (2, 18) rectangle (3,19);
\filldraw[thin,red,opacity=0.00] (3, 18) rectangle (4,19);
\filldraw[thin,red,opacity=0.00] (4, 18) rectangle (5,19);
\filldraw[thin,red,opacity=0.00] (5, 18) rectangle (6,19);
\filldraw[thin,red,opacity=0.00] (6, 18) rectangle (7,19);
\filldraw[thin,red,opacity=0.00] (7, 18) rectangle (8,19);
\filldraw[thin,red,opacity=0.99] (8, 18) rectangle (9,19);
\filldraw[thin,red,opacity=0.00] (9, 18) rectangle (10,19);
\filldraw[thin,red,opacity=0.00] (10, 18) rectangle (11,19);
\filldraw[thin,red,opacity=0.00] (11, 18) rectangle (12,19);
\filldraw[thin,red,opacity=0.00] (12, 18) rectangle (13,19);
\filldraw[thin,red,opacity=0.00] (13, 18) rectangle (14,19);
\filldraw[thin,red,opacity=0.00] (14, 18) rectangle (15,19);
\filldraw[thin,red,opacity=0.00] (15, 18) rectangle (16,19);
\filldraw[thin,red,opacity=0.00] (16, 18) rectangle (17,19);
\filldraw[thin,red,opacity=0.00] (17, 18) rectangle (18,19);
\filldraw[thin,red,opacity=0.00] (18, 18) rectangle (19,19);
\filldraw[thin,red,opacity=0.00] (19, 18) rectangle (20,19);
\filldraw[thin,red,opacity=0.00] (20, 18) rectangle (21,19);
\filldraw[thin,red,opacity=0.00] (21, 18) rectangle (22,19);
\filldraw[thin,red,opacity=0.00] (22, 18) rectangle (23,19);
\filldraw[thin,red,opacity=0.00] (23, 18) rectangle (24,19);
\filldraw[thin,red,opacity=0.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=0.00] (2, 19) rectangle (3,20);
\filldraw[thin,red,opacity=0.00] (3, 19) rectangle (4,20);
\filldraw[thin,red,opacity=0.00] (4, 19) rectangle (5,20);
\filldraw[thin,red,opacity=0.00] (5, 19) rectangle (6,20);
\filldraw[thin,red,opacity=0.05] (6, 19) rectangle (7,20);
\filldraw[thin,red,opacity=0.91] (7, 19) rectangle (8,20);
\filldraw[thin,red,opacity=0.04] (8, 19) rectangle (9,20);
\filldraw[thin,red,opacity=0.00] (9, 19) rectangle (10,20);
\filldraw[thin,red,opacity=0.00] (10, 19) rectangle (11,20);
\filldraw[thin,red,opacity=0.00] (11, 19) rectangle (12,20);
\filldraw[thin,red,opacity=0.00] (12, 19) rectangle (13,20);
\filldraw[thin,red,opacity=0.00] (13, 19) rectangle (14,20);
\filldraw[thin,red,opacity=0.00] (14, 19) rectangle (15,20);
\filldraw[thin,red,opacity=0.00] (15, 19) rectangle (16,20);
\filldraw[thin,red,opacity=0.00] (16, 19) rectangle (17,20);
\filldraw[thin,red,opacity=0.00] (17, 19) rectangle (18,20);
\filldraw[thin,red,opacity=0.00] (18, 19) rectangle (19,20);
\filldraw[thin,red,opacity=0.00] (19, 19) rectangle (20,20);
\filldraw[thin,red,opacity=0.00] (20, 19) rectangle (21,20);
\filldraw[thin,red,opacity=0.00] (21, 19) rectangle (22,20);
\filldraw[thin,red,opacity=0.00] (22, 19) rectangle (23,20);
\filldraw[thin,red,opacity=0.00] (23, 19) rectangle (24,20);
\filldraw[thin,red,opacity=0.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=0.00] (2, 20) rectangle (3,21);
\filldraw[thin,red,opacity=0.00] (3, 20) rectangle (4,21);
\filldraw[thin,red,opacity=0.00] (4, 20) rectangle (5,21);
\filldraw[thin,red,opacity=0.00] (5, 20) rectangle (6,21);
\filldraw[thin,red,opacity=0.98] (6, 20) rectangle (7,21);
\filldraw[thin,red,opacity=0.02] (7, 20) rectangle (8,21);
\filldraw[thin,red,opacity=0.00] (8, 20) rectangle (9,21);
\filldraw[thin,red,opacity=0.00] (9, 20) rectangle (10,21);
\filldraw[thin,red,opacity=0.00] (10, 20) rectangle (11,21);
\filldraw[thin,red,opacity=0.00] (11, 20) rectangle (12,21);
\filldraw[thin,red,opacity=0.00] (12, 20) rectangle (13,21);
\filldraw[thin,red,opacity=0.00] (13, 20) rectangle (14,21);
\filldraw[thin,red,opacity=0.00] (14, 20) rectangle (15,21);
\filldraw[thin,red,opacity=0.00] (15, 20) rectangle (16,21);
\filldraw[thin,red,opacity=0.00] (16, 20) rectangle (17,21);
\filldraw[thin,red,opacity=0.00] (17, 20) rectangle (18,21);
\filldraw[thin,red,opacity=0.00] (18, 20) rectangle (19,21);
\filldraw[thin,red,opacity=0.00] (19, 20) rectangle (20,21);
\filldraw[thin,red,opacity=0.00] (20, 20) rectangle (21,21);
\filldraw[thin,red,opacity=0.00] (21, 20) rectangle (22,21);
\filldraw[thin,red,opacity=0.00] (22, 20) rectangle (23,21);
\filldraw[thin,red,opacity=0.00] (23, 20) rectangle (24,21);
\filldraw[thin,red,opacity=0.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=0.00] (2, 21) rectangle (3,22);
\filldraw[thin,red,opacity=0.00] (3, 21) rectangle (4,22);
\filldraw[thin,red,opacity=0.00] (4, 21) rectangle (5,22);
\filldraw[thin,red,opacity=0.00] (5, 21) rectangle (6,22);
\filldraw[thin,red,opacity=0.17] (6, 21) rectangle (7,22);
\filldraw[thin,red,opacity=0.82] (7, 21) rectangle (8,22);
\filldraw[thin,red,opacity=0.00] (8, 21) rectangle (9,22);
\filldraw[thin,red,opacity=0.00] (9, 21) rectangle (10,22);
\filldraw[thin,red,opacity=0.00] (10, 21) rectangle (11,22);
\filldraw[thin,red,opacity=0.00] (11, 21) rectangle (12,22);
\filldraw[thin,red,opacity=0.00] (12, 21) rectangle (13,22);
\filldraw[thin,red,opacity=0.00] (13, 21) rectangle (14,22);
\filldraw[thin,red,opacity=0.00] (14, 21) rectangle (15,22);
\filldraw[thin,red,opacity=0.00] (15, 21) rectangle (16,22);
\filldraw[thin,red,opacity=0.00] (16, 21) rectangle (17,22);
\filldraw[thin,red,opacity=0.00] (17, 21) rectangle (18,22);
\filldraw[thin,red,opacity=0.00] (18, 21) rectangle (19,22);
\filldraw[thin,red,opacity=0.00] (19, 21) rectangle (20,22);
\filldraw[thin,red,opacity=0.00] (20, 21) rectangle (21,22);
\filldraw[thin,red,opacity=0.00] (21, 21) rectangle (22,22);
\filldraw[thin,red,opacity=0.00] (22, 21) rectangle (23,22);
\filldraw[thin,red,opacity=0.00] (23, 21) rectangle (24,22);
\filldraw[thin,red,opacity=0.00] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=0.00] (2, 22) rectangle (3,23);
\filldraw[thin,red,opacity=0.00] (3, 22) rectangle (4,23);
\filldraw[thin,red,opacity=0.00] (4, 22) rectangle (5,23);
\filldraw[thin,red,opacity=0.00] (5, 22) rectangle (6,23);
\filldraw[thin,red,opacity=0.00] (6, 22) rectangle (7,23);
\filldraw[thin,red,opacity=1.00] (7, 22) rectangle (8,23);
\filldraw[thin,red,opacity=0.00] (8, 22) rectangle (9,23);
\filldraw[thin,red,opacity=0.00] (9, 22) rectangle (10,23);
\filldraw[thin,red,opacity=0.00] (10, 22) rectangle (11,23);
\filldraw[thin,red,opacity=0.00] (11, 22) rectangle (12,23);
\filldraw[thin,red,opacity=0.00] (12, 22) rectangle (13,23);
\filldraw[thin,red,opacity=0.00] (13, 22) rectangle (14,23);
\filldraw[thin,red,opacity=0.00] (14, 22) rectangle (15,23);
\filldraw[thin,red,opacity=0.00] (15, 22) rectangle (16,23);
\filldraw[thin,red,opacity=0.00] (16, 22) rectangle (17,23);
\filldraw[thin,red,opacity=0.00] (17, 22) rectangle (18,23);
\filldraw[thin,red,opacity=0.00] (18, 22) rectangle (19,23);
\filldraw[thin,red,opacity=0.00] (19, 22) rectangle (20,23);
\filldraw[thin,red,opacity=0.00] (20, 22) rectangle (21,23);
\filldraw[thin,red,opacity=0.00] (21, 22) rectangle (22,23);
\filldraw[thin,red,opacity=0.00] (22, 22) rectangle (23,23);
\filldraw[thin,red,opacity=0.00] (23, 22) rectangle (24,23);
\filldraw[thin,red,opacity=0.00] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.00] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.00] (2, 23) rectangle (3,24);
\filldraw[thin,red,opacity=0.00] (3, 23) rectangle (4,24);
\filldraw[thin,red,opacity=0.00] (4, 23) rectangle (5,24);
\filldraw[thin,red,opacity=0.00] (5, 23) rectangle (6,24);
\filldraw[thin,red,opacity=0.00] (6, 23) rectangle (7,24);
\filldraw[thin,red,opacity=1.00] (7, 23) rectangle (8,24);
\filldraw[thin,red,opacity=0.00] (8, 23) rectangle (9,24);
\filldraw[thin,red,opacity=0.00] (9, 23) rectangle (10,24);
\filldraw[thin,red,opacity=0.00] (10, 23) rectangle (11,24);
\filldraw[thin,red,opacity=0.00] (11, 23) rectangle (12,24);
\filldraw[thin,red,opacity=0.00] (12, 23) rectangle (13,24);
\filldraw[thin,red,opacity=0.00] (13, 23) rectangle (14,24);
\filldraw[thin,red,opacity=0.00] (14, 23) rectangle (15,24);
\filldraw[thin,red,opacity=0.00] (15, 23) rectangle (16,24);
\filldraw[thin,red,opacity=0.00] (16, 23) rectangle (17,24);
\filldraw[thin,red,opacity=0.00] (17, 23) rectangle (18,24);
\filldraw[thin,red,opacity=0.00] (18, 23) rectangle (19,24);
\filldraw[thin,red,opacity=0.00] (19, 23) rectangle (20,24);
\filldraw[thin,red,opacity=0.00] (20, 23) rectangle (21,24);
\filldraw[thin,red,opacity=0.00] (21, 23) rectangle (22,24);
\filldraw[thin,red,opacity=0.00] (22, 23) rectangle (23,24);
\filldraw[thin,red,opacity=0.00] (23, 23) rectangle (24,24);
\filldraw[thin,red,opacity=0.00] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.00] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=0.00] (2, 24) rectangle (3,25);
\filldraw[thin,red,opacity=0.00] (3, 24) rectangle (4,25);
\filldraw[thin,red,opacity=0.00] (4, 24) rectangle (5,25);
\filldraw[thin,red,opacity=0.00] (5, 24) rectangle (6,25);
\filldraw[thin,red,opacity=0.00] (6, 24) rectangle (7,25);
\filldraw[thin,red,opacity=0.00] (7, 24) rectangle (8,25);
\filldraw[thin,red,opacity=0.00] (8, 24) rectangle (9,25);
\filldraw[thin,red,opacity=0.00] (9, 24) rectangle (10,25);
\filldraw[thin,red,opacity=0.00] (10, 24) rectangle (11,25);
\filldraw[thin,red,opacity=0.00] (11, 24) rectangle (12,25);
\filldraw[thin,red,opacity=0.00] (12, 24) rectangle (13,25);
\filldraw[thin,red,opacity=0.00] (13, 24) rectangle (14,25);
\filldraw[thin,red,opacity=0.00] (14, 24) rectangle (15,25);
\filldraw[thin,red,opacity=0.00] (15, 24) rectangle (16,25);
\filldraw[thin,red,opacity=0.00] (16, 24) rectangle (17,25);
\filldraw[thin,red,opacity=0.00] (17, 24) rectangle (18,25);
\filldraw[thin,red,opacity=0.00] (18, 24) rectangle (19,25);
\filldraw[thin,red,opacity=0.01] (19, 24) rectangle (20,25);
\filldraw[thin,red,opacity=0.93] (20, 24) rectangle (21,25);
\filldraw[thin,red,opacity=0.02] (21, 24) rectangle (22,25);
\filldraw[thin,red,opacity=0.04] (22, 24) rectangle (23,25);
\filldraw[thin,red,opacity=0.00] (23, 24) rectangle (24,25);
\filldraw[thin,red,opacity=0.00] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.00] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=0.00] (2, 25) rectangle (3,26);
\filldraw[thin,red,opacity=0.00] (3, 25) rectangle (4,26);
\filldraw[thin,red,opacity=0.00] (4, 25) rectangle (5,26);
\filldraw[thin,red,opacity=0.00] (5, 25) rectangle (6,26);
\filldraw[thin,red,opacity=0.00] (6, 25) rectangle (7,26);
\filldraw[thin,red,opacity=0.00] (7, 25) rectangle (8,26);
\filldraw[thin,red,opacity=0.00] (8, 25) rectangle (9,26);
\filldraw[thin,red,opacity=0.00] (9, 25) rectangle (10,26);
\filldraw[thin,red,opacity=0.00] (10, 25) rectangle (11,26);
\filldraw[thin,red,opacity=0.00] (11, 25) rectangle (12,26);
\filldraw[thin,red,opacity=0.00] (12, 25) rectangle (13,26);
\filldraw[thin,red,opacity=0.00] (13, 25) rectangle (14,26);
\filldraw[thin,red,opacity=0.00] (14, 25) rectangle (15,26);
\filldraw[thin,red,opacity=0.00] (15, 25) rectangle (16,26);
\filldraw[thin,red,opacity=0.00] (16, 25) rectangle (17,26);
\filldraw[thin,red,opacity=0.00] (17, 25) rectangle (18,26);
\filldraw[thin,red,opacity=0.09] (18, 25) rectangle (19,26);
\filldraw[thin,red,opacity=0.34] (19, 25) rectangle (20,26);
\filldraw[thin,red,opacity=0.48] (20, 25) rectangle (21,26);
\filldraw[thin,red,opacity=0.00] (21, 25) rectangle (22,26);
\filldraw[thin,red,opacity=0.00] (22, 25) rectangle (23,26);
\filldraw[thin,red,opacity=0.08] (23, 25) rectangle (24,26);
\filldraw[thin,red,opacity=0.00] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.00] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=0.00] (2, 26) rectangle (3,27);
\filldraw[thin,red,opacity=0.00] (3, 26) rectangle (4,27);
\filldraw[thin,red,opacity=0.00] (4, 26) rectangle (5,27);
\filldraw[thin,red,opacity=0.00] (5, 26) rectangle (6,27);
\filldraw[thin,red,opacity=0.70] (6, 26) rectangle (7,27);
\filldraw[thin,red,opacity=0.24] (7, 26) rectangle (8,27);
\filldraw[thin,red,opacity=0.02] (8, 26) rectangle (9,27);
\filldraw[thin,red,opacity=0.01] (9, 26) rectangle (10,27);
\filldraw[thin,red,opacity=0.01] (10, 26) rectangle (11,27);
\filldraw[thin,red,opacity=0.01] (11, 26) rectangle (12,27);
\filldraw[thin,red,opacity=0.00] (12, 26) rectangle (13,27);
\filldraw[thin,red,opacity=0.01] (13, 26) rectangle (14,27);
\filldraw[thin,red,opacity=0.00] (14, 26) rectangle (15,27);
\filldraw[thin,red,opacity=0.00] (15, 26) rectangle (16,27);
\filldraw[thin,red,opacity=0.00] (16, 26) rectangle (17,27);
\filldraw[thin,red,opacity=0.00] (17, 26) rectangle (18,27);
\filldraw[thin,red,opacity=0.00] (18, 26) rectangle (19,27);
\filldraw[thin,red,opacity=0.00] (19, 26) rectangle (20,27);
\filldraw[thin,red,opacity=0.00] (20, 26) rectangle (21,27);
\filldraw[thin,red,opacity=0.00] (21, 26) rectangle (22,27);
\filldraw[thin,red,opacity=0.00] (22, 26) rectangle (23,27);
\filldraw[thin,red,opacity=0.00] (23, 26) rectangle (24,27);
\filldraw[thin,red,opacity=0.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=0.00] (2, 27) rectangle (3,28);
\filldraw[thin,red,opacity=0.00] (3, 27) rectangle (4,28);
\filldraw[thin,red,opacity=0.00] (4, 27) rectangle (5,28);
\filldraw[thin,red,opacity=0.00] (5, 27) rectangle (6,28);
\filldraw[thin,red,opacity=0.28] (6, 27) rectangle (7,28);
\filldraw[thin,red,opacity=0.53] (7, 27) rectangle (8,28);
\filldraw[thin,red,opacity=0.00] (8, 27) rectangle (9,28);
\filldraw[thin,red,opacity=0.00] (9, 27) rectangle (10,28);
\filldraw[thin,red,opacity=0.00] (10, 27) rectangle (11,28);
\filldraw[thin,red,opacity=0.00] (11, 27) rectangle (12,28);
\filldraw[thin,red,opacity=0.00] (12, 27) rectangle (13,28);
\filldraw[thin,red,opacity=0.02] (13, 27) rectangle (14,28);
\filldraw[thin,red,opacity=0.00] (14, 27) rectangle (15,28);
\filldraw[thin,red,opacity=0.00] (15, 27) rectangle (16,28);
\filldraw[thin,red,opacity=0.00] (16, 27) rectangle (17,28);
\filldraw[thin,red,opacity=0.04] (17, 27) rectangle (18,28);
\filldraw[thin,red,opacity=0.00] (18, 27) rectangle (19,28);
\filldraw[thin,red,opacity=0.09] (19, 27) rectangle (20,28);
\filldraw[thin,red,opacity=0.01] (20, 27) rectangle (21,28);
\filldraw[thin,red,opacity=0.01] (21, 27) rectangle (22,28);
\filldraw[thin,red,opacity=0.00] (22, 27) rectangle (23,28);
\filldraw[thin,red,opacity=0.00] (23, 27) rectangle (24,28);
\filldraw[thin,red,opacity=0.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=0.00] (2, 28) rectangle (3,29);
\filldraw[thin,red,opacity=0.00] (3, 28) rectangle (4,29);
\filldraw[thin,red,opacity=0.00] (4, 28) rectangle (5,29);
\filldraw[thin,red,opacity=0.00] (5, 28) rectangle (6,29);
\filldraw[thin,red,opacity=0.00] (6, 28) rectangle (7,29);
\filldraw[thin,red,opacity=0.00] (7, 28) rectangle (8,29);
\filldraw[thin,red,opacity=0.00] (8, 28) rectangle (9,29);
\filldraw[thin,red,opacity=0.00] (9, 28) rectangle (10,29);
\filldraw[thin,red,opacity=0.00] (10, 28) rectangle (11,29);
\filldraw[thin,red,opacity=0.00] (11, 28) rectangle (12,29);
\filldraw[thin,red,opacity=0.00] (12, 28) rectangle (13,29);
\filldraw[thin,red,opacity=0.00] (13, 28) rectangle (14,29);
\filldraw[thin,red,opacity=0.00] (14, 28) rectangle (15,29);
\filldraw[thin,red,opacity=0.00] (15, 28) rectangle (16,29);
\filldraw[thin,red,opacity=0.03] (16, 28) rectangle (17,29);
\filldraw[thin,red,opacity=0.83] (17, 28) rectangle (18,29);
\filldraw[thin,red,opacity=0.10] (18, 28) rectangle (19,29);
\filldraw[thin,red,opacity=0.01] (19, 28) rectangle (20,29);
\filldraw[thin,red,opacity=0.01] (20, 28) rectangle (21,29);
\filldraw[thin,red,opacity=0.00] (21, 28) rectangle (22,29);
\filldraw[thin,red,opacity=0.00] (22, 28) rectangle (23,29);
\filldraw[thin,red,opacity=0.00] (23, 28) rectangle (24,29);
\filldraw[thin,red,opacity=0.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=0.00] (2, 29) rectangle (3,30);
\filldraw[thin,red,opacity=0.00] (3, 29) rectangle (4,30);
\filldraw[thin,red,opacity=0.00] (4, 29) rectangle (5,30);
\filldraw[thin,red,opacity=0.99] (5, 29) rectangle (6,30);
\filldraw[thin,red,opacity=0.00] (6, 29) rectangle (7,30);
\filldraw[thin,red,opacity=0.00] (7, 29) rectangle (8,30);
\filldraw[thin,red,opacity=0.00] (8, 29) rectangle (9,30);
\filldraw[thin,red,opacity=0.00] (9, 29) rectangle (10,30);
\filldraw[thin,red,opacity=0.00] (10, 29) rectangle (11,30);
\filldraw[thin,red,opacity=0.00] (11, 29) rectangle (12,30);
\filldraw[thin,red,opacity=0.00] (12, 29) rectangle (13,30);
\filldraw[thin,red,opacity=0.00] (13, 29) rectangle (14,30);
\filldraw[thin,red,opacity=0.00] (14, 29) rectangle (15,30);
\filldraw[thin,red,opacity=0.00] (15, 29) rectangle (16,30);
\filldraw[thin,red,opacity=0.00] (16, 29) rectangle (17,30);
\filldraw[thin,red,opacity=0.00] (17, 29) rectangle (18,30);
\filldraw[thin,red,opacity=0.00] (18, 29) rectangle (19,30);
\filldraw[thin,red,opacity=0.00] (19, 29) rectangle (20,30);
\filldraw[thin,red,opacity=0.00] (20, 29) rectangle (21,30);
\filldraw[thin,red,opacity=0.00] (21, 29) rectangle (22,30);
\filldraw[thin,red,opacity=0.00] (22, 29) rectangle (23,30);
\filldraw[thin,red,opacity=0.00] (23, 29) rectangle (24,30);
\filldraw[thin,red,opacity=0.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=0.00] (2, 30) rectangle (3,31);
\filldraw[thin,red,opacity=0.00] (3, 30) rectangle (4,31);
\filldraw[thin,red,opacity=0.02] (4, 30) rectangle (5,31);
\filldraw[thin,red,opacity=0.97] (5, 30) rectangle (6,31);
\filldraw[thin,red,opacity=0.01] (6, 30) rectangle (7,31);
\filldraw[thin,red,opacity=0.00] (7, 30) rectangle (8,31);
\filldraw[thin,red,opacity=0.00] (8, 30) rectangle (9,31);
\filldraw[thin,red,opacity=0.00] (9, 30) rectangle (10,31);
\filldraw[thin,red,opacity=0.00] (10, 30) rectangle (11,31);
\filldraw[thin,red,opacity=0.00] (11, 30) rectangle (12,31);
\filldraw[thin,red,opacity=0.00] (12, 30) rectangle (13,31);
\filldraw[thin,red,opacity=0.00] (13, 30) rectangle (14,31);
\filldraw[thin,red,opacity=0.00] (14, 30) rectangle (15,31);
\filldraw[thin,red,opacity=0.00] (15, 30) rectangle (16,31);
\filldraw[thin,red,opacity=0.00] (16, 30) rectangle (17,31);
\filldraw[thin,red,opacity=0.00] (17, 30) rectangle (18,31);
\filldraw[thin,red,opacity=0.00] (18, 30) rectangle (19,31);
\filldraw[thin,red,opacity=0.00] (19, 30) rectangle (20,31);
\filldraw[thin,red,opacity=0.00] (20, 30) rectangle (21,31);
\filldraw[thin,red,opacity=0.00] (21, 30) rectangle (22,31);
\filldraw[thin,red,opacity=0.00] (22, 30) rectangle (23,31);
\filldraw[thin,red,opacity=0.00] (23, 30) rectangle (24,31);
\filldraw[thin,red,opacity=0.00] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.00] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.00] (2, 31) rectangle (3,32);
\filldraw[thin,red,opacity=0.00] (3, 31) rectangle (4,32);
\filldraw[thin,red,opacity=0.00] (4, 31) rectangle (5,32);
\filldraw[thin,red,opacity=1.00] (5, 31) rectangle (6,32);
\filldraw[thin,red,opacity=0.00] (6, 31) rectangle (7,32);
\filldraw[thin,red,opacity=0.00] (7, 31) rectangle (8,32);
\filldraw[thin,red,opacity=0.00] (8, 31) rectangle (9,32);
\filldraw[thin,red,opacity=0.00] (9, 31) rectangle (10,32);
\filldraw[thin,red,opacity=0.00] (10, 31) rectangle (11,32);
\filldraw[thin,red,opacity=0.00] (11, 31) rectangle (12,32);
\filldraw[thin,red,opacity=0.00] (12, 31) rectangle (13,32);
\filldraw[thin,red,opacity=0.00] (13, 31) rectangle (14,32);
\filldraw[thin,red,opacity=0.00] (14, 31) rectangle (15,32);
\filldraw[thin,red,opacity=0.00] (15, 31) rectangle (16,32);
\filldraw[thin,red,opacity=0.00] (16, 31) rectangle (17,32);
\filldraw[thin,red,opacity=0.00] (17, 31) rectangle (18,32);
\filldraw[thin,red,opacity=0.00] (18, 31) rectangle (19,32);
\filldraw[thin,red,opacity=0.00] (19, 31) rectangle (20,32);
\filldraw[thin,red,opacity=0.00] (20, 31) rectangle (21,32);
\filldraw[thin,red,opacity=0.00] (21, 31) rectangle (22,32);
\filldraw[thin,red,opacity=0.00] (22, 31) rectangle (23,32);
\filldraw[thin,red,opacity=0.00] (23, 31) rectangle (24,32);
\filldraw[thin,red,opacity=0.00] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.00] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.00] (2, 32) rectangle (3,33);
\filldraw[thin,red,opacity=0.00] (3, 32) rectangle (4,33);
\filldraw[thin,red,opacity=0.00] (4, 32) rectangle (5,33);
\filldraw[thin,red,opacity=0.99] (5, 32) rectangle (6,33);
\filldraw[thin,red,opacity=0.01] (6, 32) rectangle (7,33);
\filldraw[thin,red,opacity=0.00] (7, 32) rectangle (8,33);
\filldraw[thin,red,opacity=0.00] (8, 32) rectangle (9,33);
\filldraw[thin,red,opacity=0.00] (9, 32) rectangle (10,33);
\filldraw[thin,red,opacity=0.00] (10, 32) rectangle (11,33);
\filldraw[thin,red,opacity=0.00] (11, 32) rectangle (12,33);
\filldraw[thin,red,opacity=0.00] (12, 32) rectangle (13,33);
\filldraw[thin,red,opacity=0.00] (13, 32) rectangle (14,33);
\filldraw[thin,red,opacity=0.00] (14, 32) rectangle (15,33);
\filldraw[thin,red,opacity=0.00] (15, 32) rectangle (16,33);
\filldraw[thin,red,opacity=0.00] (16, 32) rectangle (17,33);
\filldraw[thin,red,opacity=0.00] (17, 32) rectangle (18,33);
\filldraw[thin,red,opacity=0.00] (18, 32) rectangle (19,33);
\filldraw[thin,red,opacity=0.00] (19, 32) rectangle (20,33);
\filldraw[thin,red,opacity=0.00] (20, 32) rectangle (21,33);
\filldraw[thin,red,opacity=0.00] (21, 32) rectangle (22,33);
\filldraw[thin,red,opacity=0.00] (22, 32) rectangle (23,33);
\filldraw[thin,red,opacity=0.00] (23, 32) rectangle (24,33);
\filldraw[thin,red,opacity=0.00] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.00] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=0.00] (2, 33) rectangle (3,34);
\filldraw[thin,red,opacity=0.00] (3, 33) rectangle (4,34);
\filldraw[thin,red,opacity=0.00] (4, 33) rectangle (5,34);
\filldraw[thin,red,opacity=0.99] (5, 33) rectangle (6,34);
\filldraw[thin,red,opacity=0.01] (6, 33) rectangle (7,34);
\filldraw[thin,red,opacity=0.00] (7, 33) rectangle (8,34);
\filldraw[thin,red,opacity=0.00] (8, 33) rectangle (9,34);
\filldraw[thin,red,opacity=0.00] (9, 33) rectangle (10,34);
\filldraw[thin,red,opacity=0.00] (10, 33) rectangle (11,34);
\filldraw[thin,red,opacity=0.00] (11, 33) rectangle (12,34);
\filldraw[thin,red,opacity=0.00] (12, 33) rectangle (13,34);
\filldraw[thin,red,opacity=0.00] (13, 33) rectangle (14,34);
\filldraw[thin,red,opacity=0.00] (14, 33) rectangle (15,34);
\filldraw[thin,red,opacity=0.00] (15, 33) rectangle (16,34);
\filldraw[thin,red,opacity=0.00] (16, 33) rectangle (17,34);
\filldraw[thin,red,opacity=0.00] (17, 33) rectangle (18,34);
\filldraw[thin,red,opacity=0.00] (18, 33) rectangle (19,34);
\filldraw[thin,red,opacity=0.00] (19, 33) rectangle (20,34);
\filldraw[thin,red,opacity=0.00] (20, 33) rectangle (21,34);
\filldraw[thin,red,opacity=0.00] (21, 33) rectangle (22,34);
\filldraw[thin,red,opacity=0.00] (22, 33) rectangle (23,34);
\filldraw[thin,red,opacity=0.00] (23, 33) rectangle (24,34);
\filldraw[thin,red,opacity=0.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=0.00] (2, 34) rectangle (3,35);
\filldraw[thin,red,opacity=0.00] (3, 34) rectangle (4,35);
\filldraw[thin,red,opacity=0.00] (4, 34) rectangle (5,35);
\filldraw[thin,red,opacity=0.97] (5, 34) rectangle (6,35);
\filldraw[thin,red,opacity=0.03] (6, 34) rectangle (7,35);
\filldraw[thin,red,opacity=0.00] (7, 34) rectangle (8,35);
\filldraw[thin,red,opacity=0.00] (8, 34) rectangle (9,35);
\filldraw[thin,red,opacity=0.00] (9, 34) rectangle (10,35);
\filldraw[thin,red,opacity=0.00] (10, 34) rectangle (11,35);
\filldraw[thin,red,opacity=0.00] (11, 34) rectangle (12,35);
\filldraw[thin,red,opacity=0.00] (12, 34) rectangle (13,35);
\filldraw[thin,red,opacity=0.00] (13, 34) rectangle (14,35);
\filldraw[thin,red,opacity=0.00] (14, 34) rectangle (15,35);
\filldraw[thin,red,opacity=0.00] (15, 34) rectangle (16,35);
\filldraw[thin,red,opacity=0.00] (16, 34) rectangle (17,35);
\filldraw[thin,red,opacity=0.00] (17, 34) rectangle (18,35);
\filldraw[thin,red,opacity=0.00] (18, 34) rectangle (19,35);
\filldraw[thin,red,opacity=0.00] (19, 34) rectangle (20,35);
\filldraw[thin,red,opacity=0.00] (20, 34) rectangle (21,35);
\filldraw[thin,red,opacity=0.00] (21, 34) rectangle (22,35);
\filldraw[thin,red,opacity=0.00] (22, 34) rectangle (23,35);
\filldraw[thin,red,opacity=0.00] (23, 34) rectangle (24,35);
\filldraw[thin,red,opacity=0.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.00] (2, 35) rectangle (3,36);
\filldraw[thin,red,opacity=0.00] (3, 35) rectangle (4,36);
\filldraw[thin,red,opacity=0.00] (4, 35) rectangle (5,36);
\filldraw[thin,red,opacity=0.96] (5, 35) rectangle (6,36);
\filldraw[thin,red,opacity=0.03] (6, 35) rectangle (7,36);
\filldraw[thin,red,opacity=0.00] (7, 35) rectangle (8,36);
\filldraw[thin,red,opacity=0.00] (8, 35) rectangle (9,36);
\filldraw[thin,red,opacity=0.00] (9, 35) rectangle (10,36);
\filldraw[thin,red,opacity=0.00] (10, 35) rectangle (11,36);
\filldraw[thin,red,opacity=0.00] (11, 35) rectangle (12,36);
\filldraw[thin,red,opacity=0.00] (12, 35) rectangle (13,36);
\filldraw[thin,red,opacity=0.00] (13, 35) rectangle (14,36);
\filldraw[thin,red,opacity=0.00] (14, 35) rectangle (15,36);
\filldraw[thin,red,opacity=0.00] (15, 35) rectangle (16,36);
\filldraw[thin,red,opacity=0.00] (16, 35) rectangle (17,36);
\filldraw[thin,red,opacity=0.00] (17, 35) rectangle (18,36);
\filldraw[thin,red,opacity=0.00] (18, 35) rectangle (19,36);
\filldraw[thin,red,opacity=0.00] (19, 35) rectangle (20,36);
\filldraw[thin,red,opacity=0.00] (20, 35) rectangle (21,36);
\filldraw[thin,red,opacity=0.00] (21, 35) rectangle (22,36);
\filldraw[thin,red,opacity=0.00] (22, 35) rectangle (23,36);
\filldraw[thin,red,opacity=0.00] (23, 35) rectangle (24,36);
\filldraw[thin,red,opacity=0.00] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.00] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.00] (2, 36) rectangle (3,37);
\filldraw[thin,red,opacity=0.00] (3, 36) rectangle (4,37);
\filldraw[thin,red,opacity=0.00] (4, 36) rectangle (5,37);
\filldraw[thin,red,opacity=0.94] (5, 36) rectangle (6,37);
\filldraw[thin,red,opacity=0.06] (6, 36) rectangle (7,37);
\filldraw[thin,red,opacity=0.00] (7, 36) rectangle (8,37);
\filldraw[thin,red,opacity=0.00] (8, 36) rectangle (9,37);
\filldraw[thin,red,opacity=0.00] (9, 36) rectangle (10,37);
\filldraw[thin,red,opacity=0.00] (10, 36) rectangle (11,37);
\filldraw[thin,red,opacity=0.00] (11, 36) rectangle (12,37);
\filldraw[thin,red,opacity=0.00] (12, 36) rectangle (13,37);
\filldraw[thin,red,opacity=0.00] (13, 36) rectangle (14,37);
\filldraw[thin,red,opacity=0.00] (14, 36) rectangle (15,37);
\filldraw[thin,red,opacity=0.00] (15, 36) rectangle (16,37);
\filldraw[thin,red,opacity=0.00] (16, 36) rectangle (17,37);
\filldraw[thin,red,opacity=0.00] (17, 36) rectangle (18,37);
\filldraw[thin,red,opacity=0.00] (18, 36) rectangle (19,37);
\filldraw[thin,red,opacity=0.00] (19, 36) rectangle (20,37);
\filldraw[thin,red,opacity=0.00] (20, 36) rectangle (21,37);
\filldraw[thin,red,opacity=0.00] (21, 36) rectangle (22,37);
\filldraw[thin,red,opacity=0.00] (22, 36) rectangle (23,37);
\filldraw[thin,red,opacity=0.00] (23, 36) rectangle (24,37);
\filldraw[thin,red,opacity=0.00] (0, 37) rectangle (1,38);
\filldraw[thin,red,opacity=0.00] (1, 37) rectangle (2,38);
\filldraw[thin,red,opacity=0.00] (2, 37) rectangle (3,38);
\filldraw[thin,red,opacity=0.00] (3, 37) rectangle (4,38);
\filldraw[thin,red,opacity=0.00] (4, 37) rectangle (5,38);
\filldraw[thin,red,opacity=0.07] (5, 37) rectangle (6,38);
\filldraw[thin,red,opacity=0.93] (6, 37) rectangle (7,38);
\filldraw[thin,red,opacity=0.00] (7, 37) rectangle (8,38);
\filldraw[thin,red,opacity=0.00] (8, 37) rectangle (9,38);
\filldraw[thin,red,opacity=0.00] (9, 37) rectangle (10,38);
\filldraw[thin,red,opacity=0.00] (10, 37) rectangle (11,38);
\filldraw[thin,red,opacity=0.00] (11, 37) rectangle (12,38);
\filldraw[thin,red,opacity=0.00] (12, 37) rectangle (13,38);
\filldraw[thin,red,opacity=0.00] (13, 37) rectangle (14,38);
\filldraw[thin,red,opacity=0.00] (14, 37) rectangle (15,38);
\filldraw[thin,red,opacity=0.00] (15, 37) rectangle (16,38);
\filldraw[thin,red,opacity=0.00] (16, 37) rectangle (17,38);
\filldraw[thin,red,opacity=0.00] (17, 37) rectangle (18,38);
\filldraw[thin,red,opacity=0.00] (18, 37) rectangle (19,38);
\filldraw[thin,red,opacity=0.00] (19, 37) rectangle (20,38);
\filldraw[thin,red,opacity=0.00] (20, 37) rectangle (21,38);
\filldraw[thin,red,opacity=0.00] (21, 37) rectangle (22,38);
\filldraw[thin,red,opacity=0.00] (22, 37) rectangle (23,38);
\filldraw[thin,red,opacity=0.00] (23, 37) rectangle (24,38);
\filldraw[thin,red,opacity=0.00] (0, 38) rectangle (1,39);
\filldraw[thin,red,opacity=0.00] (1, 38) rectangle (2,39);
\filldraw[thin,red,opacity=0.00] (2, 38) rectangle (3,39);
\filldraw[thin,red,opacity=0.00] (3, 38) rectangle (4,39);
\filldraw[thin,red,opacity=0.00] (4, 38) rectangle (5,39);
\filldraw[thin,red,opacity=0.00] (5, 38) rectangle (6,39);
\filldraw[thin,red,opacity=1.00] (6, 38) rectangle (7,39);
\filldraw[thin,red,opacity=0.00] (7, 38) rectangle (8,39);
\filldraw[thin,red,opacity=0.00] (8, 38) rectangle (9,39);
\filldraw[thin,red,opacity=0.00] (9, 38) rectangle (10,39);
\filldraw[thin,red,opacity=0.00] (10, 38) rectangle (11,39);
\filldraw[thin,red,opacity=0.00] (11, 38) rectangle (12,39);
\filldraw[thin,red,opacity=0.00] (12, 38) rectangle (13,39);
\filldraw[thin,red,opacity=0.00] (13, 38) rectangle (14,39);
\filldraw[thin,red,opacity=0.00] (14, 38) rectangle (15,39);
\filldraw[thin,red,opacity=0.00] (15, 38) rectangle (16,39);
\filldraw[thin,red,opacity=0.00] (16, 38) rectangle (17,39);
\filldraw[thin,red,opacity=0.00] (17, 38) rectangle (18,39);
\filldraw[thin,red,opacity=0.00] (18, 38) rectangle (19,39);
\filldraw[thin,red,opacity=0.00] (19, 38) rectangle (20,39);
\filldraw[thin,red,opacity=0.00] (20, 38) rectangle (21,39);
\filldraw[thin,red,opacity=0.00] (21, 38) rectangle (22,39);
\filldraw[thin,red,opacity=0.00] (22, 38) rectangle (23,39);
\filldraw[thin,red,opacity=0.00] (23, 38) rectangle (24,39);
\filldraw[thin,red,opacity=0.00] (0, 39) rectangle (1,40);
\filldraw[thin,red,opacity=0.00] (1, 39) rectangle (2,40);
\filldraw[thin,red,opacity=0.00] (2, 39) rectangle (3,40);
\filldraw[thin,red,opacity=0.00] (3, 39) rectangle (4,40);
\filldraw[thin,red,opacity=0.00] (4, 39) rectangle (5,40);
\filldraw[thin,red,opacity=0.00] (5, 39) rectangle (6,40);
\filldraw[thin,red,opacity=0.60] (6, 39) rectangle (7,40);
\filldraw[thin,red,opacity=0.00] (7, 39) rectangle (8,40);
\filldraw[thin,red,opacity=0.35] (8, 39) rectangle (9,40);
\filldraw[thin,red,opacity=0.00] (9, 39) rectangle (10,40);
\filldraw[thin,red,opacity=0.00] (10, 39) rectangle (11,40);
\filldraw[thin,red,opacity=0.04] (11, 39) rectangle (12,40);
\filldraw[thin,red,opacity=0.00] (12, 39) rectangle (13,40);
\filldraw[thin,red,opacity=0.00] (13, 39) rectangle (14,40);
\filldraw[thin,red,opacity=0.00] (14, 39) rectangle (15,40);
\filldraw[thin,red,opacity=0.00] (15, 39) rectangle (16,40);
\filldraw[thin,red,opacity=0.00] (16, 39) rectangle (17,40);
\filldraw[thin,red,opacity=0.00] (17, 39) rectangle (18,40);
\filldraw[thin,red,opacity=0.00] (18, 39) rectangle (19,40);
\filldraw[thin,red,opacity=0.00] (19, 39) rectangle (20,40);
\filldraw[thin,red,opacity=0.00] (20, 39) rectangle (21,40);
\filldraw[thin,red,opacity=0.00] (21, 39) rectangle (22,40);
\filldraw[thin,red,opacity=0.00] (22, 39) rectangle (23,40);
\filldraw[thin,red,opacity=0.01] (23, 39) rectangle (24,40);
\filldraw[thin,red,opacity=0.00] (0, 40) rectangle (1,41);
\filldraw[thin,red,opacity=0.00] (1, 40) rectangle (2,41);
\filldraw[thin,red,opacity=0.00] (2, 40) rectangle (3,41);
\filldraw[thin,red,opacity=0.00] (3, 40) rectangle (4,41);
\filldraw[thin,red,opacity=0.00] (4, 40) rectangle (5,41);
\filldraw[thin,red,opacity=0.00] (5, 40) rectangle (6,41);
\filldraw[thin,red,opacity=0.04] (6, 40) rectangle (7,41);
\filldraw[thin,red,opacity=0.00] (7, 40) rectangle (8,41);
\filldraw[thin,red,opacity=0.88] (8, 40) rectangle (9,41);
\filldraw[thin,red,opacity=0.01] (9, 40) rectangle (10,41);
\filldraw[thin,red,opacity=0.02] (10, 40) rectangle (11,41);
\filldraw[thin,red,opacity=0.00] (11, 40) rectangle (12,41);
\filldraw[thin,red,opacity=0.00] (12, 40) rectangle (13,41);
\filldraw[thin,red,opacity=0.00] (13, 40) rectangle (14,41);
\filldraw[thin,red,opacity=0.00] (14, 40) rectangle (15,41);
\filldraw[thin,red,opacity=0.00] (15, 40) rectangle (16,41);
\filldraw[thin,red,opacity=0.00] (16, 40) rectangle (17,41);
\filldraw[thin,red,opacity=0.00] (17, 40) rectangle (18,41);
\filldraw[thin,red,opacity=0.00] (18, 40) rectangle (19,41);
\filldraw[thin,red,opacity=0.00] (19, 40) rectangle (20,41);
\filldraw[thin,red,opacity=0.00] (20, 40) rectangle (21,41);
\filldraw[thin,red,opacity=0.00] (21, 40) rectangle (22,41);
\filldraw[thin,red,opacity=0.00] (22, 40) rectangle (23,41);
\filldraw[thin,red,opacity=0.04] (23, 40) rectangle (24,41);
\filldraw[thin,red,opacity=0.00] (0, 41) rectangle (1,42);
\filldraw[thin,red,opacity=0.00] (1, 41) rectangle (2,42);
\filldraw[thin,red,opacity=0.00] (2, 41) rectangle (3,42);
\filldraw[thin,red,opacity=0.00] (3, 41) rectangle (4,42);
\filldraw[thin,red,opacity=0.00] (4, 41) rectangle (5,42);
\filldraw[thin,red,opacity=0.00] (5, 41) rectangle (6,42);
\filldraw[thin,red,opacity=0.43] (6, 41) rectangle (7,42);
\filldraw[thin,red,opacity=0.00] (7, 41) rectangle (8,42);
\filldraw[thin,red,opacity=0.02] (8, 41) rectangle (9,42);
\filldraw[thin,red,opacity=0.01] (9, 41) rectangle (10,42);
\filldraw[thin,red,opacity=0.00] (10, 41) rectangle (11,42);
\filldraw[thin,red,opacity=0.00] (11, 41) rectangle (12,42);
\filldraw[thin,red,opacity=0.00] (12, 41) rectangle (13,42);
\filldraw[thin,red,opacity=0.00] (13, 41) rectangle (14,42);
\filldraw[thin,red,opacity=0.00] (14, 41) rectangle (15,42);
\filldraw[thin,red,opacity=0.00] (15, 41) rectangle (16,42);
\filldraw[thin,red,opacity=0.00] (16, 41) rectangle (17,42);
\filldraw[thin,red,opacity=0.00] (17, 41) rectangle (18,42);
\filldraw[thin,red,opacity=0.00] (18, 41) rectangle (19,42);
\filldraw[thin,red,opacity=0.00] (19, 41) rectangle (20,42);
\filldraw[thin,red,opacity=0.00] (20, 41) rectangle (21,42);
\filldraw[thin,red,opacity=0.00] (21, 41) rectangle (22,42);
\filldraw[thin,red,opacity=0.01] (22, 41) rectangle (23,42);
\filldraw[thin,red,opacity=0.54] (23, 41) rectangle (24,42);
\filldraw[thin,red,opacity=0.00] (0, 42) rectangle (1,43);
\filldraw[thin,red,opacity=0.00] (1, 42) rectangle (2,43);
\filldraw[thin,red,opacity=0.00] (2, 42) rectangle (3,43);
\filldraw[thin,red,opacity=0.00] (3, 42) rectangle (4,43);
\filldraw[thin,red,opacity=0.00] (4, 42) rectangle (5,43);
\filldraw[thin,red,opacity=0.00] (5, 42) rectangle (6,43);
\filldraw[thin,red,opacity=0.99] (6, 42) rectangle (7,43);
\filldraw[thin,red,opacity=0.00] (7, 42) rectangle (8,43);
\filldraw[thin,red,opacity=0.00] (8, 42) rectangle (9,43);
\filldraw[thin,red,opacity=0.00] (9, 42) rectangle (10,43);
\filldraw[thin,red,opacity=0.00] (10, 42) rectangle (11,43);
\filldraw[thin,red,opacity=0.00] (11, 42) rectangle (12,43);
\filldraw[thin,red,opacity=0.00] (12, 42) rectangle (13,43);
\filldraw[thin,red,opacity=0.00] (13, 42) rectangle (14,43);
\filldraw[thin,red,opacity=0.00] (14, 42) rectangle (15,43);
\filldraw[thin,red,opacity=0.00] (15, 42) rectangle (16,43);
\filldraw[thin,red,opacity=0.00] (16, 42) rectangle (17,43);
\filldraw[thin,red,opacity=0.00] (17, 42) rectangle (18,43);
\filldraw[thin,red,opacity=0.00] (18, 42) rectangle (19,43);
\filldraw[thin,red,opacity=0.00] (19, 42) rectangle (20,43);
\filldraw[thin,red,opacity=0.01] (20, 42) rectangle (21,43);
\filldraw[thin,red,opacity=0.00] (21, 42) rectangle (22,43);
\filldraw[thin,red,opacity=0.00] (22, 42) rectangle (23,43);
\filldraw[thin,red,opacity=0.00] (23, 42) rectangle (24,43);
\filldraw[thin,red,opacity=0.00] (0, 43) rectangle (1,44);
\filldraw[thin,red,opacity=0.00] (1, 43) rectangle (2,44);
\filldraw[thin,red,opacity=0.00] (2, 43) rectangle (3,44);
\filldraw[thin,red,opacity=0.00] (3, 43) rectangle (4,44);
\filldraw[thin,red,opacity=0.00] (4, 43) rectangle (5,44);
\filldraw[thin,red,opacity=0.00] (5, 43) rectangle (6,44);
\filldraw[thin,red,opacity=1.00] (6, 43) rectangle (7,44);
\filldraw[thin,red,opacity=0.00] (7, 43) rectangle (8,44);
\filldraw[thin,red,opacity=0.00] (8, 43) rectangle (9,44);
\filldraw[thin,red,opacity=0.00] (9, 43) rectangle (10,44);
\filldraw[thin,red,opacity=0.00] (10, 43) rectangle (11,44);
\filldraw[thin,red,opacity=0.00] (11, 43) rectangle (12,44);
\filldraw[thin,red,opacity=0.00] (12, 43) rectangle (13,44);
\filldraw[thin,red,opacity=0.00] (13, 43) rectangle (14,44);
\filldraw[thin,red,opacity=0.00] (14, 43) rectangle (15,44);
\filldraw[thin,red,opacity=0.00] (15, 43) rectangle (16,44);
\filldraw[thin,red,opacity=0.00] (16, 43) rectangle (17,44);
\filldraw[thin,red,opacity=0.00] (17, 43) rectangle (18,44);
\filldraw[thin,red,opacity=0.00] (18, 43) rectangle (19,44);
\filldraw[thin,red,opacity=0.00] (19, 43) rectangle (20,44);
\filldraw[thin,red,opacity=0.00] (20, 43) rectangle (21,44);
\filldraw[thin,red,opacity=0.00] (21, 43) rectangle (22,44);
\filldraw[thin,red,opacity=0.00] (22, 43) rectangle (23,44);
\filldraw[thin,red,opacity=0.00] (23, 43) rectangle (24,44);
\filldraw[thin,red,opacity=0.00] (0, 44) rectangle (1,45);
\filldraw[thin,red,opacity=0.00] (1, 44) rectangle (2,45);
\filldraw[thin,red,opacity=0.00] (2, 44) rectangle (3,45);
\filldraw[thin,red,opacity=0.00] (3, 44) rectangle (4,45);
\filldraw[thin,red,opacity=0.00] (4, 44) rectangle (5,45);
\filldraw[thin,red,opacity=0.85] (5, 44) rectangle (6,45);
\filldraw[thin,red,opacity=0.14] (6, 44) rectangle (7,45);
\filldraw[thin,red,opacity=0.00] (7, 44) rectangle (8,45);
\filldraw[thin,red,opacity=0.00] (8, 44) rectangle (9,45);
\filldraw[thin,red,opacity=0.00] (9, 44) rectangle (10,45);
\filldraw[thin,red,opacity=0.00] (10, 44) rectangle (11,45);
\filldraw[thin,red,opacity=0.00] (11, 44) rectangle (12,45);
\filldraw[thin,red,opacity=0.00] (12, 44) rectangle (13,45);
\filldraw[thin,red,opacity=0.00] (13, 44) rectangle (14,45);
\filldraw[thin,red,opacity=0.00] (14, 44) rectangle (15,45);
\filldraw[thin,red,opacity=0.00] (15, 44) rectangle (16,45);
\filldraw[thin,red,opacity=0.00] (16, 44) rectangle (17,45);
\filldraw[thin,red,opacity=0.00] (17, 44) rectangle (18,45);
\filldraw[thin,red,opacity=0.00] (18, 44) rectangle (19,45);
\filldraw[thin,red,opacity=0.00] (19, 44) rectangle (20,45);
\filldraw[thin,red,opacity=0.00] (20, 44) rectangle (21,45);
\filldraw[thin,red,opacity=0.00] (21, 44) rectangle (22,45);
\filldraw[thin,red,opacity=0.00] (22, 44) rectangle (23,45);
\filldraw[thin,red,opacity=0.00] (23, 44) rectangle (24,45);
\filldraw[thin,red,opacity=0.00] (0, 45) rectangle (1,46);
\filldraw[thin,red,opacity=0.00] (1, 45) rectangle (2,46);
\filldraw[thin,red,opacity=0.00] (2, 45) rectangle (3,46);
\filldraw[thin,red,opacity=0.00] (3, 45) rectangle (4,46);
\filldraw[thin,red,opacity=0.00] (4, 45) rectangle (5,46);
\filldraw[thin,red,opacity=0.99] (5, 45) rectangle (6,46);
\filldraw[thin,red,opacity=0.00] (6, 45) rectangle (7,46);
\filldraw[thin,red,opacity=0.00] (7, 45) rectangle (8,46);
\filldraw[thin,red,opacity=0.00] (8, 45) rectangle (9,46);
\filldraw[thin,red,opacity=0.00] (9, 45) rectangle (10,46);
\filldraw[thin,red,opacity=0.00] (10, 45) rectangle (11,46);
\filldraw[thin,red,opacity=0.00] (11, 45) rectangle (12,46);
\filldraw[thin,red,opacity=0.00] (12, 45) rectangle (13,46);
\filldraw[thin,red,opacity=0.00] (13, 45) rectangle (14,46);
\filldraw[thin,red,opacity=0.00] (14, 45) rectangle (15,46);
\filldraw[thin,red,opacity=0.00] (15, 45) rectangle (16,46);
\filldraw[thin,red,opacity=0.00] (16, 45) rectangle (17,46);
\filldraw[thin,red,opacity=0.00] (17, 45) rectangle (18,46);
\filldraw[thin,red,opacity=0.00] (18, 45) rectangle (19,46);
\filldraw[thin,red,opacity=0.00] (19, 45) rectangle (20,46);
\filldraw[thin,red,opacity=0.00] (20, 45) rectangle (21,46);
\filldraw[thin,red,opacity=0.00] (21, 45) rectangle (22,46);
\filldraw[thin,red,opacity=0.00] (22, 45) rectangle (23,46);
\filldraw[thin,red,opacity=0.00] (23, 45) rectangle (24,46);
\filldraw[thin,red,opacity=0.00] (0, 46) rectangle (1,47);
\filldraw[thin,red,opacity=0.00] (1, 46) rectangle (2,47);
\filldraw[thin,red,opacity=0.00] (2, 46) rectangle (3,47);
\filldraw[thin,red,opacity=0.00] (3, 46) rectangle (4,47);
\filldraw[thin,red,opacity=0.13] (4, 46) rectangle (5,47);
\filldraw[thin,red,opacity=0.00] (5, 46) rectangle (6,47);
\filldraw[thin,red,opacity=0.00] (6, 46) rectangle (7,47);
\filldraw[thin,red,opacity=0.00] (7, 46) rectangle (8,47);
\filldraw[thin,red,opacity=0.00] (8, 46) rectangle (9,47);
\filldraw[thin,red,opacity=0.00] (9, 46) rectangle (10,47);
\filldraw[thin,red,opacity=0.00] (10, 46) rectangle (11,47);
\filldraw[thin,red,opacity=0.00] (11, 46) rectangle (12,47);
\filldraw[thin,red,opacity=0.00] (12, 46) rectangle (13,47);
\filldraw[thin,red,opacity=0.00] (13, 46) rectangle (14,47);
\filldraw[thin,red,opacity=0.00] (14, 46) rectangle (15,47);
\filldraw[thin,red,opacity=0.00] (15, 46) rectangle (16,47);
\filldraw[thin,red,opacity=0.00] (16, 46) rectangle (17,47);
\filldraw[thin,red,opacity=0.00] (17, 46) rectangle (18,47);
\filldraw[thin,red,opacity=0.00] (18, 46) rectangle (19,47);
\filldraw[thin,red,opacity=0.00] (19, 46) rectangle (20,47);
\filldraw[thin,red,opacity=0.00] (20, 46) rectangle (21,47);
\filldraw[thin,red,opacity=0.22] (21, 46) rectangle (22,47);
\filldraw[thin,red,opacity=0.65] (22, 46) rectangle (23,47);
\filldraw[thin,red,opacity=0.00] (23, 46) rectangle (24,47);
\filldraw[thin,red,opacity=0.00] (0, 47) rectangle (1,48);
\filldraw[thin,red,opacity=0.00] (1, 47) rectangle (2,48);
\filldraw[thin,red,opacity=0.00] (2, 47) rectangle (3,48);
\filldraw[thin,red,opacity=0.00] (3, 47) rectangle (4,48);
\filldraw[thin,red,opacity=0.00] (4, 47) rectangle (5,48);
\filldraw[thin,red,opacity=0.00] (5, 47) rectangle (6,48);
\filldraw[thin,red,opacity=0.00] (6, 47) rectangle (7,48);
\filldraw[thin,red,opacity=0.00] (7, 47) rectangle (8,48);
\filldraw[thin,red,opacity=0.00] (8, 47) rectangle (9,48);
\filldraw[thin,red,opacity=0.00] (9, 47) rectangle (10,48);
\filldraw[thin,red,opacity=0.00] (10, 47) rectangle (11,48);
\filldraw[thin,red,opacity=0.00] (11, 47) rectangle (12,48);
\filldraw[thin,red,opacity=0.01] (12, 47) rectangle (13,48);
\filldraw[thin,red,opacity=0.00] (13, 47) rectangle (14,48);
\filldraw[thin,red,opacity=0.00] (14, 47) rectangle (15,48);
\filldraw[thin,red,opacity=0.00] (15, 47) rectangle (16,48);
\filldraw[thin,red,opacity=0.00] (16, 47) rectangle (17,48);
\filldraw[thin,red,opacity=0.00] (17, 47) rectangle (18,48);
\filldraw[thin,red,opacity=0.10] (18, 47) rectangle (19,48);
\filldraw[thin,red,opacity=0.00] (19, 47) rectangle (20,48);
\filldraw[thin,red,opacity=0.00] (20, 47) rectangle (21,48);
\filldraw[thin,red,opacity=0.07] (21, 47) rectangle (22,48);
\filldraw[thin,red,opacity=0.03] (22, 47) rectangle (23,48);
\filldraw[thin,red,opacity=0.78] (23, 47) rectangle (24,48);
\filldraw[thin,red,opacity=0.00] (0, 48) rectangle (1,49);
\filldraw[thin,red,opacity=0.00] (1, 48) rectangle (2,49);
\filldraw[thin,red,opacity=0.00] (2, 48) rectangle (3,49);
\filldraw[thin,red,opacity=0.00] (3, 48) rectangle (4,49);
\filldraw[thin,red,opacity=0.00] (4, 48) rectangle (5,49);
\filldraw[thin,red,opacity=0.00] (5, 48) rectangle (6,49);
\filldraw[thin,red,opacity=0.00] (6, 48) rectangle (7,49);
\filldraw[thin,red,opacity=0.00] (7, 48) rectangle (8,49);
\filldraw[thin,red,opacity=0.00] (8, 48) rectangle (9,49);
\filldraw[thin,red,opacity=0.00] (9, 48) rectangle (10,49);
\filldraw[thin,red,opacity=0.00] (10, 48) rectangle (11,49);
\filldraw[thin,red,opacity=0.00] (11, 48) rectangle (12,49);
\filldraw[thin,red,opacity=0.91] (12, 48) rectangle (13,49);
\filldraw[thin,red,opacity=0.09] (13, 48) rectangle (14,49);
\filldraw[thin,red,opacity=0.00] (14, 48) rectangle (15,49);
\filldraw[thin,red,opacity=0.00] (15, 48) rectangle (16,49);
\filldraw[thin,red,opacity=0.00] (16, 48) rectangle (17,49);
\filldraw[thin,red,opacity=0.00] (17, 48) rectangle (18,49);
\filldraw[thin,red,opacity=0.00] (18, 48) rectangle (19,49);
\filldraw[thin,red,opacity=0.00] (19, 48) rectangle (20,49);
\filldraw[thin,red,opacity=0.00] (20, 48) rectangle (21,49);
\filldraw[thin,red,opacity=0.00] (21, 48) rectangle (22,49);
\filldraw[thin,red,opacity=0.00] (22, 48) rectangle (23,49);
\filldraw[thin,red,opacity=0.00] (23, 48) rectangle (24,49);
\filldraw[thin,red,opacity=0.00] (0, 49) rectangle (1,50);
\filldraw[thin,red,opacity=0.00] (1, 49) rectangle (2,50);
\filldraw[thin,red,opacity=0.00] (2, 49) rectangle (3,50);
\filldraw[thin,red,opacity=0.00] (3, 49) rectangle (4,50);
\filldraw[thin,red,opacity=0.01] (4, 49) rectangle (5,50);
\filldraw[thin,red,opacity=0.96] (5, 49) rectangle (6,50);
\filldraw[thin,red,opacity=0.01] (6, 49) rectangle (7,50);
\filldraw[thin,red,opacity=0.00] (7, 49) rectangle (8,50);
\filldraw[thin,red,opacity=0.00] (8, 49) rectangle (9,50);
\filldraw[thin,red,opacity=0.00] (9, 49) rectangle (10,50);
\filldraw[thin,red,opacity=0.00] (10, 49) rectangle (11,50);
\filldraw[thin,red,opacity=0.00] (11, 49) rectangle (12,50);
\filldraw[thin,red,opacity=0.01] (12, 49) rectangle (13,50);
\filldraw[thin,red,opacity=0.00] (13, 49) rectangle (14,50);
\filldraw[thin,red,opacity=0.00] (14, 49) rectangle (15,50);
\filldraw[thin,red,opacity=0.00] (15, 49) rectangle (16,50);
\filldraw[thin,red,opacity=0.00] (16, 49) rectangle (17,50);
\filldraw[thin,red,opacity=0.00] (17, 49) rectangle (18,50);
\filldraw[thin,red,opacity=0.00] (18, 49) rectangle (19,50);
\filldraw[thin,red,opacity=0.00] (19, 49) rectangle (20,50);
\filldraw[thin,red,opacity=0.00] (20, 49) rectangle (21,50);
\filldraw[thin,red,opacity=0.00] (21, 49) rectangle (22,50);
\filldraw[thin,red,opacity=0.00] (22, 49) rectangle (23,50);
\filldraw[thin,red,opacity=0.00] (23, 49) rectangle (24,50);
\filldraw[thin,red,opacity=0.00] (0, 50) rectangle (1,51);
\filldraw[thin,red,opacity=0.00] (1, 50) rectangle (2,51);
\filldraw[thin,red,opacity=0.00] (2, 50) rectangle (3,51);
\filldraw[thin,red,opacity=0.00] (3, 50) rectangle (4,51);
\filldraw[thin,red,opacity=0.74] (4, 50) rectangle (5,51);
\filldraw[thin,red,opacity=0.09] (5, 50) rectangle (6,51);
\filldraw[thin,red,opacity=0.00] (6, 50) rectangle (7,51);
\filldraw[thin,red,opacity=0.00] (7, 50) rectangle (8,51);
\filldraw[thin,red,opacity=0.00] (8, 50) rectangle (9,51);
\filldraw[thin,red,opacity=0.00] (9, 50) rectangle (10,51);
\filldraw[thin,red,opacity=0.00] (10, 50) rectangle (11,51);
\filldraw[thin,red,opacity=0.00] (11, 50) rectangle (12,51);
\filldraw[thin,red,opacity=0.13] (12, 50) rectangle (13,51);
\filldraw[thin,red,opacity=0.00] (13, 50) rectangle (14,51);
\filldraw[thin,red,opacity=0.00] (14, 50) rectangle (15,51);
\filldraw[thin,red,opacity=0.00] (15, 50) rectangle (16,51);
\filldraw[thin,red,opacity=0.00] (16, 50) rectangle (17,51);
\filldraw[thin,red,opacity=0.00] (17, 50) rectangle (18,51);
\filldraw[thin,red,opacity=0.00] (18, 50) rectangle (19,51);
\filldraw[thin,red,opacity=0.00] (19, 50) rectangle (20,51);
\filldraw[thin,red,opacity=0.00] (20, 50) rectangle (21,51);
\filldraw[thin,red,opacity=0.00] (21, 50) rectangle (22,51);
\filldraw[thin,red,opacity=0.00] (22, 50) rectangle (23,51);
\filldraw[thin,red,opacity=0.03] (23, 50) rectangle (24,51);
\filldraw[thin,red,opacity=0.00] (0, 51) rectangle (1,52);
\filldraw[thin,red,opacity=0.00] (1, 51) rectangle (2,52);
\filldraw[thin,red,opacity=0.00] (2, 51) rectangle (3,52);
\filldraw[thin,red,opacity=0.00] (3, 51) rectangle (4,52);
\filldraw[thin,red,opacity=0.00] (4, 51) rectangle (5,52);
\filldraw[thin,red,opacity=1.00] (5, 51) rectangle (6,52);
\filldraw[thin,red,opacity=0.00] (6, 51) rectangle (7,52);
\filldraw[thin,red,opacity=0.00] (7, 51) rectangle (8,52);
\filldraw[thin,red,opacity=0.00] (8, 51) rectangle (9,52);
\filldraw[thin,red,opacity=0.00] (9, 51) rectangle (10,52);
\filldraw[thin,red,opacity=0.00] (10, 51) rectangle (11,52);
\filldraw[thin,red,opacity=0.00] (11, 51) rectangle (12,52);
\filldraw[thin,red,opacity=0.00] (12, 51) rectangle (13,52);
\filldraw[thin,red,opacity=0.00] (13, 51) rectangle (14,52);
\filldraw[thin,red,opacity=0.00] (14, 51) rectangle (15,52);
\filldraw[thin,red,opacity=0.00] (15, 51) rectangle (16,52);
\filldraw[thin,red,opacity=0.00] (16, 51) rectangle (17,52);
\filldraw[thin,red,opacity=0.00] (17, 51) rectangle (18,52);
\filldraw[thin,red,opacity=0.00] (18, 51) rectangle (19,52);
\filldraw[thin,red,opacity=0.00] (19, 51) rectangle (20,52);
\filldraw[thin,red,opacity=0.00] (20, 51) rectangle (21,52);
\filldraw[thin,red,opacity=0.00] (21, 51) rectangle (22,52);
\filldraw[thin,red,opacity=0.00] (22, 51) rectangle (23,52);
\filldraw[thin,red,opacity=0.00] (23, 51) rectangle (24,52);
\filldraw[thin,red,opacity=0.00] (0, 52) rectangle (1,53);
\filldraw[thin,red,opacity=0.00] (1, 52) rectangle (2,53);
\filldraw[thin,red,opacity=0.00] (2, 52) rectangle (3,53);
\filldraw[thin,red,opacity=0.00] (3, 52) rectangle (4,53);
\filldraw[thin,red,opacity=0.00] (4, 52) rectangle (5,53);
\filldraw[thin,red,opacity=0.08] (5, 52) rectangle (6,53);
\filldraw[thin,red,opacity=0.00] (6, 52) rectangle (7,53);
\filldraw[thin,red,opacity=0.00] (7, 52) rectangle (8,53);
\filldraw[thin,red,opacity=0.00] (8, 52) rectangle (9,53);
\filldraw[thin,red,opacity=0.00] (9, 52) rectangle (10,53);
\filldraw[thin,red,opacity=0.00] (10, 52) rectangle (11,53);
\filldraw[thin,red,opacity=0.00] (11, 52) rectangle (12,53);
\filldraw[thin,red,opacity=0.92] (12, 52) rectangle (13,53);
\filldraw[thin,red,opacity=0.00] (13, 52) rectangle (14,53);
\filldraw[thin,red,opacity=0.00] (14, 52) rectangle (15,53);
\filldraw[thin,red,opacity=0.00] (15, 52) rectangle (16,53);
\filldraw[thin,red,opacity=0.00] (16, 52) rectangle (17,53);
\filldraw[thin,red,opacity=0.00] (17, 52) rectangle (18,53);
\filldraw[thin,red,opacity=0.00] (18, 52) rectangle (19,53);
\filldraw[thin,red,opacity=0.00] (19, 52) rectangle (20,53);
\filldraw[thin,red,opacity=0.00] (20, 52) rectangle (21,53);
\filldraw[thin,red,opacity=0.00] (21, 52) rectangle (22,53);
\filldraw[thin,red,opacity=0.00] (22, 52) rectangle (23,53);
\filldraw[thin,red,opacity=0.00] (23, 52) rectangle (24,53);
\filldraw[thin,red,opacity=0.00] (0, 53) rectangle (1,54);
\filldraw[thin,red,opacity=0.00] (1, 53) rectangle (2,54);
\filldraw[thin,red,opacity=0.00] (2, 53) rectangle (3,54);
\filldraw[thin,red,opacity=0.00] (3, 53) rectangle (4,54);
\filldraw[thin,red,opacity=0.00] (4, 53) rectangle (5,54);
\filldraw[thin,red,opacity=1.00] (5, 53) rectangle (6,54);
\filldraw[thin,red,opacity=0.00] (6, 53) rectangle (7,54);
\filldraw[thin,red,opacity=0.00] (7, 53) rectangle (8,54);
\filldraw[thin,red,opacity=0.00] (8, 53) rectangle (9,54);
\filldraw[thin,red,opacity=0.00] (9, 53) rectangle (10,54);
\filldraw[thin,red,opacity=0.00] (10, 53) rectangle (11,54);
\filldraw[thin,red,opacity=0.00] (11, 53) rectangle (12,54);
\filldraw[thin,red,opacity=0.00] (12, 53) rectangle (13,54);
\filldraw[thin,red,opacity=0.00] (13, 53) rectangle (14,54);
\filldraw[thin,red,opacity=0.00] (14, 53) rectangle (15,54);
\filldraw[thin,red,opacity=0.00] (15, 53) rectangle (16,54);
\filldraw[thin,red,opacity=0.00] (16, 53) rectangle (17,54);
\filldraw[thin,red,opacity=0.00] (17, 53) rectangle (18,54);
\filldraw[thin,red,opacity=0.00] (18, 53) rectangle (19,54);
\filldraw[thin,red,opacity=0.00] (19, 53) rectangle (20,54);
\filldraw[thin,red,opacity=0.00] (20, 53) rectangle (21,54);
\filldraw[thin,red,opacity=0.00] (21, 53) rectangle (22,54);
\filldraw[thin,red,opacity=0.00] (22, 53) rectangle (23,54);
\filldraw[thin,red,opacity=0.00] (23, 53) rectangle (24,54);
\filldraw[thin,red,opacity=0.00] (0, 54) rectangle (1,55);
\filldraw[thin,red,opacity=0.00] (1, 54) rectangle (2,55);
\filldraw[thin,red,opacity=0.00] (2, 54) rectangle (3,55);
\filldraw[thin,red,opacity=0.00] (3, 54) rectangle (4,55);
\filldraw[thin,red,opacity=0.00] (4, 54) rectangle (5,55);
\filldraw[thin,red,opacity=0.21] (5, 54) rectangle (6,55);
\filldraw[thin,red,opacity=0.00] (6, 54) rectangle (7,55);
\filldraw[thin,red,opacity=0.00] (7, 54) rectangle (8,55);
\filldraw[thin,red,opacity=0.00] (8, 54) rectangle (9,55);
\filldraw[thin,red,opacity=0.00] (9, 54) rectangle (10,55);
\filldraw[thin,red,opacity=0.00] (10, 54) rectangle (11,55);
\filldraw[thin,red,opacity=0.00] (11, 54) rectangle (12,55);
\filldraw[thin,red,opacity=0.31] (12, 54) rectangle (13,55);
\filldraw[thin,red,opacity=0.38] (13, 54) rectangle (14,55);
\filldraw[thin,red,opacity=0.00] (14, 54) rectangle (15,55);
\filldraw[thin,red,opacity=0.00] (15, 54) rectangle (16,55);
\filldraw[thin,red,opacity=0.00] (16, 54) rectangle (17,55);
\filldraw[thin,red,opacity=0.00] (17, 54) rectangle (18,55);
\filldraw[thin,red,opacity=0.00] (18, 54) rectangle (19,55);
\filldraw[thin,red,opacity=0.00] (19, 54) rectangle (20,55);
\filldraw[thin,red,opacity=0.00] (20, 54) rectangle (21,55);
\filldraw[thin,red,opacity=0.00] (21, 54) rectangle (22,55);
\filldraw[thin,red,opacity=0.00] (22, 54) rectangle (23,55);
\filldraw[thin,red,opacity=0.11] (23, 54) rectangle (24,55);
\filldraw[thin,red,opacity=0.00] (0, 55) rectangle (1,56);
\filldraw[thin,red,opacity=0.00] (1, 55) rectangle (2,56);
\filldraw[thin,red,opacity=0.00] (2, 55) rectangle (3,56);
\filldraw[thin,red,opacity=0.00] (3, 55) rectangle (4,56);
\filldraw[thin,red,opacity=0.00] (4, 55) rectangle (5,56);
\filldraw[thin,red,opacity=0.00] (5, 55) rectangle (6,56);
\filldraw[thin,red,opacity=0.00] (6, 55) rectangle (7,56);
\filldraw[thin,red,opacity=0.00] (7, 55) rectangle (8,56);
\filldraw[thin,red,opacity=0.00] (8, 55) rectangle (9,56);
\filldraw[thin,red,opacity=0.00] (9, 55) rectangle (10,56);
\filldraw[thin,red,opacity=0.00] (10, 55) rectangle (11,56);
\filldraw[thin,red,opacity=0.00] (11, 55) rectangle (12,56);
\filldraw[thin,red,opacity=0.85] (12, 55) rectangle (13,56);
\filldraw[thin,red,opacity=0.00] (13, 55) rectangle (14,56);
\filldraw[thin,red,opacity=0.00] (14, 55) rectangle (15,56);
\filldraw[thin,red,opacity=0.00] (15, 55) rectangle (16,56);
\filldraw[thin,red,opacity=0.00] (16, 55) rectangle (17,56);
\filldraw[thin,red,opacity=0.00] (17, 55) rectangle (18,56);
\filldraw[thin,red,opacity=0.00] (18, 55) rectangle (19,56);
\filldraw[thin,red,opacity=0.00] (19, 55) rectangle (20,56);
\filldraw[thin,red,opacity=0.00] (20, 55) rectangle (21,56);
\filldraw[thin,red,opacity=0.00] (21, 55) rectangle (22,56);
\filldraw[thin,red,opacity=0.12] (22, 55) rectangle (23,56);
\filldraw[thin,red,opacity=0.02] (23, 55) rectangle (24,56);
\filldraw[thin,red,opacity=0.00] (0, 56) rectangle (1,57);
\filldraw[thin,red,opacity=0.00] (1, 56) rectangle (2,57);
\filldraw[thin,red,opacity=0.00] (2, 56) rectangle (3,57);
\filldraw[thin,red,opacity=0.00] (3, 56) rectangle (4,57);
\filldraw[thin,red,opacity=0.00] (4, 56) rectangle (5,57);
\filldraw[thin,red,opacity=0.00] (5, 56) rectangle (6,57);
\filldraw[thin,red,opacity=0.00] (6, 56) rectangle (7,57);
\filldraw[thin,red,opacity=0.00] (7, 56) rectangle (8,57);
\filldraw[thin,red,opacity=0.00] (8, 56) rectangle (9,57);
\filldraw[thin,red,opacity=0.00] (9, 56) rectangle (10,57);
\filldraw[thin,red,opacity=0.00] (10, 56) rectangle (11,57);
\filldraw[thin,red,opacity=0.44] (11, 56) rectangle (12,57);
\filldraw[thin,red,opacity=0.04] (12, 56) rectangle (13,57);
\filldraw[thin,red,opacity=0.00] (13, 56) rectangle (14,57);
\filldraw[thin,red,opacity=0.00] (14, 56) rectangle (15,57);
\filldraw[thin,red,opacity=0.00] (15, 56) rectangle (16,57);
\filldraw[thin,red,opacity=0.00] (16, 56) rectangle (17,57);
\filldraw[thin,red,opacity=0.00] (17, 56) rectangle (18,57);
\filldraw[thin,red,opacity=0.00] (18, 56) rectangle (19,57);
\filldraw[thin,red,opacity=0.00] (19, 56) rectangle (20,57);
\filldraw[thin,red,opacity=0.00] (20, 56) rectangle (21,57);
\filldraw[thin,red,opacity=0.09] (21, 56) rectangle (22,57);
\filldraw[thin,red,opacity=0.04] (22, 56) rectangle (23,57);
\filldraw[thin,red,opacity=0.39] (23, 56) rectangle (24,57);
\filldraw[thin,red,opacity=0.00] (0, 57) rectangle (1,58);
\filldraw[thin,red,opacity=0.00] (1, 57) rectangle (2,58);
\filldraw[thin,red,opacity=0.00] (2, 57) rectangle (3,58);
\filldraw[thin,red,opacity=0.00] (3, 57) rectangle (4,58);
\filldraw[thin,red,opacity=0.00] (4, 57) rectangle (5,58);
\filldraw[thin,red,opacity=0.00] (5, 57) rectangle (6,58);
\filldraw[thin,red,opacity=0.00] (6, 57) rectangle (7,58);
\filldraw[thin,red,opacity=0.00] (7, 57) rectangle (8,58);
\filldraw[thin,red,opacity=0.00] (8, 57) rectangle (9,58);
\filldraw[thin,red,opacity=0.00] (9, 57) rectangle (10,58);
\filldraw[thin,red,opacity=0.00] (10, 57) rectangle (11,58);
\filldraw[thin,red,opacity=0.99] (11, 57) rectangle (12,58);
\filldraw[thin,red,opacity=0.00] (12, 57) rectangle (13,58);
\filldraw[thin,red,opacity=0.00] (13, 57) rectangle (14,58);
\filldraw[thin,red,opacity=0.00] (14, 57) rectangle (15,58);
\filldraw[thin,red,opacity=0.00] (15, 57) rectangle (16,58);
\filldraw[thin,red,opacity=0.00] (16, 57) rectangle (17,58);
\filldraw[thin,red,opacity=0.00] (17, 57) rectangle (18,58);
\filldraw[thin,red,opacity=0.00] (18, 57) rectangle (19,58);
\filldraw[thin,red,opacity=0.00] (19, 57) rectangle (20,58);
\filldraw[thin,red,opacity=0.00] (20, 57) rectangle (21,58);
\filldraw[thin,red,opacity=0.00] (21, 57) rectangle (22,58);
\filldraw[thin,red,opacity=0.00] (22, 57) rectangle (23,58);
\filldraw[thin,red,opacity=0.00] (23, 57) rectangle (24,58);
\filldraw[thin,red,opacity=0.00] (0, 58) rectangle (1,59);
\filldraw[thin,red,opacity=0.00] (1, 58) rectangle (2,59);
\filldraw[thin,red,opacity=0.00] (2, 58) rectangle (3,59);
\filldraw[thin,red,opacity=0.00] (3, 58) rectangle (4,59);
\filldraw[thin,red,opacity=0.00] (4, 58) rectangle (5,59);
\filldraw[thin,red,opacity=0.33] (5, 58) rectangle (6,59);
\filldraw[thin,red,opacity=0.00] (6, 58) rectangle (7,59);
\filldraw[thin,red,opacity=0.03] (7, 58) rectangle (8,59);
\filldraw[thin,red,opacity=0.00] (8, 58) rectangle (9,59);
\filldraw[thin,red,opacity=0.00] (9, 58) rectangle (10,59);
\filldraw[thin,red,opacity=0.00] (10, 58) rectangle (11,59);
\filldraw[thin,red,opacity=0.00] (11, 58) rectangle (12,59);
\filldraw[thin,red,opacity=0.00] (12, 58) rectangle (13,59);
\filldraw[thin,red,opacity=0.00] (13, 58) rectangle (14,59);
\filldraw[thin,red,opacity=0.00] (14, 58) rectangle (15,59);
\filldraw[thin,red,opacity=0.00] (15, 58) rectangle (16,59);
\filldraw[thin,red,opacity=0.00] (16, 58) rectangle (17,59);
\filldraw[thin,red,opacity=0.00] (17, 58) rectangle (18,59);
\filldraw[thin,red,opacity=0.00] (18, 58) rectangle (19,59);
\filldraw[thin,red,opacity=0.00] (19, 58) rectangle (20,59);
\filldraw[thin,red,opacity=0.00] (20, 58) rectangle (21,59);
\filldraw[thin,red,opacity=0.03] (21, 58) rectangle (22,59);
\filldraw[thin,red,opacity=0.61] (22, 58) rectangle (23,59);
\filldraw[thin,red,opacity=0.00] (23, 58) rectangle (24,59);
\filldraw[thin,red,opacity=0.00] (0, 59) rectangle (1,60);
\filldraw[thin,red,opacity=0.00] (1, 59) rectangle (2,60);
\filldraw[thin,red,opacity=0.00] (2, 59) rectangle (3,60);
\filldraw[thin,red,opacity=0.00] (3, 59) rectangle (4,60);
\filldraw[thin,red,opacity=0.00] (4, 59) rectangle (5,60);
\filldraw[thin,red,opacity=0.61] (5, 59) rectangle (6,60);
\filldraw[thin,red,opacity=0.00] (6, 59) rectangle (7,60);
\filldraw[thin,red,opacity=0.00] (7, 59) rectangle (8,60);
\filldraw[thin,red,opacity=0.00] (8, 59) rectangle (9,60);
\filldraw[thin,red,opacity=0.00] (9, 59) rectangle (10,60);
\filldraw[thin,red,opacity=0.00] (10, 59) rectangle (11,60);
\filldraw[thin,red,opacity=0.00] (11, 59) rectangle (12,60);
\filldraw[thin,red,opacity=0.01] (12, 59) rectangle (13,60);
\filldraw[thin,red,opacity=0.23] (13, 59) rectangle (14,60);
\filldraw[thin,red,opacity=0.00] (14, 59) rectangle (15,60);
\filldraw[thin,red,opacity=0.00] (15, 59) rectangle (16,60);
\filldraw[thin,red,opacity=0.00] (16, 59) rectangle (17,60);
\filldraw[thin,red,opacity=0.09] (17, 59) rectangle (18,60);
\filldraw[thin,red,opacity=0.00] (18, 59) rectangle (19,60);
\filldraw[thin,red,opacity=0.00] (19, 59) rectangle (20,60);
\filldraw[thin,red,opacity=0.04] (20, 59) rectangle (21,60);
\filldraw[thin,red,opacity=0.00] (21, 59) rectangle (22,60);
\filldraw[thin,red,opacity=0.01] (22, 59) rectangle (23,60);
\filldraw[thin,red,opacity=0.00] (23, 59) rectangle (24,60);
\filldraw[thin,red,opacity=0.00] (0, 60) rectangle (1,61);
\filldraw[thin,red,opacity=0.00] (1, 60) rectangle (2,61);
\filldraw[thin,red,opacity=0.00] (2, 60) rectangle (3,61);
\filldraw[thin,red,opacity=0.00] (3, 60) rectangle (4,61);
\filldraw[thin,red,opacity=0.00] (4, 60) rectangle (5,61);
\filldraw[thin,red,opacity=0.01] (5, 60) rectangle (6,61);
\filldraw[thin,red,opacity=0.00] (6, 60) rectangle (7,61);
\filldraw[thin,red,opacity=0.00] (7, 60) rectangle (8,61);
\filldraw[thin,red,opacity=0.00] (8, 60) rectangle (9,61);
\filldraw[thin,red,opacity=0.00] (9, 60) rectangle (10,61);
\filldraw[thin,red,opacity=0.00] (10, 60) rectangle (11,61);
\filldraw[thin,red,opacity=0.00] (11, 60) rectangle (12,61);
\filldraw[thin,red,opacity=0.06] (12, 60) rectangle (13,61);
\filldraw[thin,red,opacity=0.93] (13, 60) rectangle (14,61);
\filldraw[thin,red,opacity=0.00] (14, 60) rectangle (15,61);
\filldraw[thin,red,opacity=0.00] (15, 60) rectangle (16,61);
\filldraw[thin,red,opacity=0.00] (16, 60) rectangle (17,61);
\filldraw[thin,red,opacity=0.00] (17, 60) rectangle (18,61);
\filldraw[thin,red,opacity=0.00] (18, 60) rectangle (19,61);
\filldraw[thin,red,opacity=0.00] (19, 60) rectangle (20,61);
\filldraw[thin,red,opacity=0.00] (20, 60) rectangle (21,61);
\filldraw[thin,red,opacity=0.00] (21, 60) rectangle (22,61);
\filldraw[thin,red,opacity=0.00] (22, 60) rectangle (23,61);
\filldraw[thin,red,opacity=0.00] (23, 60) rectangle (24,61);
\filldraw[thin,red,opacity=0.00] (0, 61) rectangle (1,62);
\filldraw[thin,red,opacity=0.00] (1, 61) rectangle (2,62);
\filldraw[thin,red,opacity=0.00] (2, 61) rectangle (3,62);
\filldraw[thin,red,opacity=0.00] (3, 61) rectangle (4,62);
\filldraw[thin,red,opacity=0.00] (4, 61) rectangle (5,62);
\filldraw[thin,red,opacity=0.69] (5, 61) rectangle (6,62);
\filldraw[thin,red,opacity=0.00] (6, 61) rectangle (7,62);
\filldraw[thin,red,opacity=0.00] (7, 61) rectangle (8,62);
\filldraw[thin,red,opacity=0.00] (8, 61) rectangle (9,62);
\filldraw[thin,red,opacity=0.00] (9, 61) rectangle (10,62);
\filldraw[thin,red,opacity=0.00] (10, 61) rectangle (11,62);
\filldraw[thin,red,opacity=0.00] (11, 61) rectangle (12,62);
\filldraw[thin,red,opacity=0.00] (12, 61) rectangle (13,62);
\filldraw[thin,red,opacity=0.10] (13, 61) rectangle (14,62);
\filldraw[thin,red,opacity=0.00] (14, 61) rectangle (15,62);
\filldraw[thin,red,opacity=0.00] (15, 61) rectangle (16,62);
\filldraw[thin,red,opacity=0.00] (16, 61) rectangle (17,62);
\filldraw[thin,red,opacity=0.00] (17, 61) rectangle (18,62);
\filldraw[thin,red,opacity=0.00] (18, 61) rectangle (19,62);
\filldraw[thin,red,opacity=0.00] (19, 61) rectangle (20,62);
\filldraw[thin,red,opacity=0.00] (20, 61) rectangle (21,62);
\filldraw[thin,red,opacity=0.00] (21, 61) rectangle (22,62);
\filldraw[thin,red,opacity=0.18] (22, 61) rectangle (23,62);
\filldraw[thin,red,opacity=0.01] (23, 61) rectangle (24,62);
\filldraw[thin,red,opacity=0.00] (0, 62) rectangle (1,63);
\filldraw[thin,red,opacity=0.00] (1, 62) rectangle (2,63);
\filldraw[thin,red,opacity=0.00] (2, 62) rectangle (3,63);
\filldraw[thin,red,opacity=0.00] (3, 62) rectangle (4,63);
\filldraw[thin,red,opacity=0.00] (4, 62) rectangle (5,63);
\filldraw[thin,red,opacity=0.00] (5, 62) rectangle (6,63);
\filldraw[thin,red,opacity=0.00] (6, 62) rectangle (7,63);
\filldraw[thin,red,opacity=0.00] (7, 62) rectangle (8,63);
\filldraw[thin,red,opacity=0.00] (8, 62) rectangle (9,63);
\filldraw[thin,red,opacity=0.00] (9, 62) rectangle (10,63);
\filldraw[thin,red,opacity=0.00] (10, 62) rectangle (11,63);
\filldraw[thin,red,opacity=0.00] (11, 62) rectangle (12,63);
\filldraw[thin,red,opacity=0.00] (12, 62) rectangle (13,63);
\filldraw[thin,red,opacity=0.43] (13, 62) rectangle (14,63);
\filldraw[thin,red,opacity=0.00] (14, 62) rectangle (15,63);
\filldraw[thin,red,opacity=0.00] (15, 62) rectangle (16,63);
\filldraw[thin,red,opacity=0.00] (16, 62) rectangle (17,63);
\filldraw[thin,red,opacity=0.00] (17, 62) rectangle (18,63);
\filldraw[thin,red,opacity=0.00] (18, 62) rectangle (19,63);
\filldraw[thin,red,opacity=0.00] (19, 62) rectangle (20,63);
\filldraw[thin,red,opacity=0.00] (20, 62) rectangle (21,63);
\filldraw[thin,red,opacity=0.01] (21, 62) rectangle (22,63);
\filldraw[thin,red,opacity=0.56] (22, 62) rectangle (23,63);
\filldraw[thin,red,opacity=0.00] (23, 62) rectangle (24,63);
\filldraw[thin,red,opacity=0.00] (0, 63) rectangle (1,64);
\filldraw[thin,red,opacity=0.00] (1, 63) rectangle (2,64);
\filldraw[thin,red,opacity=0.00] (2, 63) rectangle (3,64);
\filldraw[thin,red,opacity=0.00] (3, 63) rectangle (4,64);
\filldraw[thin,red,opacity=0.00] (4, 63) rectangle (5,64);
\filldraw[thin,red,opacity=0.00] (5, 63) rectangle (6,64);
\filldraw[thin,red,opacity=0.00] (6, 63) rectangle (7,64);
\filldraw[thin,red,opacity=0.00] (7, 63) rectangle (8,64);
\filldraw[thin,red,opacity=0.00] (8, 63) rectangle (9,64);
\filldraw[thin,red,opacity=0.00] (9, 63) rectangle (10,64);
\filldraw[thin,red,opacity=0.00] (10, 63) rectangle (11,64);
\filldraw[thin,red,opacity=0.00] (11, 63) rectangle (12,64);
\filldraw[thin,red,opacity=0.00] (12, 63) rectangle (13,64);
\filldraw[thin,red,opacity=0.00] (13, 63) rectangle (14,64);
\filldraw[thin,red,opacity=0.00] (14, 63) rectangle (15,64);
\filldraw[thin,red,opacity=0.00] (15, 63) rectangle (16,64);
\filldraw[thin,red,opacity=0.00] (16, 63) rectangle (17,64);
\filldraw[thin,red,opacity=0.00] (17, 63) rectangle (18,64);
\filldraw[thin,red,opacity=0.00] (18, 63) rectangle (19,64);
\filldraw[thin,red,opacity=0.00] (19, 63) rectangle (20,64);
\filldraw[thin,red,opacity=0.00] (20, 63) rectangle (21,64);
\filldraw[thin,red,opacity=0.08] (21, 63) rectangle (22,64);
\filldraw[thin,red,opacity=0.92] (22, 63) rectangle (23,64);
\filldraw[thin,red,opacity=0.00] (23, 63) rectangle (24,64);
\filldraw[thin,red,opacity=0.00] (0, 64) rectangle (1,65);
\filldraw[thin,red,opacity=0.00] (1, 64) rectangle (2,65);
\filldraw[thin,red,opacity=0.00] (2, 64) rectangle (3,65);
\filldraw[thin,red,opacity=0.00] (3, 64) rectangle (4,65);
\filldraw[thin,red,opacity=0.00] (4, 64) rectangle (5,65);
\filldraw[thin,red,opacity=0.00] (5, 64) rectangle (6,65);
\filldraw[thin,red,opacity=0.00] (6, 64) rectangle (7,65);
\filldraw[thin,red,opacity=0.00] (7, 64) rectangle (8,65);
\filldraw[thin,red,opacity=0.00] (8, 64) rectangle (9,65);
\filldraw[thin,red,opacity=0.00] (9, 64) rectangle (10,65);
\filldraw[thin,red,opacity=0.00] (10, 64) rectangle (11,65);
\filldraw[thin,red,opacity=0.00] (11, 64) rectangle (12,65);
\filldraw[thin,red,opacity=0.01] (12, 64) rectangle (13,65);
\filldraw[thin,red,opacity=0.00] (13, 64) rectangle (14,65);
\filldraw[thin,red,opacity=0.00] (14, 64) rectangle (15,65);
\filldraw[thin,red,opacity=0.00] (15, 64) rectangle (16,65);
\filldraw[thin,red,opacity=0.00] (16, 64) rectangle (17,65);
\filldraw[thin,red,opacity=0.00] (17, 64) rectangle (18,65);
\filldraw[thin,red,opacity=0.00] (18, 64) rectangle (19,65);
\filldraw[thin,red,opacity=0.00] (19, 64) rectangle (20,65);
\filldraw[thin,red,opacity=0.02] (20, 64) rectangle (21,65);
\filldraw[thin,red,opacity=0.45] (21, 64) rectangle (22,65);
\filldraw[thin,red,opacity=0.50] (22, 64) rectangle (23,65);
\filldraw[thin,red,opacity=0.02] (23, 64) rectangle (24,65);
\filldraw[thin,red,opacity=0.00] (0, 65) rectangle (1,66);
\filldraw[thin,red,opacity=0.00] (1, 65) rectangle (2,66);
\filldraw[thin,red,opacity=0.00] (2, 65) rectangle (3,66);
\filldraw[thin,red,opacity=0.00] (3, 65) rectangle (4,66);
\filldraw[thin,red,opacity=0.00] (4, 65) rectangle (5,66);
\filldraw[thin,red,opacity=0.00] (5, 65) rectangle (6,66);
\filldraw[thin,red,opacity=0.00] (6, 65) rectangle (7,66);
\filldraw[thin,red,opacity=0.00] (7, 65) rectangle (8,66);
\filldraw[thin,red,opacity=0.00] (8, 65) rectangle (9,66);
\filldraw[thin,red,opacity=0.00] (9, 65) rectangle (10,66);
\filldraw[thin,red,opacity=0.00] (10, 65) rectangle (11,66);
\filldraw[thin,red,opacity=0.00] (11, 65) rectangle (12,66);
\filldraw[thin,red,opacity=0.02] (12, 65) rectangle (13,66);
\filldraw[thin,red,opacity=0.80] (13, 65) rectangle (14,66);
\filldraw[thin,red,opacity=0.00] (14, 65) rectangle (15,66);
\filldraw[thin,red,opacity=0.00] (15, 65) rectangle (16,66);
\filldraw[thin,red,opacity=0.00] (16, 65) rectangle (17,66);
\filldraw[thin,red,opacity=0.00] (17, 65) rectangle (18,66);
\filldraw[thin,red,opacity=0.00] (18, 65) rectangle (19,66);
\filldraw[thin,red,opacity=0.00] (19, 65) rectangle (20,66);
\filldraw[thin,red,opacity=0.00] (20, 65) rectangle (21,66);
\filldraw[thin,red,opacity=0.02] (21, 65) rectangle (22,66);
\filldraw[thin,red,opacity=0.06] (22, 65) rectangle (23,66);
\filldraw[thin,red,opacity=0.09] (23, 65) rectangle (24,66);
\filldraw[thin,red,opacity=0.00] (0, 66) rectangle (1,67);
\filldraw[thin,red,opacity=0.00] (1, 66) rectangle (2,67);
\filldraw[thin,red,opacity=0.00] (2, 66) rectangle (3,67);
\filldraw[thin,red,opacity=0.00] (3, 66) rectangle (4,67);
\filldraw[thin,red,opacity=0.00] (4, 66) rectangle (5,67);
\filldraw[thin,red,opacity=0.00] (5, 66) rectangle (6,67);
\filldraw[thin,red,opacity=0.00] (6, 66) rectangle (7,67);
\filldraw[thin,red,opacity=0.00] (7, 66) rectangle (8,67);
\filldraw[thin,red,opacity=0.00] (8, 66) rectangle (9,67);
\filldraw[thin,red,opacity=0.00] (9, 66) rectangle (10,67);
\filldraw[thin,red,opacity=0.00] (10, 66) rectangle (11,67);
\filldraw[thin,red,opacity=0.00] (11, 66) rectangle (12,67);
\filldraw[thin,red,opacity=0.00] (12, 66) rectangle (13,67);
\filldraw[thin,red,opacity=0.28] (13, 66) rectangle (14,67);
\filldraw[thin,red,opacity=0.02] (14, 66) rectangle (15,67);
\filldraw[thin,red,opacity=0.00] (15, 66) rectangle (16,67);
\filldraw[thin,red,opacity=0.01] (16, 66) rectangle (17,67);
\filldraw[thin,red,opacity=0.00] (17, 66) rectangle (18,67);
\filldraw[thin,red,opacity=0.02] (18, 66) rectangle (19,67);
\filldraw[thin,red,opacity=0.11] (19, 66) rectangle (20,67);
\filldraw[thin,red,opacity=0.08] (20, 66) rectangle (21,67);
\filldraw[thin,red,opacity=0.01] (21, 66) rectangle (22,67);
\filldraw[thin,red,opacity=0.01] (22, 66) rectangle (23,67);
\filldraw[thin,red,opacity=0.43] (23, 66) rectangle (24,67);
\filldraw[thin,red,opacity=0.00] (0, 67) rectangle (1,68);
\filldraw[thin,red,opacity=0.00] (1, 67) rectangle (2,68);
\filldraw[thin,red,opacity=0.00] (2, 67) rectangle (3,68);
\filldraw[thin,red,opacity=0.06] (3, 67) rectangle (4,68);
\filldraw[thin,red,opacity=0.04] (4, 67) rectangle (5,68);
\filldraw[thin,red,opacity=0.00] (5, 67) rectangle (6,68);
\filldraw[thin,red,opacity=0.00] (6, 67) rectangle (7,68);
\filldraw[thin,red,opacity=0.00] (7, 67) rectangle (8,68);
\filldraw[thin,red,opacity=0.03] (8, 67) rectangle (9,68);
\filldraw[thin,red,opacity=0.00] (9, 67) rectangle (10,68);
\filldraw[thin,red,opacity=0.02] (10, 67) rectangle (11,68);
\filldraw[thin,red,opacity=0.02] (11, 67) rectangle (12,68);
\filldraw[thin,red,opacity=0.00] (12, 67) rectangle (13,68);
\filldraw[thin,red,opacity=0.31] (13, 67) rectangle (14,68);
\filldraw[thin,red,opacity=0.01] (14, 67) rectangle (15,68);
\filldraw[thin,red,opacity=0.00] (15, 67) rectangle (16,68);
\filldraw[thin,red,opacity=0.01] (16, 67) rectangle (17,68);
\filldraw[thin,red,opacity=0.02] (17, 67) rectangle (18,68);
\filldraw[thin,red,opacity=0.00] (18, 67) rectangle (19,68);
\filldraw[thin,red,opacity=0.01] (19, 67) rectangle (20,68);
\filldraw[thin,red,opacity=0.23] (20, 67) rectangle (21,68);
\filldraw[thin,red,opacity=0.08] (21, 67) rectangle (22,68);
\filldraw[thin,red,opacity=0.04] (22, 67) rectangle (23,68);
\filldraw[thin,red,opacity=0.12] (23, 67) rectangle (24,68);
\filldraw[thin,red,opacity=0.00] (0, 68) rectangle (1,69);
\filldraw[thin,red,opacity=0.00] (1, 68) rectangle (2,69);
\filldraw[thin,red,opacity=0.00] (2, 68) rectangle (3,69);
\filldraw[thin,red,opacity=0.00] (3, 68) rectangle (4,69);
\filldraw[thin,red,opacity=0.00] (4, 68) rectangle (5,69);
\filldraw[thin,red,opacity=0.00] (5, 68) rectangle (6,69);
\filldraw[thin,red,opacity=0.00] (6, 68) rectangle (7,69);
\filldraw[thin,red,opacity=0.00] (7, 68) rectangle (8,69);
\filldraw[thin,red,opacity=0.00] (8, 68) rectangle (9,69);
\filldraw[thin,red,opacity=0.00] (9, 68) rectangle (10,69);
\filldraw[thin,red,opacity=0.00] (10, 68) rectangle (11,69);
\filldraw[thin,red,opacity=0.01] (11, 68) rectangle (12,69);
\filldraw[thin,red,opacity=0.00] (12, 68) rectangle (13,69);
\filldraw[thin,red,opacity=0.13] (13, 68) rectangle (14,69);
\filldraw[thin,red,opacity=0.02] (14, 68) rectangle (15,69);
\filldraw[thin,red,opacity=0.00] (15, 68) rectangle (16,69);
\filldraw[thin,red,opacity=0.00] (16, 68) rectangle (17,69);
\filldraw[thin,red,opacity=0.00] (17, 68) rectangle (18,69);
\filldraw[thin,red,opacity=0.00] (18, 68) rectangle (19,69);
\filldraw[thin,red,opacity=0.00] (19, 68) rectangle (20,69);
\filldraw[thin,red,opacity=0.00] (20, 68) rectangle (21,69);
\filldraw[thin,red,opacity=0.34] (21, 68) rectangle (22,69);
\filldraw[thin,red,opacity=0.48] (22, 68) rectangle (23,69);
\filldraw[thin,red,opacity=0.02] (23, 68) rectangle (24,69);
\filldraw[thin,red,opacity=0.00] (0, 69) rectangle (1,70);
\filldraw[thin,red,opacity=0.00] (1, 69) rectangle (2,70);
\filldraw[thin,red,opacity=0.00] (2, 69) rectangle (3,70);
\filldraw[thin,red,opacity=0.00] (3, 69) rectangle (4,70);
\filldraw[thin,red,opacity=0.00] (4, 69) rectangle (5,70);
\filldraw[thin,red,opacity=0.00] (5, 69) rectangle (6,70);
\filldraw[thin,red,opacity=0.00] (6, 69) rectangle (7,70);
\filldraw[thin,red,opacity=0.00] (7, 69) rectangle (8,70);
\filldraw[thin,red,opacity=0.00] (8, 69) rectangle (9,70);
\filldraw[thin,red,opacity=0.00] (9, 69) rectangle (10,70);
\filldraw[thin,red,opacity=0.00] (10, 69) rectangle (11,70);
\filldraw[thin,red,opacity=0.00] (11, 69) rectangle (12,70);
\filldraw[thin,red,opacity=0.99] (12, 69) rectangle (13,70);
\filldraw[thin,red,opacity=0.00] (13, 69) rectangle (14,70);
\filldraw[thin,red,opacity=0.00] (14, 69) rectangle (15,70);
\filldraw[thin,red,opacity=0.00] (15, 69) rectangle (16,70);
\filldraw[thin,red,opacity=0.00] (16, 69) rectangle (17,70);
\filldraw[thin,red,opacity=0.00] (17, 69) rectangle (18,70);
\filldraw[thin,red,opacity=0.00] (18, 69) rectangle (19,70);
\filldraw[thin,red,opacity=0.00] (19, 69) rectangle (20,70);
\filldraw[thin,red,opacity=0.00] (20, 69) rectangle (21,70);
\filldraw[thin,red,opacity=0.00] (21, 69) rectangle (22,70);
\filldraw[thin,red,opacity=0.00] (22, 69) rectangle (23,70);
\filldraw[thin,red,opacity=0.00] (23, 69) rectangle (24,70);
\filldraw[thin,red,opacity=0.00] (0, 70) rectangle (1,71);
\filldraw[thin,red,opacity=0.00] (1, 70) rectangle (2,71);
\filldraw[thin,red,opacity=0.00] (2, 70) rectangle (3,71);
\filldraw[thin,red,opacity=0.00] (3, 70) rectangle (4,71);
\filldraw[thin,red,opacity=0.00] (4, 70) rectangle (5,71);
\filldraw[thin,red,opacity=0.00] (5, 70) rectangle (6,71);
\filldraw[thin,red,opacity=0.00] (6, 70) rectangle (7,71);
\filldraw[thin,red,opacity=0.00] (7, 70) rectangle (8,71);
\filldraw[thin,red,opacity=0.00] (8, 70) rectangle (9,71);
\filldraw[thin,red,opacity=0.00] (9, 70) rectangle (10,71);
\filldraw[thin,red,opacity=0.00] (10, 70) rectangle (11,71);
\filldraw[thin,red,opacity=0.00] (11, 70) rectangle (12,71);
\filldraw[thin,red,opacity=0.00] (12, 70) rectangle (13,71);
\filldraw[thin,red,opacity=0.00] (13, 70) rectangle (14,71);
\filldraw[thin,red,opacity=0.00] (14, 70) rectangle (15,71);
\filldraw[thin,red,opacity=0.00] (15, 70) rectangle (16,71);
\filldraw[thin,red,opacity=0.00] (16, 70) rectangle (17,71);
\filldraw[thin,red,opacity=0.00] (17, 70) rectangle (18,71);
\filldraw[thin,red,opacity=0.00] (18, 70) rectangle (19,71);
\filldraw[thin,red,opacity=0.00] (19, 70) rectangle (20,71);
\filldraw[thin,red,opacity=0.00] (20, 70) rectangle (21,71);
\filldraw[thin,red,opacity=0.04] (21, 70) rectangle (22,71);
\filldraw[thin,red,opacity=0.95] (22, 70) rectangle (23,71);
\filldraw[thin,red,opacity=0.00] (23, 70) rectangle (24,71);
\filldraw[thin,red,opacity=0.00] (0, 71) rectangle (1,72);
\filldraw[thin,red,opacity=0.00] (1, 71) rectangle (2,72);
\filldraw[thin,red,opacity=0.00] (2, 71) rectangle (3,72);
\filldraw[thin,red,opacity=0.00] (3, 71) rectangle (4,72);
\filldraw[thin,red,opacity=0.00] (4, 71) rectangle (5,72);
\filldraw[thin,red,opacity=0.00] (5, 71) rectangle (6,72);
\filldraw[thin,red,opacity=0.00] (6, 71) rectangle (7,72);
\filldraw[thin,red,opacity=0.00] (7, 71) rectangle (8,72);
\filldraw[thin,red,opacity=0.00] (8, 71) rectangle (9,72);
\filldraw[thin,red,opacity=0.00] (9, 71) rectangle (10,72);
\filldraw[thin,red,opacity=0.00] (10, 71) rectangle (11,72);
\filldraw[thin,red,opacity=0.00] (11, 71) rectangle (12,72);
\filldraw[thin,red,opacity=0.00] (12, 71) rectangle (13,72);
\filldraw[thin,red,opacity=0.00] (13, 71) rectangle (14,72);
\filldraw[thin,red,opacity=0.00] (14, 71) rectangle (15,72);
\filldraw[thin,red,opacity=0.00] (15, 71) rectangle (16,72);
\filldraw[thin,red,opacity=0.00] (16, 71) rectangle (17,72);
\filldraw[thin,red,opacity=0.00] (17, 71) rectangle (18,72);
\filldraw[thin,red,opacity=0.00] (18, 71) rectangle (19,72);
\filldraw[thin,red,opacity=0.00] (19, 71) rectangle (20,72);
\filldraw[thin,red,opacity=0.00] (20, 71) rectangle (21,72);
\filldraw[thin,red,opacity=0.03] (21, 71) rectangle (22,72);
\filldraw[thin,red,opacity=0.96] (22, 71) rectangle (23,72);
\filldraw[thin,red,opacity=0.01] (23, 71) rectangle (24,72);
\filldraw[thin,red,opacity=0.00] (0, 72) rectangle (1,73);
\filldraw[thin,red,opacity=0.00] (1, 72) rectangle (2,73);
\filldraw[thin,red,opacity=0.00] (2, 72) rectangle (3,73);
\filldraw[thin,red,opacity=0.00] (3, 72) rectangle (4,73);
\filldraw[thin,red,opacity=0.00] (4, 72) rectangle (5,73);
\filldraw[thin,red,opacity=0.00] (5, 72) rectangle (6,73);
\filldraw[thin,red,opacity=0.00] (6, 72) rectangle (7,73);
\filldraw[thin,red,opacity=0.00] (7, 72) rectangle (8,73);
\filldraw[thin,red,opacity=0.00] (8, 72) rectangle (9,73);
\filldraw[thin,red,opacity=0.00] (9, 72) rectangle (10,73);
\filldraw[thin,red,opacity=0.00] (10, 72) rectangle (11,73);
\filldraw[thin,red,opacity=0.00] (11, 72) rectangle (12,73);
\filldraw[thin,red,opacity=0.99] (12, 72) rectangle (13,73);
\filldraw[thin,red,opacity=0.00] (13, 72) rectangle (14,73);
\filldraw[thin,red,opacity=0.00] (14, 72) rectangle (15,73);
\filldraw[thin,red,opacity=0.00] (15, 72) rectangle (16,73);
\filldraw[thin,red,opacity=0.00] (16, 72) rectangle (17,73);
\filldraw[thin,red,opacity=0.00] (17, 72) rectangle (18,73);
\filldraw[thin,red,opacity=0.00] (18, 72) rectangle (19,73);
\filldraw[thin,red,opacity=0.00] (19, 72) rectangle (20,73);
\filldraw[thin,red,opacity=0.00] (20, 72) rectangle (21,73);
\filldraw[thin,red,opacity=0.00] (21, 72) rectangle (22,73);
\filldraw[thin,red,opacity=0.00] (22, 72) rectangle (23,73);
\filldraw[thin,red,opacity=0.00] (23, 72) rectangle (24,73);
\filldraw[thin,red,opacity=0.00] (0, 73) rectangle (1,74);
\filldraw[thin,red,opacity=0.00] (1, 73) rectangle (2,74);
\filldraw[thin,red,opacity=0.00] (2, 73) rectangle (3,74);
\filldraw[thin,red,opacity=0.00] (3, 73) rectangle (4,74);
\filldraw[thin,red,opacity=0.00] (4, 73) rectangle (5,74);
\filldraw[thin,red,opacity=0.00] (5, 73) rectangle (6,74);
\filldraw[thin,red,opacity=0.00] (6, 73) rectangle (7,74);
\filldraw[thin,red,opacity=0.00] (7, 73) rectangle (8,74);
\filldraw[thin,red,opacity=0.00] (8, 73) rectangle (9,74);
\filldraw[thin,red,opacity=0.00] (9, 73) rectangle (10,74);
\filldraw[thin,red,opacity=0.00] (10, 73) rectangle (11,74);
\filldraw[thin,red,opacity=0.00] (11, 73) rectangle (12,74);
\filldraw[thin,red,opacity=1.00] (12, 73) rectangle (13,74);
\filldraw[thin,red,opacity=0.00] (13, 73) rectangle (14,74);
\filldraw[thin,red,opacity=0.00] (14, 73) rectangle (15,74);
\filldraw[thin,red,opacity=0.00] (15, 73) rectangle (16,74);
\filldraw[thin,red,opacity=0.00] (16, 73) rectangle (17,74);
\filldraw[thin,red,opacity=0.00] (17, 73) rectangle (18,74);
\filldraw[thin,red,opacity=0.00] (18, 73) rectangle (19,74);
\filldraw[thin,red,opacity=0.00] (19, 73) rectangle (20,74);
\filldraw[thin,red,opacity=0.00] (20, 73) rectangle (21,74);
\filldraw[thin,red,opacity=0.00] (21, 73) rectangle (22,74);
\filldraw[thin,red,opacity=0.00] (22, 73) rectangle (23,74);
\filldraw[thin,red,opacity=0.00] (23, 73) rectangle (24,74);
\filldraw[thin,red,opacity=0.00] (0, 74) rectangle (1,75);
\filldraw[thin,red,opacity=0.00] (1, 74) rectangle (2,75);
\filldraw[thin,red,opacity=0.00] (2, 74) rectangle (3,75);
\filldraw[thin,red,opacity=0.00] (3, 74) rectangle (4,75);
\filldraw[thin,red,opacity=0.00] (4, 74) rectangle (5,75);
\filldraw[thin,red,opacity=0.00] (5, 74) rectangle (6,75);
\filldraw[thin,red,opacity=0.00] (6, 74) rectangle (7,75);
\filldraw[thin,red,opacity=0.00] (7, 74) rectangle (8,75);
\filldraw[thin,red,opacity=0.00] (8, 74) rectangle (9,75);
\filldraw[thin,red,opacity=0.00] (9, 74) rectangle (10,75);
\filldraw[thin,red,opacity=0.00] (10, 74) rectangle (11,75);
\filldraw[thin,red,opacity=0.00] (11, 74) rectangle (12,75);
\filldraw[thin,red,opacity=0.07] (12, 74) rectangle (13,75);
\filldraw[thin,red,opacity=0.07] (13, 74) rectangle (14,75);
\filldraw[thin,red,opacity=0.00] (14, 74) rectangle (15,75);
\filldraw[thin,red,opacity=0.00] (15, 74) rectangle (16,75);
\filldraw[thin,red,opacity=0.00] (16, 74) rectangle (17,75);
\filldraw[thin,red,opacity=0.00] (17, 74) rectangle (18,75);
\filldraw[thin,red,opacity=0.00] (18, 74) rectangle (19,75);
\filldraw[thin,red,opacity=0.00] (19, 74) rectangle (20,75);
\filldraw[thin,red,opacity=0.00] (20, 74) rectangle (21,75);
\filldraw[thin,red,opacity=0.22] (21, 74) rectangle (22,75);
\filldraw[thin,red,opacity=0.63] (22, 74) rectangle (23,75);
\filldraw[thin,red,opacity=0.00] (23, 74) rectangle (24,75);
\filldraw[thin,red,opacity=0.00] (0, 75) rectangle (1,76);
\filldraw[thin,red,opacity=0.00] (1, 75) rectangle (2,76);
\filldraw[thin,red,opacity=0.00] (2, 75) rectangle (3,76);
\filldraw[thin,red,opacity=0.00] (3, 75) rectangle (4,76);
\filldraw[thin,red,opacity=0.00] (4, 75) rectangle (5,76);
\filldraw[thin,red,opacity=0.00] (5, 75) rectangle (6,76);
\filldraw[thin,red,opacity=0.00] (6, 75) rectangle (7,76);
\filldraw[thin,red,opacity=0.00] (7, 75) rectangle (8,76);
\filldraw[thin,red,opacity=0.00] (8, 75) rectangle (9,76);
\filldraw[thin,red,opacity=0.00] (9, 75) rectangle (10,76);
\filldraw[thin,red,opacity=0.00] (10, 75) rectangle (11,76);
\filldraw[thin,red,opacity=0.00] (11, 75) rectangle (12,76);
\filldraw[thin,red,opacity=0.00] (12, 75) rectangle (13,76);
\filldraw[thin,red,opacity=0.00] (13, 75) rectangle (14,76);
\filldraw[thin,red,opacity=0.00] (14, 75) rectangle (15,76);
\filldraw[thin,red,opacity=0.00] (15, 75) rectangle (16,76);
\filldraw[thin,red,opacity=0.00] (16, 75) rectangle (17,76);
\filldraw[thin,red,opacity=0.00] (17, 75) rectangle (18,76);
\filldraw[thin,red,opacity=1.00] (18, 75) rectangle (19,76);
\filldraw[thin,red,opacity=0.00] (19, 75) rectangle (20,76);
\filldraw[thin,red,opacity=0.00] (20, 75) rectangle (21,76);
\filldraw[thin,red,opacity=0.00] (21, 75) rectangle (22,76);
\filldraw[thin,red,opacity=0.00] (22, 75) rectangle (23,76);
\filldraw[thin,red,opacity=0.00] (23, 75) rectangle (24,76);
\filldraw[thin,red,opacity=0.00] (0, 76) rectangle (1,77);
\filldraw[thin,red,opacity=0.00] (1, 76) rectangle (2,77);
\filldraw[thin,red,opacity=0.00] (2, 76) rectangle (3,77);
\filldraw[thin,red,opacity=0.00] (3, 76) rectangle (4,77);
\filldraw[thin,red,opacity=0.00] (4, 76) rectangle (5,77);
\filldraw[thin,red,opacity=0.00] (5, 76) rectangle (6,77);
\filldraw[thin,red,opacity=0.00] (6, 76) rectangle (7,77);
\filldraw[thin,red,opacity=0.00] (7, 76) rectangle (8,77);
\filldraw[thin,red,opacity=0.00] (8, 76) rectangle (9,77);
\filldraw[thin,red,opacity=0.00] (9, 76) rectangle (10,77);
\filldraw[thin,red,opacity=0.00] (10, 76) rectangle (11,77);
\filldraw[thin,red,opacity=0.00] (11, 76) rectangle (12,77);
\filldraw[thin,red,opacity=0.06] (12, 76) rectangle (13,77);
\filldraw[thin,red,opacity=0.02] (13, 76) rectangle (14,77);
\filldraw[thin,red,opacity=0.00] (14, 76) rectangle (15,77);
\filldraw[thin,red,opacity=0.00] (15, 76) rectangle (16,77);
\filldraw[thin,red,opacity=0.00] (16, 76) rectangle (17,77);
\filldraw[thin,red,opacity=0.00] (17, 76) rectangle (18,77);
\filldraw[thin,red,opacity=0.90] (18, 76) rectangle (19,77);
\filldraw[thin,red,opacity=0.00] (19, 76) rectangle (20,77);
\filldraw[thin,red,opacity=0.00] (20, 76) rectangle (21,77);
\filldraw[thin,red,opacity=0.00] (21, 76) rectangle (22,77);
\filldraw[thin,red,opacity=0.00] (22, 76) rectangle (23,77);
\filldraw[thin,red,opacity=0.02] (23, 76) rectangle (24,77);
\filldraw[thin,red,opacity=0.00] (0, 77) rectangle (1,78);
\filldraw[thin,red,opacity=0.00] (1, 77) rectangle (2,78);
\filldraw[thin,red,opacity=0.00] (2, 77) rectangle (3,78);
\filldraw[thin,red,opacity=0.00] (3, 77) rectangle (4,78);
\filldraw[thin,red,opacity=0.00] (4, 77) rectangle (5,78);
\filldraw[thin,red,opacity=0.00] (5, 77) rectangle (6,78);
\filldraw[thin,red,opacity=0.00] (6, 77) rectangle (7,78);
\filldraw[thin,red,opacity=0.00] (7, 77) rectangle (8,78);
\filldraw[thin,red,opacity=0.00] (8, 77) rectangle (9,78);
\filldraw[thin,red,opacity=0.00] (9, 77) rectangle (10,78);
\filldraw[thin,red,opacity=0.00] (10, 77) rectangle (11,78);
\filldraw[thin,red,opacity=0.00] (11, 77) rectangle (12,78);
\filldraw[thin,red,opacity=0.00] (12, 77) rectangle (13,78);
\filldraw[thin,red,opacity=0.00] (13, 77) rectangle (14,78);
\filldraw[thin,red,opacity=0.00] (14, 77) rectangle (15,78);
\filldraw[thin,red,opacity=0.00] (15, 77) rectangle (16,78);
\filldraw[thin,red,opacity=0.00] (16, 77) rectangle (17,78);
\filldraw[thin,red,opacity=0.00] (17, 77) rectangle (18,78);
\filldraw[thin,red,opacity=0.20] (18, 77) rectangle (19,78);
\filldraw[thin,red,opacity=0.02] (19, 77) rectangle (20,78);
\filldraw[thin,red,opacity=0.02] (20, 77) rectangle (21,78);
\filldraw[thin,red,opacity=0.24] (21, 77) rectangle (22,78);
\filldraw[thin,red,opacity=0.49] (22, 77) rectangle (23,78);
\filldraw[thin,red,opacity=0.03] (23, 77) rectangle (24,78);
\filldraw[thin,red,opacity=0.00] (0, 78) rectangle (1,79);
\filldraw[thin,red,opacity=0.00] (1, 78) rectangle (2,79);
\filldraw[thin,red,opacity=0.00] (2, 78) rectangle (3,79);
\filldraw[thin,red,opacity=0.00] (3, 78) rectangle (4,79);
\filldraw[thin,red,opacity=0.00] (4, 78) rectangle (5,79);
\filldraw[thin,red,opacity=0.00] (5, 78) rectangle (6,79);
\filldraw[thin,red,opacity=0.00] (6, 78) rectangle (7,79);
\filldraw[thin,red,opacity=0.00] (7, 78) rectangle (8,79);
\filldraw[thin,red,opacity=0.00] (8, 78) rectangle (9,79);
\filldraw[thin,red,opacity=0.00] (9, 78) rectangle (10,79);
\filldraw[thin,red,opacity=0.00] (10, 78) rectangle (11,79);
\filldraw[thin,red,opacity=0.00] (11, 78) rectangle (12,79);
\filldraw[thin,red,opacity=0.00] (12, 78) rectangle (13,79);
\filldraw[thin,red,opacity=0.00] (13, 78) rectangle (14,79);
\filldraw[thin,red,opacity=0.00] (14, 78) rectangle (15,79);
\filldraw[thin,red,opacity=0.00] (15, 78) rectangle (16,79);
\filldraw[thin,red,opacity=0.00] (16, 78) rectangle (17,79);
\filldraw[thin,red,opacity=0.00] (17, 78) rectangle (18,79);
\filldraw[thin,red,opacity=0.21] (18, 78) rectangle (19,79);
\filldraw[thin,red,opacity=0.00] (19, 78) rectangle (20,79);
\filldraw[thin,red,opacity=0.00] (20, 78) rectangle (21,79);
\filldraw[thin,red,opacity=0.02] (21, 78) rectangle (22,79);
\filldraw[thin,red,opacity=0.03] (22, 78) rectangle (23,79);
\filldraw[thin,red,opacity=0.73] (23, 78) rectangle (24,79);
\draw (8, 0) -- (8, 79) ; 
\draw (14, 0) -- (14, 79);
\end{scope}\end{tiny}\end{tikzpicture}

==> attention_short_1.tex <==

\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (2, 87);
{\em
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {show};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {flights}; }
{\tt
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {2};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_number};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {7};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.month\_number};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {1992};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.year};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {date\_day};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {date\_day.day\_name};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {days.day\_name};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {days};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {days.days\_code};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_days};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=37.5 cm] (0.3,0) -- (0,0) node[left] {1200};
\draw[gray, yshift=38.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=39.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=40.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=41.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=42.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=43.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=44.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=45.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=46.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=47.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=48.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=49.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=50.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=51.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=52.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=53.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=54.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=55.5 cm] (0.3,0) -- (0,0) node[left] {flight.to\_airport};
\draw[gray, yshift=56.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=57.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=58.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=59.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=60.5 cm] (0.3,0) -- (0,0) node[left] {'PHILADELPHIA'};
\draw[gray, yshift=61.5 cm] (0.3,0) -- (0,0) node[left] {=};
\draw[gray, yshift=62.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_name};
\draw[gray, yshift=63.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=64.5 cm] (0.3,0) -- (0,0) node[left] {city};
\draw[gray, yshift=65.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=66.5 cm] (0.3,0) -- (0,0) node[left] {city.city\_code};
\draw[gray, yshift=67.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=68.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=69.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=70.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.city\_code};
\draw[gray, yshift=71.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=72.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service};
\draw[gray, yshift=73.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=74.5 cm] (0.3,0) -- (0,0) node[left] {airport\_service.airport\_code};
\draw[gray, yshift=75.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=76.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=77.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=78.5 cm] (0.3,0) -- (0,0) node[left] {flight.from\_airport};
\draw[gray, yshift=79.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=80.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=81.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=82.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=83.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=84.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=85.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=86.5 cm] (0.3,0) -- (0,0) node[left] {(}; }
\filldraw[thin,red,opacity=0.03] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.97] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.47] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.53] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.95] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.05] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=1.00] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.00] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=1.00] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.00] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=1.00] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.00] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.58] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.42] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.97] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.03] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=1.00] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.00] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.99] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.01] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=1.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=1.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=1.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=1.00] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.00] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=1.00] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.98] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.02] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=1.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.98] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.02] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=1.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=1.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=1.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=1.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=1.00] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=1.00] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.00] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.42] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.58] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=1.00] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.00] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=1.00] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.00] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=1.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=1.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=1.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=1.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=1.00] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.00] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.90] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.10] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.92] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.08] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=1.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=1.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.78] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.22] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.18] (0, 37) rectangle (1,38);
\filldraw[thin,red,opacity=0.82] (1, 37) rectangle (2,38);
\filldraw[thin,red,opacity=0.95] (0, 38) rectangle (1,39);
\filldraw[thin,red,opacity=0.05] (1, 38) rectangle (2,39);
\filldraw[thin,red,opacity=0.90] (0, 39) rectangle (1,40);
\filldraw[thin,red,opacity=0.10] (1, 39) rectangle (2,40);
\filldraw[thin,red,opacity=0.91] (0, 40) rectangle (1,41);
\filldraw[thin,red,opacity=0.09] (1, 40) rectangle (2,41);
\filldraw[thin,red,opacity=1.00] (0, 41) rectangle (1,42);
\filldraw[thin,red,opacity=0.00] (1, 41) rectangle (2,42);
\filldraw[thin,red,opacity=1.00] (0, 42) rectangle (1,43);
\filldraw[thin,red,opacity=0.00] (1, 42) rectangle (2,43);
\filldraw[thin,red,opacity=1.00] (0, 43) rectangle (1,44);
\filldraw[thin,red,opacity=0.00] (1, 43) rectangle (2,44);
\filldraw[thin,red,opacity=1.00] (0, 44) rectangle (1,45);
\filldraw[thin,red,opacity=0.00] (1, 44) rectangle (2,45);
\filldraw[thin,red,opacity=1.00] (0, 45) rectangle (1,46);
\filldraw[thin,red,opacity=0.00] (1, 45) rectangle (2,46);
\filldraw[thin,red,opacity=0.30] (0, 46) rectangle (1,47);
\filldraw[thin,red,opacity=0.70] (1, 46) rectangle (2,47);
\filldraw[thin,red,opacity=1.00] (0, 47) rectangle (1,48);
\filldraw[thin,red,opacity=0.00] (1, 47) rectangle (2,48);
\filldraw[thin,red,opacity=0.01] (0, 48) rectangle (1,49);
\filldraw[thin,red,opacity=0.99] (1, 48) rectangle (2,49);
\filldraw[thin,red,opacity=1.00] (0, 49) rectangle (1,50);
\filldraw[thin,red,opacity=0.00] (1, 49) rectangle (2,50);
\filldraw[thin,red,opacity=1.00] (0, 50) rectangle (1,51);
\filldraw[thin,red,opacity=0.00] (1, 50) rectangle (2,51);
\filldraw[thin,red,opacity=0.99] (0, 51) rectangle (1,52);
\filldraw[thin,red,opacity=0.01] (1, 51) rectangle (2,52);
\filldraw[thin,red,opacity=1.00] (0, 52) rectangle (1,53);
\filldraw[thin,red,opacity=0.00] (1, 52) rectangle (2,53);
\filldraw[thin,red,opacity=1.00] (0, 53) rectangle (1,54);
\filldraw[thin,red,opacity=0.00] (1, 53) rectangle (2,54);
\filldraw[thin,red,opacity=0.95] (0, 54) rectangle (1,55);
\filldraw[thin,red,opacity=0.05] (1, 54) rectangle (2,55);
\filldraw[thin,red,opacity=0.99] (0, 55) rectangle (1,56);
\filldraw[thin,red,opacity=0.01] (1, 55) rectangle (2,56);
\filldraw[thin,red,opacity=0.91] (0, 56) rectangle (1,57);
\filldraw[thin,red,opacity=0.09] (1, 56) rectangle (2,57);
\filldraw[thin,red,opacity=1.00] (0, 57) rectangle (1,58);
\filldraw[thin,red,opacity=0.00] (1, 57) rectangle (2,58);
\filldraw[thin,red,opacity=1.00] (0, 58) rectangle (1,59);
\filldraw[thin,red,opacity=0.00] (1, 58) rectangle (2,59);
\filldraw[thin,red,opacity=0.16] (0, 59) rectangle (1,60);
\filldraw[thin,red,opacity=0.84] (1, 59) rectangle (2,60);
\filldraw[thin,red,opacity=0.49] (0, 60) rectangle (1,61);
\filldraw[thin,red,opacity=0.51] (1, 60) rectangle (2,61);
\filldraw[thin,red,opacity=0.99] (0, 61) rectangle (1,62);
\filldraw[thin,red,opacity=0.01] (1, 61) rectangle (2,62);
\filldraw[thin,red,opacity=0.84] (0, 62) rectangle (1,63);
\filldraw[thin,red,opacity=0.16] (1, 62) rectangle (2,63);
\filldraw[thin,red,opacity=0.98] (0, 63) rectangle (1,64);
\filldraw[thin,red,opacity=0.02] (1, 63) rectangle (2,64);
\filldraw[thin,red,opacity=1.00] (0, 64) rectangle (1,65);
\filldraw[thin,red,opacity=0.00] (1, 64) rectangle (2,65);
\filldraw[thin,red,opacity=1.00] (0, 65) rectangle (1,66);
\filldraw[thin,red,opacity=0.00] (1, 65) rectangle (2,66);
\filldraw[thin,red,opacity=1.00] (0, 66) rectangle (1,67);
\filldraw[thin,red,opacity=0.00] (1, 66) rectangle (2,67);
\filldraw[thin,red,opacity=1.00] (0, 67) rectangle (1,68);
\filldraw[thin,red,opacity=0.00] (1, 67) rectangle (2,68);
\filldraw[thin,red,opacity=0.99] (0, 68) rectangle (1,69);
\filldraw[thin,red,opacity=0.01] (1, 68) rectangle (2,69);
\filldraw[thin,red,opacity=0.75] (0, 69) rectangle (1,70);
\filldraw[thin,red,opacity=0.25] (1, 69) rectangle (2,70);
\filldraw[thin,red,opacity=1.00] (0, 70) rectangle (1,71);
\filldraw[thin,red,opacity=0.00] (1, 70) rectangle (2,71);
\filldraw[thin,red,opacity=0.05] (0, 71) rectangle (1,72);
\filldraw[thin,red,opacity=0.95] (1, 71) rectangle (2,72);
\filldraw[thin,red,opacity=1.00] (0, 72) rectangle (1,73);
\filldraw[thin,red,opacity=0.00] (1, 72) rectangle (2,73);
\filldraw[thin,red,opacity=1.00] (0, 73) rectangle (1,74);
\filldraw[thin,red,opacity=0.00] (1, 73) rectangle (2,74);
\filldraw[thin,red,opacity=0.98] (0, 74) rectangle (1,75);
\filldraw[thin,red,opacity=0.02] (1, 74) rectangle (2,75);
\filldraw[thin,red,opacity=1.00] (0, 75) rectangle (1,76);
\filldraw[thin,red,opacity=0.00] (1, 75) rectangle (2,76);
\filldraw[thin,red,opacity=1.00] (0, 76) rectangle (1,77);
\filldraw[thin,red,opacity=0.00] (1, 76) rectangle (2,77);
\filldraw[thin,red,opacity=0.80] (0, 77) rectangle (1,78);
\filldraw[thin,red,opacity=0.20] (1, 77) rectangle (2,78);
\filldraw[thin,red,opacity=0.94] (0, 78) rectangle (1,79);
\filldraw[thin,red,opacity=0.06] (1, 78) rectangle (2,79);
\filldraw[thin,red,opacity=0.82] (0, 79) rectangle (1,80);
\filldraw[thin,red,opacity=0.18] (1, 79) rectangle (2,80);
\filldraw[thin,red,opacity=1.00] (0, 80) rectangle (1,81);
\filldraw[thin,red,opacity=0.00] (1, 80) rectangle (2,81);
\filldraw[thin,red,opacity=0.50] (0, 81) rectangle (1,82);
\filldraw[thin,red,opacity=0.50] (1, 81) rectangle (2,82);
\filldraw[thin,red,opacity=0.61] (0, 82) rectangle (1,83);
\filldraw[thin,red,opacity=0.39] (1, 82) rectangle (2,83);
\filldraw[thin,red,opacity=0.00] (0, 83) rectangle (1,84);
\filldraw[thin,red,opacity=1.00] (1, 83) rectangle (2,84);
\filldraw[thin,red,opacity=0.00] (0, 84) rectangle (1,85);
\filldraw[thin,red,opacity=1.00] (1, 84) rectangle (2,85);
\filldraw[thin,red,opacity=0.12] (0, 85) rectangle (1,86);
\filldraw[thin,red,opacity=0.88] (1, 85) rectangle (2,86);
\filldraw[thin,red,opacity=1.00] (0, 86) rectangle (1,87);
\filldraw[thin,red,opacity=0.00] (1, 86) rectangle (2,87);
\end{scope}\end{tiny}\end{tikzpicture}

==> attention_short_2.tex <==
\begin{tikzpicture}[scale=0.25]\begin{tiny}\begin{scope}<+->;
\draw[step=1cm,gray,very thin] (0,0) grid (10, 37);
{\em 
\draw[gray, xshift=0.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {i};
\draw[gray, xshift=1.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {would};
\draw[gray, xshift=2.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {like};
\draw[gray, xshift=3.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {the};
\draw[gray, xshift=4.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fares};
\draw[gray, xshift=5.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {for};
\draw[gray, xshift=6.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {a};
\draw[gray, xshift=7.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {round};
\draw[gray, xshift=8.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {trip};
\draw[gray, xshift=9.5 cm] (0,0.3) -- (0,0) node[below,rotate=90,anchor=east] {fare}; }
{\ttfamily
\draw[gray, yshift=0.5 cm] (0.3,0) -- (0,0) node[left] {EOS};
\draw[gray, yshift=1.5 cm] (0.3,0) -- (0,0) node[left] {;};
\draw[gray, yshift=2.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=3.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=4.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=5.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=6.5 cm] (0.3,0) -- (0,0) node[left] {)};
\draw[gray, yshift=7.5 cm] (0.3,0) -- (0,0) node[left] {SEGMENT\_9};
\draw[gray, yshift=8.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=9.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=10.5 cm] (0.3,0) -- (0,0) node[left] {flight};
\draw[gray, yshift=11.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=12.5 cm] (0.3,0) -- (0,0) node[left] {flight.flight\_id};
\draw[gray, yshift=13.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=14.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=15.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=16.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.flight\_id};
\draw[gray, yshift=17.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=18.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare};
\draw[gray, yshift=19.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=20.5 cm] (0.3,0) -- (0,0) node[left] {flight\_fare.fare\_id};
\draw[gray, yshift=21.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=22.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=23.5 cm] (0.3,0) -- (0,0) node[left] {IN};
\draw[gray, yshift=24.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=25.5 cm] (0.3,0) -- (0,0) node[left] {AND};
\draw[gray, yshift=26.5 cm] (0.3,0) -- (0,0) node[left] {NOT NULL};
\draw[gray, yshift=27.5 cm] (0.3,0) -- (0,0) node[left] {IS};
\draw[gray, yshift=28.5 cm] (0.3,0) -- (0,0) node[left] {fare.round\_trip\_cost};
\draw[gray, yshift=29.5 cm] (0.3,0) -- (0,0) node[left] {(};
\draw[gray, yshift=30.5 cm] (0.3,0) -- (0,0) node[left] {WHERE};
\draw[gray, yshift=31.5 cm] (0.3,0) -- (0,0) node[left] {fare};
\draw[gray, yshift=32.5 cm] (0.3,0) -- (0,0) node[left] {FROM};
\draw[gray, yshift=33.5 cm] (0.3,0) -- (0,0) node[left] {fare.fare\_id};
\draw[gray, yshift=34.5 cm] (0.3,0) -- (0,0) node[left] {DISTINCT};
\draw[gray, yshift=35.5 cm] (0.3,0) -- (0,0) node[left] {SELECT};
\draw[gray, yshift=36.5 cm] (0.3,0) -- (0,0) node[left] {(}; }
\filldraw[thin,red,opacity=0.00] (0, 0) rectangle (1,1);
\filldraw[thin,red,opacity=0.00] (1, 0) rectangle (2,1);
\filldraw[thin,red,opacity=0.00] (2, 0) rectangle (3,1);
\filldraw[thin,red,opacity=0.00] (3, 0) rectangle (4,1);
\filldraw[thin,red,opacity=1.00] (4, 0) rectangle (5,1);
\filldraw[thin,red,opacity=0.00] (5, 0) rectangle (6,1);
\filldraw[thin,red,opacity=0.00] (6, 0) rectangle (7,1);
\filldraw[thin,red,opacity=0.00] (7, 0) rectangle (8,1);
\filldraw[thin,red,opacity=0.00] (8, 0) rectangle (9,1);
\filldraw[thin,red,opacity=0.00] (9, 0) rectangle (10,1);
\filldraw[thin,red,opacity=0.06] (0, 1) rectangle (1,2);
\filldraw[thin,red,opacity=0.19] (1, 1) rectangle (2,2);
\filldraw[thin,red,opacity=0.21] (2, 1) rectangle (3,2);
\filldraw[thin,red,opacity=0.20] (3, 1) rectangle (4,2);
\filldraw[thin,red,opacity=0.14] (4, 1) rectangle (5,2);
\filldraw[thin,red,opacity=0.07] (5, 1) rectangle (6,2);
\filldraw[thin,red,opacity=0.07] (6, 1) rectangle (7,2);
\filldraw[thin,red,opacity=0.00] (7, 1) rectangle (8,2);
\filldraw[thin,red,opacity=0.06] (8, 1) rectangle (9,2);
\filldraw[thin,red,opacity=0.00] (9, 1) rectangle (10,2);
\filldraw[thin,red,opacity=0.05] (0, 2) rectangle (1,3);
\filldraw[thin,red,opacity=0.12] (1, 2) rectangle (2,3);
\filldraw[thin,red,opacity=0.23] (2, 2) rectangle (3,3);
\filldraw[thin,red,opacity=0.51] (3, 2) rectangle (4,3);
\filldraw[thin,red,opacity=0.05] (4, 2) rectangle (5,3);
\filldraw[thin,red,opacity=0.04] (5, 2) rectangle (6,3);
\filldraw[thin,red,opacity=0.00] (6, 2) rectangle (7,3);
\filldraw[thin,red,opacity=0.00] (7, 2) rectangle (8,3);
\filldraw[thin,red,opacity=0.00] (8, 2) rectangle (9,3);
\filldraw[thin,red,opacity=0.00] (9, 2) rectangle (10,3);
\filldraw[thin,red,opacity=0.03] (0, 3) rectangle (1,4);
\filldraw[thin,red,opacity=0.05] (1, 3) rectangle (2,4);
\filldraw[thin,red,opacity=0.15] (2, 3) rectangle (3,4);
\filldraw[thin,red,opacity=0.58] (3, 3) rectangle (4,4);
\filldraw[thin,red,opacity=0.06] (4, 3) rectangle (5,4);
\filldraw[thin,red,opacity=0.13] (5, 3) rectangle (6,4);
\filldraw[thin,red,opacity=0.00] (6, 3) rectangle (7,4);
\filldraw[thin,red,opacity=0.00] (7, 3) rectangle (8,4);
\filldraw[thin,red,opacity=0.00] (8, 3) rectangle (9,4);
\filldraw[thin,red,opacity=0.00] (9, 3) rectangle (10,4);
\filldraw[thin,red,opacity=0.08] (0, 4) rectangle (1,5);
\filldraw[thin,red,opacity=0.04] (1, 4) rectangle (2,5);
\filldraw[thin,red,opacity=0.10] (2, 4) rectangle (3,5);
\filldraw[thin,red,opacity=0.61] (3, 4) rectangle (4,5);
\filldraw[thin,red,opacity=0.02] (4, 4) rectangle (5,5);
\filldraw[thin,red,opacity=0.16] (5, 4) rectangle (6,5);
\filldraw[thin,red,opacity=0.00] (6, 4) rectangle (7,5);
\filldraw[thin,red,opacity=0.00] (7, 4) rectangle (8,5);
\filldraw[thin,red,opacity=0.00] (8, 4) rectangle (9,5);
\filldraw[thin,red,opacity=0.00] (9, 4) rectangle (10,5);
\filldraw[thin,red,opacity=0.03] (0, 5) rectangle (1,6);
\filldraw[thin,red,opacity=0.02] (1, 5) rectangle (2,6);
\filldraw[thin,red,opacity=0.03] (2, 5) rectangle (3,6);
\filldraw[thin,red,opacity=0.07] (3, 5) rectangle (4,6);
\filldraw[thin,red,opacity=0.00] (4, 5) rectangle (5,6);
\filldraw[thin,red,opacity=0.80] (5, 5) rectangle (6,6);
\filldraw[thin,red,opacity=0.04] (6, 5) rectangle (7,6);
\filldraw[thin,red,opacity=0.00] (7, 5) rectangle (8,6);
\filldraw[thin,red,opacity=0.00] (8, 5) rectangle (9,6);
\filldraw[thin,red,opacity=0.00] (9, 5) rectangle (10,6);
\filldraw[thin,red,opacity=0.04] (0, 6) rectangle (1,7);
\filldraw[thin,red,opacity=0.26] (1, 6) rectangle (2,7);
\filldraw[thin,red,opacity=0.37] (2, 6) rectangle (3,7);
\filldraw[thin,red,opacity=0.11] (3, 6) rectangle (4,7);
\filldraw[thin,red,opacity=0.00] (4, 6) rectangle (5,7);
\filldraw[thin,red,opacity=0.18] (5, 6) rectangle (6,7);
\filldraw[thin,red,opacity=0.02] (6, 6) rectangle (7,7);
\filldraw[thin,red,opacity=0.00] (7, 6) rectangle (8,7);
\filldraw[thin,red,opacity=0.00] (8, 6) rectangle (9,7);
\filldraw[thin,red,opacity=0.00] (9, 6) rectangle (10,7);
\filldraw[thin,red,opacity=0.20] (0, 7) rectangle (1,8);
\filldraw[thin,red,opacity=0.22] (1, 7) rectangle (2,8);
\filldraw[thin,red,opacity=0.25] (2, 7) rectangle (3,8);
\filldraw[thin,red,opacity=0.27] (3, 7) rectangle (4,8);
\filldraw[thin,red,opacity=0.01] (4, 7) rectangle (5,8);
\filldraw[thin,red,opacity=0.02] (5, 7) rectangle (6,8);
\filldraw[thin,red,opacity=0.01] (6, 7) rectangle (7,8);
\filldraw[thin,red,opacity=0.00] (7, 7) rectangle (8,8);
\filldraw[thin,red,opacity=0.02] (8, 7) rectangle (9,8);
\filldraw[thin,red,opacity=0.01] (9, 7) rectangle (10,8);
\filldraw[thin,red,opacity=0.46] (0, 8) rectangle (1,9);
\filldraw[thin,red,opacity=0.07] (1, 8) rectangle (2,9);
\filldraw[thin,red,opacity=0.01] (2, 8) rectangle (3,9);
\filldraw[thin,red,opacity=0.00] (3, 8) rectangle (4,9);
\filldraw[thin,red,opacity=0.00] (4, 8) rectangle (5,9);
\filldraw[thin,red,opacity=0.01] (5, 8) rectangle (6,9);
\filldraw[thin,red,opacity=0.02] (6, 8) rectangle (7,9);
\filldraw[thin,red,opacity=0.32] (7, 8) rectangle (8,9);
\filldraw[thin,red,opacity=0.04] (8, 8) rectangle (9,9);
\filldraw[thin,red,opacity=0.06] (9, 8) rectangle (10,9);
\filldraw[thin,red,opacity=0.02] (0, 9) rectangle (1,10);
\filldraw[thin,red,opacity=0.00] (1, 9) rectangle (2,10);
\filldraw[thin,red,opacity=0.00] (2, 9) rectangle (3,10);
\filldraw[thin,red,opacity=0.05] (3, 9) rectangle (4,10);
\filldraw[thin,red,opacity=0.00] (4, 9) rectangle (5,10);
\filldraw[thin,red,opacity=0.03] (5, 9) rectangle (6,10);
\filldraw[thin,red,opacity=0.35] (6, 9) rectangle (7,10);
\filldraw[thin,red,opacity=0.49] (7, 9) rectangle (8,10);
\filldraw[thin,red,opacity=0.00] (8, 9) rectangle (9,10);
\filldraw[thin,red,opacity=0.07] (9, 9) rectangle (10,10);
\filldraw[thin,red,opacity=0.00] (0, 10) rectangle (1,11);
\filldraw[thin,red,opacity=0.00] (1, 10) rectangle (2,11);
\filldraw[thin,red,opacity=0.00] (2, 10) rectangle (3,11);
\filldraw[thin,red,opacity=0.31] (3, 10) rectangle (4,11);
\filldraw[thin,red,opacity=0.00] (4, 10) rectangle (5,11);
\filldraw[thin,red,opacity=0.69] (5, 10) rectangle (6,11);
\filldraw[thin,red,opacity=0.00] (6, 10) rectangle (7,11);
\filldraw[thin,red,opacity=0.00] (7, 10) rectangle (8,11);
\filldraw[thin,red,opacity=0.00] (8, 10) rectangle (9,11);
\filldraw[thin,red,opacity=0.00] (9, 10) rectangle (10,11);
\filldraw[thin,red,opacity=0.00] (0, 11) rectangle (1,12);
\filldraw[thin,red,opacity=0.00] (1, 11) rectangle (2,12);
\filldraw[thin,red,opacity=0.00] (2, 11) rectangle (3,12);
\filldraw[thin,red,opacity=0.83] (3, 11) rectangle (4,12);
\filldraw[thin,red,opacity=0.01] (4, 11) rectangle (5,12);
\filldraw[thin,red,opacity=0.17] (5, 11) rectangle (6,12);
\filldraw[thin,red,opacity=0.00] (6, 11) rectangle (7,12);
\filldraw[thin,red,opacity=0.00] (7, 11) rectangle (8,12);
\filldraw[thin,red,opacity=0.00] (8, 11) rectangle (9,12);
\filldraw[thin,red,opacity=0.00] (9, 11) rectangle (10,12);
\filldraw[thin,red,opacity=0.00] (0, 12) rectangle (1,13);
\filldraw[thin,red,opacity=0.00] (1, 12) rectangle (2,13);
\filldraw[thin,red,opacity=0.00] (2, 12) rectangle (3,13);
\filldraw[thin,red,opacity=0.00] (3, 12) rectangle (4,13);
\filldraw[thin,red,opacity=0.00] (4, 12) rectangle (5,13);
\filldraw[thin,red,opacity=1.00] (5, 12) rectangle (6,13);
\filldraw[thin,red,opacity=0.00] (6, 12) rectangle (7,13);
\filldraw[thin,red,opacity=0.00] (7, 12) rectangle (8,13);
\filldraw[thin,red,opacity=0.00] (8, 12) rectangle (9,13);
\filldraw[thin,red,opacity=0.00] (9, 12) rectangle (10,13);
\filldraw[thin,red,opacity=0.00] (0, 13) rectangle (1,14);
\filldraw[thin,red,opacity=0.00] (1, 13) rectangle (2,14);
\filldraw[thin,red,opacity=0.00] (2, 13) rectangle (3,14);
\filldraw[thin,red,opacity=0.00] (3, 13) rectangle (4,14);
\filldraw[thin,red,opacity=0.00] (4, 13) rectangle (5,14);
\filldraw[thin,red,opacity=1.00] (5, 13) rectangle (6,14);
\filldraw[thin,red,opacity=0.00] (6, 13) rectangle (7,14);
\filldraw[thin,red,opacity=0.00] (7, 13) rectangle (8,14);
\filldraw[thin,red,opacity=0.00] (8, 13) rectangle (9,14);
\filldraw[thin,red,opacity=0.00] (9, 13) rectangle (10,14);
\filldraw[thin,red,opacity=0.02] (0, 14) rectangle (1,15);
\filldraw[thin,red,opacity=0.00] (1, 14) rectangle (2,15);
\filldraw[thin,red,opacity=0.00] (2, 14) rectangle (3,15);
\filldraw[thin,red,opacity=0.02] (3, 14) rectangle (4,15);
\filldraw[thin,red,opacity=0.00] (4, 14) rectangle (5,15);
\filldraw[thin,red,opacity=0.69] (5, 14) rectangle (6,15);
\filldraw[thin,red,opacity=0.27] (6, 14) rectangle (7,15);
\filldraw[thin,red,opacity=0.00] (7, 14) rectangle (8,15);
\filldraw[thin,red,opacity=0.00] (8, 14) rectangle (9,15);
\filldraw[thin,red,opacity=0.00] (9, 14) rectangle (10,15);
\filldraw[thin,red,opacity=0.02] (0, 15) rectangle (1,16);
\filldraw[thin,red,opacity=0.49] (1, 15) rectangle (2,16);
\filldraw[thin,red,opacity=0.16] (2, 15) rectangle (3,16);
\filldraw[thin,red,opacity=0.01] (3, 15) rectangle (4,16);
\filldraw[thin,red,opacity=0.00] (4, 15) rectangle (5,16);
\filldraw[thin,red,opacity=0.32] (5, 15) rectangle (6,16);
\filldraw[thin,red,opacity=0.00] (6, 15) rectangle (7,16);
\filldraw[thin,red,opacity=0.00] (7, 15) rectangle (8,16);
\filldraw[thin,red,opacity=0.00] (8, 15) rectangle (9,16);
\filldraw[thin,red,opacity=0.00] (9, 15) rectangle (10,16);
\filldraw[thin,red,opacity=0.00] (0, 16) rectangle (1,17);
\filldraw[thin,red,opacity=0.00] (1, 16) rectangle (2,17);
\filldraw[thin,red,opacity=0.00] (2, 16) rectangle (3,17);
\filldraw[thin,red,opacity=0.00] (3, 16) rectangle (4,17);
\filldraw[thin,red,opacity=0.00] (4, 16) rectangle (5,17);
\filldraw[thin,red,opacity=0.24] (5, 16) rectangle (6,17);
\filldraw[thin,red,opacity=0.47] (6, 16) rectangle (7,17);
\filldraw[thin,red,opacity=0.16] (7, 16) rectangle (8,17);
\filldraw[thin,red,opacity=0.07] (8, 16) rectangle (9,17);
\filldraw[thin,red,opacity=0.05] (9, 16) rectangle (10,17);
\filldraw[thin,red,opacity=0.00] (0, 17) rectangle (1,18);
\filldraw[thin,red,opacity=0.00] (1, 17) rectangle (2,18);
\filldraw[thin,red,opacity=0.00] (2, 17) rectangle (3,18);
\filldraw[thin,red,opacity=0.00] (3, 17) rectangle (4,18);
\filldraw[thin,red,opacity=0.00] (4, 17) rectangle (5,18);
\filldraw[thin,red,opacity=0.28] (5, 17) rectangle (6,18);
\filldraw[thin,red,opacity=0.00] (6, 17) rectangle (7,18);
\filldraw[thin,red,opacity=0.00] (7, 17) rectangle (8,18);
\filldraw[thin,red,opacity=0.00] (8, 17) rectangle (9,18);
\filldraw[thin,red,opacity=0.71] (9, 17) rectangle (10,18);
\filldraw[thin,red,opacity=0.00] (0, 18) rectangle (1,19);
\filldraw[thin,red,opacity=0.00] (1, 18) rectangle (2,19);
\filldraw[thin,red,opacity=0.00] (2, 18) rectangle (3,19);
\filldraw[thin,red,opacity=0.00] (3, 18) rectangle (4,19);
\filldraw[thin,red,opacity=0.00] (4, 18) rectangle (5,19);
\filldraw[thin,red,opacity=1.00] (5, 18) rectangle (6,19);
\filldraw[thin,red,opacity=0.00] (6, 18) rectangle (7,19);
\filldraw[thin,red,opacity=0.00] (7, 18) rectangle (8,19);
\filldraw[thin,red,opacity=0.00] (8, 18) rectangle (9,19);
\filldraw[thin,red,opacity=0.00] (9, 18) rectangle (10,19);
\filldraw[thin,red,opacity=0.00] (0, 19) rectangle (1,20);
\filldraw[thin,red,opacity=0.00] (1, 19) rectangle (2,20);
\filldraw[thin,red,opacity=0.00] (2, 19) rectangle (3,20);
\filldraw[thin,red,opacity=0.97] (3, 19) rectangle (4,20);
\filldraw[thin,red,opacity=0.00] (4, 19) rectangle (5,20);
\filldraw[thin,red,opacity=0.03] (5, 19) rectangle (6,20);
\filldraw[thin,red,opacity=0.00] (6, 19) rectangle (7,20);
\filldraw[thin,red,opacity=0.00] (7, 19) rectangle (8,20);
\filldraw[thin,red,opacity=0.00] (8, 19) rectangle (9,20);
\filldraw[thin,red,opacity=0.00] (9, 19) rectangle (10,20);
\filldraw[thin,red,opacity=0.00] (0, 20) rectangle (1,21);
\filldraw[thin,red,opacity=0.00] (1, 20) rectangle (2,21);
\filldraw[thin,red,opacity=0.00] (2, 20) rectangle (3,21);
\filldraw[thin,red,opacity=0.00] (3, 20) rectangle (4,21);
\filldraw[thin,red,opacity=0.00] (4, 20) rectangle (5,21);
\filldraw[thin,red,opacity=0.27] (5, 20) rectangle (6,21);
\filldraw[thin,red,opacity=0.54] (6, 20) rectangle (7,21);
\filldraw[thin,red,opacity=0.18] (7, 20) rectangle (8,21);
\filldraw[thin,red,opacity=0.00] (8, 20) rectangle (9,21);
\filldraw[thin,red,opacity=0.00] (9, 20) rectangle (10,21);
\filldraw[thin,red,opacity=0.00] (0, 21) rectangle (1,22);
\filldraw[thin,red,opacity=0.00] (1, 21) rectangle (2,22);
\filldraw[thin,red,opacity=0.00] (2, 21) rectangle (3,22);
\filldraw[thin,red,opacity=0.00] (3, 21) rectangle (4,22);
\filldraw[thin,red,opacity=0.00] (4, 21) rectangle (5,22);
\filldraw[thin,red,opacity=0.99] (5, 21) rectangle (6,22);
\filldraw[thin,red,opacity=0.01] (6, 21) rectangle (7,22);
\filldraw[thin,red,opacity=0.00] (7, 21) rectangle (8,22);
\filldraw[thin,red,opacity=0.00] (8, 21) rectangle (9,22);
\filldraw[thin,red,opacity=0.00] (9, 21) rectangle (10,22);
\filldraw[thin,red,opacity=0.00] (0, 22) rectangle (1,23);
\filldraw[thin,red,opacity=0.00] (1, 22) rectangle (2,23);
\filldraw[thin,red,opacity=0.00] (2, 22) rectangle (3,23);
\filldraw[thin,red,opacity=0.01] (3, 22) rectangle (4,23);
\filldraw[thin,red,opacity=0.00] (4, 22) rectangle (5,23);
\filldraw[thin,red,opacity=0.05] (5, 22) rectangle (6,23);
\filldraw[thin,red,opacity=0.93] (6, 22) rectangle (7,23);
\filldraw[thin,red,opacity=0.00] (7, 22) rectangle (8,23);
\filldraw[thin,red,opacity=0.00] (8, 22) rectangle (9,23);
\filldraw[thin,red,opacity=0.00] (9, 22) rectangle (10,23);
\filldraw[thin,red,opacity=0.23] (0, 23) rectangle (1,24);
\filldraw[thin,red,opacity=0.56] (1, 23) rectangle (2,24);
\filldraw[thin,red,opacity=0.21] (2, 23) rectangle (3,24);
\filldraw[thin,red,opacity=0.00] (3, 23) rectangle (4,24);
\filldraw[thin,red,opacity=0.00] (4, 23) rectangle (5,24);
\filldraw[thin,red,opacity=0.00] (5, 23) rectangle (6,24);
\filldraw[thin,red,opacity=0.00] (6, 23) rectangle (7,24);
\filldraw[thin,red,opacity=0.00] (7, 23) rectangle (8,24);
\filldraw[thin,red,opacity=0.00] (8, 23) rectangle (9,24);
\filldraw[thin,red,opacity=0.00] (9, 23) rectangle (10,24);
\filldraw[thin,red,opacity=0.13] (0, 24) rectangle (1,25);
\filldraw[thin,red,opacity=0.01] (1, 24) rectangle (2,25);
\filldraw[thin,red,opacity=0.01] (2, 24) rectangle (3,25);
\filldraw[thin,red,opacity=0.13] (3, 24) rectangle (4,25);
\filldraw[thin,red,opacity=0.34] (4, 24) rectangle (5,25);
\filldraw[thin,red,opacity=0.08] (5, 24) rectangle (6,25);
\filldraw[thin,red,opacity=0.07] (6, 24) rectangle (7,25);
\filldraw[thin,red,opacity=0.00] (7, 24) rectangle (8,25);
\filldraw[thin,red,opacity=0.04] (8, 24) rectangle (9,25);
\filldraw[thin,red,opacity=0.18] (9, 24) rectangle (10,25);
\filldraw[thin,red,opacity=0.05] (0, 25) rectangle (1,26);
\filldraw[thin,red,opacity=0.02] (1, 25) rectangle (2,26);
\filldraw[thin,red,opacity=0.01] (2, 25) rectangle (3,26);
\filldraw[thin,red,opacity=0.03] (3, 25) rectangle (4,26);
\filldraw[thin,red,opacity=0.02] (4, 25) rectangle (5,26);
\filldraw[thin,red,opacity=0.00] (5, 25) rectangle (6,26);
\filldraw[thin,red,opacity=0.00] (6, 25) rectangle (7,26);
\filldraw[thin,red,opacity=0.85] (7, 25) rectangle (8,26);
\filldraw[thin,red,opacity=0.01] (8, 25) rectangle (9,26);
\filldraw[thin,red,opacity=0.01] (9, 25) rectangle (10,26);
\filldraw[thin,red,opacity=0.25] (0, 26) rectangle (1,27);
\filldraw[thin,red,opacity=0.18] (1, 26) rectangle (2,27);
\filldraw[thin,red,opacity=0.05] (2, 26) rectangle (3,27);
\filldraw[thin,red,opacity=0.02] (3, 26) rectangle (4,27);
\filldraw[thin,red,opacity=0.00] (4, 26) rectangle (5,27);
\filldraw[thin,red,opacity=0.00] (5, 26) rectangle (6,27);
\filldraw[thin,red,opacity=0.15] (6, 26) rectangle (7,27);
\filldraw[thin,red,opacity=0.29] (7, 26) rectangle (8,27);
\filldraw[thin,red,opacity=0.04] (8, 26) rectangle (9,27);
\filldraw[thin,red,opacity=0.02] (9, 26) rectangle (10,27);
\filldraw[thin,red,opacity=0.00] (0, 27) rectangle (1,28);
\filldraw[thin,red,opacity=0.00] (1, 27) rectangle (2,28);
\filldraw[thin,red,opacity=0.00] (2, 27) rectangle (3,28);
\filldraw[thin,red,opacity=0.00] (3, 27) rectangle (4,28);
\filldraw[thin,red,opacity=0.00] (4, 27) rectangle (5,28);
\filldraw[thin,red,opacity=0.00] (5, 27) rectangle (6,28);
\filldraw[thin,red,opacity=0.00] (6, 27) rectangle (7,28);
\filldraw[thin,red,opacity=1.00] (7, 27) rectangle (8,28);
\filldraw[thin,red,opacity=0.00] (8, 27) rectangle (9,28);
\filldraw[thin,red,opacity=0.00] (9, 27) rectangle (10,28);
\filldraw[thin,red,opacity=0.00] (0, 28) rectangle (1,29);
\filldraw[thin,red,opacity=0.00] (1, 28) rectangle (2,29);
\filldraw[thin,red,opacity=0.00] (2, 28) rectangle (3,29);
\filldraw[thin,red,opacity=0.00] (3, 28) rectangle (4,29);
\filldraw[thin,red,opacity=0.00] (4, 28) rectangle (5,29);
\filldraw[thin,red,opacity=0.00] (5, 28) rectangle (6,29);
\filldraw[thin,red,opacity=0.00] (6, 28) rectangle (7,29);
\filldraw[thin,red,opacity=1.00] (7, 28) rectangle (8,29);
\filldraw[thin,red,opacity=0.00] (8, 28) rectangle (9,29);
\filldraw[thin,red,opacity=0.00] (9, 28) rectangle (10,29);
\filldraw[thin,red,opacity=0.00] (0, 29) rectangle (1,30);
\filldraw[thin,red,opacity=0.00] (1, 29) rectangle (2,30);
\filldraw[thin,red,opacity=0.00] (2, 29) rectangle (3,30);
\filldraw[thin,red,opacity=0.00] (3, 29) rectangle (4,30);
\filldraw[thin,red,opacity=0.00] (4, 29) rectangle (5,30);
\filldraw[thin,red,opacity=0.00] (5, 29) rectangle (6,30);
\filldraw[thin,red,opacity=0.00] (6, 29) rectangle (7,30);
\filldraw[thin,red,opacity=1.00] (7, 29) rectangle (8,30);
\filldraw[thin,red,opacity=0.00] (8, 29) rectangle (9,30);
\filldraw[thin,red,opacity=0.00] (9, 29) rectangle (10,30);
\filldraw[thin,red,opacity=0.00] (0, 30) rectangle (1,31);
\filldraw[thin,red,opacity=0.00] (1, 30) rectangle (2,31);
\filldraw[thin,red,opacity=0.00] (2, 30) rectangle (3,31);
\filldraw[thin,red,opacity=0.00] (3, 30) rectangle (4,31);
\filldraw[thin,red,opacity=0.00] (4, 30) rectangle (5,31);
\filldraw[thin,red,opacity=0.00] (5, 30) rectangle (6,31);
\filldraw[thin,red,opacity=0.00] (6, 30) rectangle (7,31);
\filldraw[thin,red,opacity=1.00] (7, 30) rectangle (8,31);
\filldraw[thin,red,opacity=0.00] (8, 30) rectangle (9,31);
\filldraw[thin,red,opacity=0.00] (9, 30) rectangle (10,31);
\filldraw[thin,red,opacity=0.00] (0, 31) rectangle (1,32);
\filldraw[thin,red,opacity=0.00] (1, 31) rectangle (2,32);
\filldraw[thin,red,opacity=0.00] (2, 31) rectangle (3,32);
\filldraw[thin,red,opacity=0.00] (3, 31) rectangle (4,32);
\filldraw[thin,red,opacity=0.94] (4, 31) rectangle (5,32);
\filldraw[thin,red,opacity=0.03] (5, 31) rectangle (6,32);
\filldraw[thin,red,opacity=0.00] (6, 31) rectangle (7,32);
\filldraw[thin,red,opacity=0.03] (7, 31) rectangle (8,32);
\filldraw[thin,red,opacity=0.00] (8, 31) rectangle (9,32);
\filldraw[thin,red,opacity=0.00] (9, 31) rectangle (10,32);
\filldraw[thin,red,opacity=0.00] (0, 32) rectangle (1,33);
\filldraw[thin,red,opacity=0.00] (1, 32) rectangle (2,33);
\filldraw[thin,red,opacity=0.00] (2, 32) rectangle (3,33);
\filldraw[thin,red,opacity=0.00] (3, 32) rectangle (4,33);
\filldraw[thin,red,opacity=1.00] (4, 32) rectangle (5,33);
\filldraw[thin,red,opacity=0.00] (5, 32) rectangle (6,33);
\filldraw[thin,red,opacity=0.00] (6, 32) rectangle (7,33);
\filldraw[thin,red,opacity=0.00] (7, 32) rectangle (8,33);
\filldraw[thin,red,opacity=0.00] (8, 32) rectangle (9,33);
\filldraw[thin,red,opacity=0.00] (9, 32) rectangle (10,33);
\filldraw[thin,red,opacity=0.00] (0, 33) rectangle (1,34);
\filldraw[thin,red,opacity=0.00] (1, 33) rectangle (2,34);
\filldraw[thin,red,opacity=0.00] (2, 33) rectangle (3,34);
\filldraw[thin,red,opacity=0.00] (3, 33) rectangle (4,34);
\filldraw[thin,red,opacity=1.00] (4, 33) rectangle (5,34);
\filldraw[thin,red,opacity=0.00] (5, 33) rectangle (6,34);
\filldraw[thin,red,opacity=0.00] (6, 33) rectangle (7,34);
\filldraw[thin,red,opacity=0.00] (7, 33) rectangle (8,34);
\filldraw[thin,red,opacity=0.00] (8, 33) rectangle (9,34);
\filldraw[thin,red,opacity=0.00] (9, 33) rectangle (10,34);
\filldraw[thin,red,opacity=0.00] (0, 34) rectangle (1,35);
\filldraw[thin,red,opacity=0.00] (1, 34) rectangle (2,35);
\filldraw[thin,red,opacity=0.00] (2, 34) rectangle (3,35);
\filldraw[thin,red,opacity=0.00] (3, 34) rectangle (4,35);
\filldraw[thin,red,opacity=0.52] (4, 34) rectangle (5,35);
\filldraw[thin,red,opacity=0.00] (5, 34) rectangle (6,35);
\filldraw[thin,red,opacity=0.00] (6, 34) rectangle (7,35);
\filldraw[thin,red,opacity=0.00] (7, 34) rectangle (8,35);
\filldraw[thin,red,opacity=0.00] (8, 34) rectangle (9,35);
\filldraw[thin,red,opacity=0.48] (9, 34) rectangle (10,35);
\filldraw[thin,red,opacity=0.00] (0, 35) rectangle (1,36);
\filldraw[thin,red,opacity=0.00] (1, 35) rectangle (2,36);
\filldraw[thin,red,opacity=0.00] (2, 35) rectangle (3,36);
\filldraw[thin,red,opacity=0.00] (3, 35) rectangle (4,36);
\filldraw[thin,red,opacity=1.00] (4, 35) rectangle (5,36);
\filldraw[thin,red,opacity=0.00] (5, 35) rectangle (6,36);
\filldraw[thin,red,opacity=0.00] (6, 35) rectangle (7,36);
\filldraw[thin,red,opacity=0.00] (7, 35) rectangle (8,36);
\filldraw[thin,red,opacity=0.00] (8, 35) rectangle (9,36);
\filldraw[thin,red,opacity=0.00] (9, 35) rectangle (10,36);
\filldraw[thin,red,opacity=0.00] (0, 36) rectangle (1,37);
\filldraw[thin,red,opacity=0.00] (1, 36) rectangle (2,37);
\filldraw[thin,red,opacity=0.00] (2, 36) rectangle (3,37);
\filldraw[thin,red,opacity=0.00] (3, 36) rectangle (4,37);
\filldraw[thin,red,opacity=1.00] (4, 36) rectangle (5,37);
\filldraw[thin,red,opacity=0.00] (5, 36) rectangle (6,37);
\filldraw[thin,red,opacity=0.00] (6, 36) rectangle (7,37);
\filldraw[thin,red,opacity=0.00] (7, 36) rectangle (8,37);
\filldraw[thin,red,opacity=0.00] (8, 36) rectangle (9,37);
\filldraw[thin,red,opacity=0.00] (9, 36) rectangle (10,37);
\end{scope}\end{tiny}\end{tikzpicture}

==> results_plots.tex <==
\definecolor{fullgoldcolor}{RGB}{230,25,75}
\definecolor{fullpredcolor}{RGB}{60,180,75}
\definecolor{seqseqbettercolor}{RGB}{0,130,200}
\definecolor{seqseqcolor}{RGB}{245,130,48}
\definecolor{seqseqonecolor}{RGB}{145,30,180}

\begin{figure}[t!]
\begin{center}
%
%
%
%
%
%


%
%
%
\begin{tikzpicture}
\footnotesize
\begin{groupplot}[group style={group size= 2 by 1},no markers,
		width=0.95\columnwidth,
        height=0.4\columnwidth,
%
%
       ymin=30, ymax=80,
        ytick={30,45,60,75},
 %
        xlabel style={yshift=0ex,},
%
%
        legend style={at={(1.0,1.1)},anchor=south},
        legend columns=3,
        legend cell align={left},
        clip=false
]

\nextgroupplot[ylabel style={text width=0.3\columnwidth,align=center}, 
xlabel=(a) Interaction turns,
ylabel = Strict Denotation,
width=0.6\columnwidth, 
xmin=0,xmax=20,
        xtick={0,5,10,15,20},
%
        ylabel near ticks
]
       \addplot[draw=none,mark=none,name path=SeqSeqOneLower,forget plot] coordinates{
(0,64.62)
(1,40.98)
(2,40.49)
(3,39.14)
(4,35.07)
(5,33.03)
(6,37.35)
(7,37.28)
(8,39.59)
(9,35.23)
(10,35.30)
(11,34.67)
(12,33.69)
(13,41.25)
(14,35.20)
(15,34.03)
(16,31.76)
(17,31.48)
(18,44.28)
(19,31.54)
(20,34.32)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };
     
     \addplot[draw=none,mark=none,name path=SeqSeqOneUpper,forget plot] coordinates{
(0,68.54)
(1,47.15)
(2,45.00)
(3,44.45)
(4,41.03)
(5,38.40)
(6,41.52)
(7,42.31)
(8,40.58)
(9,38.03)
(10,42.67)
(11,40.00)
(12,35.32)
(13,42.92)
(14,37.24)
(15,38.59)
(16,39.86)
(17,38.89)
(18,51.38)
(19,44.78)
(20,50.05)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
 };     
     
     \addplot [fill=seqseqonecolor,opacity=0.2,forget plot] fill between[of=SeqSeqOneLower and SeqSeqOneUpper];
          \addplot[color=seqseqonecolor,style={ thick}] coordinates { 
       (0,66.58)
(1,44.06)
(2,42.74)
(3,41.79)
(4,38.05)
(5,35.71)
(6,39.43)
(7,39.80)
(8,40.09)
(9,36.63)
(10,38.99)
(11,37.33)
(12,34.51)
(13,42.08)
(14,36.22)
(15,36.31)
(16,35.81)
(17,35.19)
(18,47.83)
(19,38.16)
(20,42.19)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
}; 
     \addlegendentry{\textsc{seq2seq-0}}
      
      \addplot[draw=none,mark=none,name path=FullPredLower,forget plot] coordinates{
(0,71.76)
(1,66.25)
(2,62.2)
(3,62.1)
(4,56.16)
(5,55.62)
(6,57.44)
(7,57.25)
(8,60.34)
(9,56.86)
(10,51.79)
(11,57.47)
(12,57.63)
(13,60.05)
(14,56.7)
(15,57.77)
(16,63.4)
(17,49.49)
(18,62.14)
(19,49.53)
(20,61.58)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };
     
     \addplot[draw=none,mark=none,name path=FullPredUpper,forget plot] coordinates{
(0,73.82)
(1,68.05)
(2,66.13)
(3,65.52)
(4,62.24)
(5,59.99)
(6,62.04)
(7,58.22)
(8,67.24)
(9,62.74)
(10,61.55)
(11,60.39)
(12,66.31)
(13,67.28)
(14,64.12)
(15,70.81)
(16,69.57)
(17,55.69)
(18,68.29)
(19,68.36)
(20,68.42)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };     
     
     \addplot [fill=fullpredcolor,opacity=0.2,forget plot] fill between[of=FullPredLower and FullPredUpper];
    
     \addplot[color=fullpredcolor, style={thick}] coordinates { 
(0,72.79)
(1,67.15)
(2,64.16)
(3,63.81)
(4,59.2)
(5,58.72)
(6,59.64)
(7,57.14)
(8,63.79)
(9,59.8)
(10,56.67)
(11,58.93)
(12,61.97)
(13,63.67)
(14,60.41)
(15,64.29)
(16,66.49)
(17,52.59)
(18,65.22)
(19,58.95)
(20,65.00)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
}; 
     \addlegendentry{\textsc{Full}}
     
           
     \addplot[draw=none,mark=none,name path=SeqSeqLower,forget plot] coordinates{
(0,69.19)
(1,61.33)
(2,54.07)
(3,57.03)
(4,50.19)
(5,49.82)
(6,46.86)
(7,47.33)
(8,49.30)
(9,52.16)
(10,48.77)
(11,47.48)
(12,43.39)
(13,42.07)
(14,46.14)
(15,46.94)
(16,48.43)
(17,38.59)
(18,58.06)
(19,37.52)
(20,44.27)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };
     
     \addplot[draw=none,mark=none,name path=SeqSeqUpper,forget plot] coordinates{
(0,74.39)
(1,67.83)
(2,64.66)
(3,62.68)
(4,55.29)
(5,51.66)
(6,52.90)
(7,54.17)
(8,58.63)
(9,58.33)
(10,57.90)
(11,54.38)
(12,58.02)
(13,55.93)
(14,59.98)
(15,66.40)
(16,60.76)
(17,50.30)
(18,61.94)
(19,57.21)
(20,63.23)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };     
     
     \addplot [fill=seqseqcolor,opacity=0.2,forget plot] fill between[of=SeqSeqLower and SeqSeqUpper];
          \addplot[color=seqseqcolor,style={ thick}] coordinates { 
          (0,71.79)
(1,64.58)
(2,59.37)
(3,59.85)
(4,52.74)
(5,50.74)
(6,49.88)
(7,50.75)
(8,53.97)
(9,55.25)
(10,53.33)
(11,50.93)
(12,50.70)
(13,49.00)
(14,53.06)
(15,56.67)
(16,54.59)
(17,44.44)
(18,60.00)
(19,47.37)
(20,53.75)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
}; 
     \addlegendentry{\textsc{seq2seq-h}}
     
     
           \addplot[draw=none,mark=none,name path=FullGoldLower,forget plot] coordinates{
(0,71.57)
(1,68.09)
(2,64.63)
(3,66.98)
(4,60.12)
(5,62.72)
(6,61.35)
(7,57.45)
(8,65.03)
(9,62.46)
(10,55.14)
(11,61.93)
(12,69.73)
(13,63.85)
(14,61.01)
(15,57.42)
(16,68.27)
(17,50.76)
(18,66.49)
(19,57.70)
(20,62.86)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };
     
     \addplot[draw=none,mark=none,name path=FullGoldUpper,forget plot] coordinates{
(0,73.49)
(1,70.12)
(2,67.61)
(3,69.13)
(4,66.61)
(5,65.95)
(6,66.51)
(7,62)
(8,73.25)
(9,68.23)
(10,62.96)
(11,67.13)
(12,72.25)
(13,72.15)
(14,66.33)
(15,70.2)
(16,74.43)
(17,57.39)
(18,72.64)
(19,66.51)
(20,79.64)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };     
     
     \addplot [fill=fullgoldcolor,opacity=0.2,forget plot] fill between[of=FullGoldLower and FullGoldUpper];
     
     \addplot[color=fullgoldcolor,style={ thick}] coordinates { 
(0,72.53)
(1,69.11)
(2,66.12)
(3,68.06)
(4,63.36)
(5,64.33)
(6,63.93)
(7,59.73)
(8,69.14)
(9,65.35)
(10,59.05)
(11,64.53)
(12,70.99)
(13,68)
(14,63.67)
(15,63.81)
(16,71.35)
(17,54.07)
(18,69.57)
(19,62.11)
(20,71.25)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
      }; 
     \addlegendentry{\textsc{Full-Gold}}
     %
     \addplot[draw=none,mark=none,name path=SeqSeqBetterLower,forget plot] coordinates{
(0,69.43)
(1,66.78)
(2,61.61)
(3,63.86)
(4,53.43)
(5,49.71)
(6,51.91)
(7,54.37)
(8,57.32)
(9,55.97)
(10,53.08)
(11,53.93)
(12,57.63)
(13,52.75)
(14,56.54)
(15,53.62)
(16,56.73)
(17,45.79)
(18,58.10)
(19,42.27)
(20,54.40)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };
     
     \addplot[draw=none,mark=none,name path=SeqSeqBetterUpper,forget plot] coordinates{
(0,73.72)
(1,69.75)
(2,66.71)
(3,65.09)
(4,56.66)
(5,55.31)
(6,57.14)
(7,58.82)
(8,59.57)
(9,60.07)
(10,56.45)
(11,59.13)
(12,64.06)
(13,59.25)
(14,61.01)
(15,67.34)
(16,69.75)
(17,51.99)
(18,65.38)
(19,65.09)
(20,68.10)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     };     
     
     \addplot [fill=seqseqbettercolor,opacity=0.2,forget plot] fill between[of=SeqSeqBetterLower and SeqSeqBetterUpper];
     \addlegendentry{\textsc{s2s+anon}}
   
     \addplot[color=seqseqbettercolor,style={ thick}] coordinates { 
(0,71.58)
(1,68.27)
(2,64.16)
(3,64.48)
(4,55.04)
(5,52.51)
(6,54.52)
(7,56.60)
(8,58.45)
(9,58.02)
(10,54.76)
(11,56.53)
(12,60.85)
(13,56.00)
(14,58.78)
(15,60.48)
(16,63.24)
(17,48.89)
(18,61.74)
(19,53.68)
(20,61.25)
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
%
     }; 
        

%
\nextgroupplot[xlabel = (b) History length $\historylength$,
width=0.6\columnwidth,
xmin=-0.5,xmax=3.5,
xtick={0,1,2,3},
yticklabels={,,},
xshift=-0.7cm]

%
%
%
%
%
%
%
%
%
%
%
%
%
%
%

        %
     \addplot[draw=none,mark=none,name path=SeqSeqLower,forget plot] coordinates{
     (0,41.4)
     (1,50.4)
     (2,54.5)
     (3,53.5)
     };
     
     \addplot[draw=none,mark=none,name path=SeqSeqUpper,forget plot] coordinates{
     (0,45)
     (1,54)
     (2,56.9)
     (3,59.9)
     };     
     
     \addplot [fill=seqseqcolor,opacity=0.2,forget plot] fill between[of=SeqSeqLower and SeqSeqUpper];
%

     \addplot[color=seqseqcolor,style={ thick}] coordinates { 
     (0,43.2) %
     (1,52.2) %
     (2,55.7) %
     (3,56.7) %
      }; 
     
     %
     \addplot[draw=none,mark=none,name path=SeqSeqBetterLower,forget plot] coordinates{
     (0,49.1)
     (1,54.2)
     (2,59.4)
     (3,59.9)
     };
     
     \addplot[draw=none,mark=none,name path=SeqSeqBetterUpper,forget plot] coordinates{
     (0,50.5)
     (1,56.4)
     (2,60.0)
     (3,61.3)
     };     
     
     \addplot [fill=seqseqbettercolor,opacity=0.2,forget plot] fill between[of=SeqSeqBetterLower and SeqSeqBetterUpper];
%
   
     \addplot[color=seqseqbettercolor,style={ thick}] coordinates { 
     (0,49.8) %
     (1,55.3) %
     (2,59.7) %
     (3,60.6) %
     }; 
     
     %
      \addplot[draw=none,mark=none,name path=FullPredLower,forget plot] coordinates{
        (0, 60.1)
        (1, 60.5)
        (2, 61.5)
        (3, 61.6)
     };
     
     \addplot[draw=none,mark=none,name path=FullPredUpper,forget plot] coordinates{
        (0, 61.9)
        (1, 61.9)
        (2, 63.3)
        (3, 63.4)
     };     
     
     \addplot [fill=fullpredcolor,opacity=0.2,forget plot] fill between[of=FullPredLower and FullPredUpper];
%
     
     \addplot[color=fullpredcolor, style={ thick}] coordinates { 
     (0,61.0) %
     (1,61.2) %
     (2,62.4) %
     (3,62.5) %
     }; 
     
     %
     \addplot[draw=none,mark=none,name path=FullGoldLower,forget plot] coordinates{
        (0, 64.6)
        (1, 64.2)
        (2, 65.0)
        (3, 65.4)
     };
     
     \addplot[draw=none,mark=none,name path=FullGoldUpper,forget plot] coordinates{
        (0, 66.0)
        (1, 65.4)
        (2, 66.4)
        (3, 66.8)
     };     
%
     
     \addplot [fill=fullgoldcolor,opacity=0.2,forget plot] fill between[of=FullGoldLower and FullGoldUpper];
     
     \addplot[color=fullgoldcolor,style={ thick}] coordinates { 
     (0,65.3) %
     (1,64.8) %
     (2,65.7) %
     (3,66.1) %
     }; 
 \end{groupplot}

\end{tikzpicture}



%
\end{center}
\vspace{-8pt}
\caption{Mean development strict denotation accuracy as function of turns and $\historylength$.}
\label{fig:interaction_turn_accuracy}
\vspace{+5pt}
\end{figure}  

